Automatic Extraction of Secrets from the Transistor Jungle using Laser-Assisted Side-Channel Attacks

The security of modern electronic devices relies on secret keys stored on secure hardware modules as the root-of-trust (RoT). Extracting those keys would break the security of the entire system. As shown before, sophisticated side-channel analysis (SCA) attacks, using chip failure analysis (FA) techniques, can extract data from on-chip memory cells. However, since the chip's layout is unknown to the adversary in practice, secret key localization and reverse engineering are onerous tasks. Consequently, hardware vendors commonly believe that the ever-growing physical complexity of the integrated circuit (IC) designs can be a natural barrier against potential adversaries. In this work, we present a novel approach that can extract the secret key without any knowledge of the IC's layout, and independent from the employed memory technology as key storage. We automate the -- traditionally very labor-intensive -- reverse engineering and data extraction process. To that end, we demonstrate that black-box measurements captured using laser-assisted SCA techniques from a training device with known key can be used to profile the device for a later key prediction on other victim devices with unknown keys. To showcase the potential of our approach, we target keys on three different hardware platforms, which are utilized as RoT in different products.

==> figs/background/SRAM_new_LLSI.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SRAM_new_LLSI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4786174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SRAM_new_LLSI.pdf}}%
    \put(0.81801111,1.17073596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{p2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SRAM_new_LLSI.pdf}}%
    \put(0.82043823,0.72484941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{n2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SRAM_new_LLSI.pdf}}%
    \put(0.07123654,0.7236334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{n1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SRAM_new_LLSI.pdf}}%
    \put(0.07316659,1.17644438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{p1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SRAM_new_LLSI.pdf}}%
    \put(0.25879926,0.07606836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Low/High-ohmic channel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SRAM_new_LLSI.pdf}}%
    \put(0.58976744,0.49489647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SRAM_new_LLSI.pdf}}%
    \put(0.58653023,1.40811615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VCC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SRAM_new_LLSI.pdf}}%
    \put(0.25532663,0.346645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLSI signal origin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SRAM_new_LLSI.pdf}}%
    \put(0.25776563,0.2162399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power supply modulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SRAM_new_LLSI.pdf}}%
  \end{picture}%
\endgroup%


==> figs/background/SRAM_new_TLS.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SRAM_new_TLS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4786174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SRAM_new_TLS.pdf}}%
    \put(0.81801111,1.17073596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{p2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SRAM_new_TLS.pdf}}%
    \put(0.82043823,0.72484941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{n2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SRAM_new_TLS.pdf}}%
    \put(0.07123654,0.7236334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{n1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SRAM_new_TLS.pdf}}%
    \put(0.26359684,0.35751634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TLS-sensitive areas\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SRAM_new_TLS.pdf}}%
    \put(0.07316659,1.17644438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\textsubscript{p1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SRAM_new_TLS.pdf}}%
    \put(0.03175183,0.87950085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{GND$+$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SRAM_new_TLS.pdf}}%
    \put(0.26494299,0.22276406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Increased leakage current\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SRAM_new_TLS.pdf}}%
    \put(0.81040117,1.0722734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{VCC$-$}\end{tabular}}}}%
    \put(0.81165014,1.02361377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{V\textsubscript{Seeb.}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SRAM_new_TLS.pdf}}%
    \put(0.25879926,0.07606836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Low/High-ohmic channel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SRAM_new_TLS.pdf}}%
    \put(0.58976744,0.49489647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{SRAM_new_TLS.pdf}}%
    \put(0.58653023,1.40811615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VCC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{SRAM_new_TLS.pdf}}%
    \put(0.03224251,0.83062858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{V\textsubscript{Seeb.}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{SRAM_new_TLS.pdf}}%
  \end{picture}%
\endgroup%


==> figs/results/cyclone/single_bits_num_imgs.tex <==
\begin{tikzpicture}

\begin{axis}[
	axis background/.style={BgStyle},
	axis line style={white},
	height=\axheight,
	legend cell align={left},
	legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.6, font=\scriptsize},
	legend pos=south east,
	tick align=outside,
	tick pos=both,
	ticklabel style = {font=\scriptsize},
	width=\axwidth,
	x grid style={white},
	xmajorgrids,
	xmin=19, xmax=301,
	xtick style={color=white!33.3333333333333!black},
	y grid style={white},
	ymajorgrids,
	ymin=0.75, ymax=1.01,
	ytick style={color=white!33.3333333333333!black},
	xlabel={Number of images used for training},
	ylabel={Test accuracy},
	label style = {font=\footnotesize}
	]

\addplot [thick, color0]
table {%
	810 1
};
\addlegendentry{Full image}
\addplot [thick, color1]
table {%
	810 1
};
\addlegendentry{140$\times$14\,px}
\addplot [thick, color2]
table {%
	810 1
};
\addlegendentry{80$\times$14\,px}

\addplot [thick, black, mark=*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	810 1
};
\addlegendentry{Bit 0}
\addplot [thick, black, mark=triangle*, mark size=1, mark options={solid, draw=black, thin,rotate=180}]
table {%
	810 1
};
\addlegendentry{Bit 1}
\addplot [thick, black, mark=square*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	810 1
};
\addlegendentry{Bit 2}

\addplot [thick, color0, mark=*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 0.997613365155131
	100 0.965884861407249
	75 0.989858012170385
	50 0.945945945945946
	40 0.867424242424242
	30 0.855018587360595
	20 0.77007299270073
};

\addplot [thick, color1, mark=*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 1
	75 1
	50 0.994208494208494
	40 0.982954545454545
	30 0.938661710037175
	20 0.839416058394161
};

\addplot [thick, color2, mark=*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 1
	75 0.993914807302231
	50 0.996138996138996
	40 0.996212121212121
	30 0.979553903345725
	20 0.985401459854015
};

\addplot [thick, color0, mark=triangle*, mark size=1, mark options={solid, draw=black, thin,rotate=180}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 1
	75 0.997971602434077
	50 0.986486486486487
	40 0.948863636363636
	30 0.907063197026022
	20 0.821167883211679
};

\addplot [thick, color1, mark=triangle*, mark size=1, mark options={solid, draw=black, thin,rotate=180}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 1
	75 1
	50 1
	40 0.998106060606061
	30 0.99814126394052
	20 0.948905109489051
};

\addplot [thick, color2, mark=triangle*, mark size=1, mark options={solid, draw=black, thin,rotate=180}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 1
	75 1
	50 1
	40 1
	30 1
	20 0.990875912408759
};

\addplot [thick, color0, mark=square*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 0.997867803837953
	75 0.997971602434077
	50 0.994208494208494
	40 0.960227272727273
	30 0.901486988847584
	20 0.797445255474453
};

\addplot [thick, color1, mark=square*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 1
	75 1
	50 0.996138996138996
	40 0.996212121212121
	30 0.988847583643123
	20 0.932481751824818
};

\addplot [thick, color2, mark=square*, mark size=1, mark options={solid, draw=black, thin}]
table {%
	500 1
	400 1
	300 1
	200 1
	150 1
	100 1
	75 1
	50 1
	40 1
	30 1
	20 0.947080291970803
};

\end{axis}

\end{tikzpicture}


==> figs/results/msp/single_bits_num_imgs.tex <==
\begin{tikzpicture}

\begin{axis}[
	axis background/.style={BgStyle},
	axis line style={white},
	height=\axheight,
	legend cell align={left},
	legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.6, font=\scriptsize},
	legend pos=south east,
	tick align=outside,
	tick pos=both,
	ticklabel style = {font=\scriptsize},
	width=\axwidth,
	x grid style={white},
	xmajorgrids,
	xmin=29, xmax=401,
	xtick style={color=white!33.3333333333333!black},
	y grid style={white},
	ymajorgrids,
	ymin=0.5, ymax=1.01,
	ytick style={color=white!33.3333333333333!black},
	xlabel={Number of images used for training},
	ylabel={Test accuracy},
	label style = {font=\footnotesize}
	]

\addplot [thick, color0]
table {%
	410 1
};
\addlegendentry{256$\times$256\,px}
\addplot [thick, color1]
table {%
	410 1
};
\addlegendentry{128$\times$128\,px}
\addplot [thick, color2]
table {%
	410 1
};
\addlegendentry{64$\times$64\,px}

\addplot [thick, black, mark=*, mark size=1, mark options={MarkStyle}]
table {%
	410 1
};
\addlegendentry{Bit 0}
\addplot [thick, black, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
	410 1
};
\addlegendentry{Bit 1}
\addplot [thick, black, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
	410 1
};
\addlegendentry{Bit 2}


\addplot [thick, color0, mark=*, mark size=1, mark options={MarkStyle,}]
table {%
400 1
300 0.984962406015038
200 0.944206008583691
150 0.802120141342756
100 0.762762762762763
75 0.665738161559889
50 0.66579634464752
40 0.597964376590331
30 0.568238213399504
};

\addplot [thick, color1, mark=*, mark size=1, mark options={MarkStyle,}]
table {%
400 1
300 1
200 0.982832618025751
150 0.932862190812721
100 0.846846846846847
75 0.782729805013928
50 0.673629242819843
40 0.732824427480916
30 0.575682382133995
};

\addplot [thick, color2, mark=*, mark size=1, mark options={MarkStyle,}]
table {%
400 1
300 1
200 1
150 1
100 0.996996996996997
75 0.991643454038997
50 0.95822454308094
40 0.926208651399491
30 0.799007444168734
};

\addplot [thick, color0, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180,}]
table {%
400 1
300 1
200 0.957081545064378
150 0.932862190812721
100 0.867867867867868
75 0.779944289693593
50 0.60313315926893
40 0.641221374045801
30 0.531017369727047
};

\addplot [thick, color1, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180,}]
table {%
400 1
300 1
200 1
150 0.996466431095406
100 0.948948948948949
75 0.919220055710306
50 0.804177545691906
40 0.641221374045801
30 0.640198511166253
};

\addplot [thick, color2, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180,}]
table {%
400 1
300 1
200 1
150 1
100 1
75 1
50 1
40 0.994910941475827
30 0.987593052109181
};

\addplot [thick, color0, mark=square*, mark size=1, mark options={MarkStyle,}]
table {%
400 0.96969696969697
300 0.992481203007519
200 0.948497854077253
150 0.876325088339223
100 0.684684684684685
75 0.576601671309192
50 0.678851174934726
40 0.508905852417303
30 0.570719602977668
};

\addplot [thick, color1, mark=square*, mark size=1, mark options={MarkStyle,}]
table {%
400 1
300 1
200 0.909871244635193
150 0.862190812720848
100 0.726726726726727
75 0.64066852367688
50 0.590078328981723
40 0.603053435114504
30 0.548387096774194
};

\addplot [thick, color2, mark=square*, mark size=1, mark options={MarkStyle,}]
table {%
400 1
300 1
200 1
150 1
100 1
75 0.997214484679666
50 0.945169712793734
40 0.954198473282443
30 0.858560794044665
};

\end{axis}

\end{tikzpicture}


==> figs/results/msp/single_bits_num_imgs_randomized.tex <==
\begin{tikzpicture}

\begin{axis}[
	axis background/.style={BgStyle},
	axis line style={white},
	height=\axheight,
	legend cell align={left},
	legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.8, font=\scriptsize},
	legend pos=south west,
	tick align=outside,
	tick pos=both,
	ticklabel style = {font=\scriptsize},
	width=\axwidth,
	x grid style={white},
	xmajorgrids,
	xmin=99, xmax=801,
	xtick style={color=white!33.3333333333333!black},
	y grid style={white},
	ymajorgrids,
	ymin=0.5, ymax=1.01,
	ytick style={color=white!33.3333333333333!black},
	xlabel={Number of images used for training},
	ylabel={Test accuracy},
	label style = {font=\footnotesize}
	]

\addplot [thick, color0]
table {%
	810 1
};
\addlegendentry{256$\times$256\,px}
\addplot [thick, color1]
table {%
	810 1
};
\addlegendentry{128$\times$128\,px}
\addplot [thick, color2]
table {%
	810 1
};
\addlegendentry{64$\times$64\,px}

\addplot [thick, black, mark=*, mark size=1, mark options={MarkStyle}]
table {%
	810 1
};
\addlegendentry{Bit 0}
\addplot [thick, black, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
	810 1
};
\addlegendentry{Bit 1}
\addplot [thick, black, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
	810 1
};
\addlegendentry{Bit 2}

\addplot [thick, color0, mark=*, mark size=1, mark options={MarkStyle}]
table {%
	800 0.727272727272727
	700 0.59504132231405
	600 0.617117117117117
	500 0.601246105919003
	400 0.575829383886256
	300 0.583493282149712
	200 0.552334943639291
	100 0.538141470180305
};

\addplot [thick, color1, mark=*, mark size=1, mark options={MarkStyle}]
table {%
	800 0.727272727272727
	700 0.710743801652893
	600 0.743243243243243
	500 0.635514018691589
	400 0.649289099526066
	300 0.616122840690979
	200 0.589371980676328
	100 0.589459084604716
};

\addplot [thick, color2, mark=*, mark size=1, mark options={MarkStyle}]
table {%
	800 1
	700 0.991735537190083
	600 0.963963963963964
	500 0.968847352024922
	400 0.912322274881517
	300 0.850287907869482
	200 0.784219001610306
	100 0.672676837725381
};

\addplot [thick, color0, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
	800 0.772727272727273
	700 0.818181818181818
	600 0.779279279279279
	500 0.744548286604361
	400 0.66824644549763
	300 0.669865642994242
	200 0.621578099838969
	100 0.585298196948682
};

\addplot [thick, color1, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
	800 1
	700 0.909090909090909
	600 0.936936936936937
	500 0.878504672897196
	400 0.83175355450237
	300 0.773512476007677
	200 0.752012882447665
	100 0.646324549237171
};

\addplot [thick, color2, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
	800 1
	700 1
	600 0.995495495495496
	500 1
	400 0.997630331753555
	300 0.986564299424184
	200 0.948470209339775
	100 0.877947295423024
};

\addplot [thick, color0, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
	800 0.727272727272727
	700 0.661157024793388
	600 0.653153153153153
	500 0.607476635514019
	400 0.613744075829384
	300 0.571976967370441
	200 0.573268921095008
	100 0.556171983356449
};

\addplot [thick, color1, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
	800 0.727272727272727
	700 0.661157024793388
	600 0.567567567567568
	500 0.613707165109034
	400 0.568720379146919
	300 0.54510556621881
	200 0.524959742351047
	100 0.528432732316227
};

\addplot [thick, color2, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
	800 1
	700 0.975206611570248
	600 0.981981981981982
	500 0.934579439252336
	400 0.921800947867299
	300 0.879078694817658
	200 0.772946859903382
	100 0.687933425797503
};

\end{axis}

\end{tikzpicture}


==> figs/results/ultrascale/bits_in_parallel_test_acc_4_bits_up_to_256.tex <==
\begin{tikzpicture}

\begin{axis}[
axis background/.style={BgStyle},
axis line style={white},
height=\axheight,
label style = {font=\footnotesize},
legend cell align={left},
legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.6, font=\scriptsize},
legend pos=south west,
tick align=outside,
tick pos=both,
ticklabel style = {font=\scriptsize},
width=\axwidth,
x grid style={white},
xmajorgrids,
xmin=0, xmax=260,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.55, ymax=1.01,
ytick style={color=white!33.3333333333333!black},
xtick={8,16,32,64,128,256},
ylabel={Test accuracy},
xlabel={Number of bits learned in one network},
]

\addplot [thick, color0]
table {%
	0 0
};
\addlegendentry{Full image}

\addplot [thick, color1]
table {%
	0 0
};
\addlegendentry{128$\times$128\,px}

\addplot [thick, color2]
table {%
	0 0
};
\addlegendentry{64$\times$64\,px}



\addplot [thick, color0, mark=*, mark size=1, mark options={MarkStyle}]
table {%
2 1
4 1
8 1
16 1
32 0.977011494252874
64 0.793103448275862
128 0.586206896551724
256 0.574712643678161
};

\addplot [thick, color1, mark=*, mark size=1, mark options={MarkStyle}]
table {%
2 1
4 1
8 1
16 1
32 1
64 1
128 0.942528735632184
256 0.666666666666667
};

\addplot [thick, color2, mark=*, mark size=1, mark options={MarkStyle}]
table {%
2 1
4 1
8 1
16 1
32 1
64 1
128 0.977011494252874
256 0.919540229885057
};

\addplot [thick, color0, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
2 1
4 1
8 1
16 1
32 0.988505747126437
64 0.747126436781609
128 0.655172413793103
256 0.505747126436782
};

\addplot [thick, color1, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
2 1
4 1
8 1
16 1
32 1
64 0.977011494252874
128 0.96551724137931
256 0.735632183908046
};

\addplot [thick, color2, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
table {%
2 1
4 1
8 1
16 1
32 1
64 0.988505747126437
128 0.96551724137931
256 0.885057471264368
};

\addplot [thick, color0, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
4 1
8 1
16 1
32 1
64 0.758620689655172
128 0.632183908045977
256 0.597701149425287
};

\addplot [thick, color1, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
4 1
8 1
16 1
32 1
64 0.988505747126437
128 0.896551724137931
256 0.758620689655172
};

\addplot [thick, color2, mark=square*, mark size=1, mark options={MarkStyle}]
table {%
4 1
8 1
16 1
32 1
64 1
128 1
256 0.827586206896552
};

\addplot [thick, color0, mark=diamond*, mark size=1, mark options={MarkStyle}]
table {%
4 1
8 1
16 1
32 0.988505747126437
64 0.850574712643678
128 0.597701149425287
256 0.597701149425287
};

\addplot [thick, color1, mark=diamond*, mark size=1, mark options={MarkStyle}]
table {%
4 1
8 1
16 1
32 1
64 1
128 0.931034482758621
256 0.563218390804598
};

\addplot [thick, color2, mark=diamond*, mark size=1, mark options={MarkStyle}]
table {%
4 1
8 1
16 1
32 1
64 0.988505747126437
128 0.988505747126437
256 0.862068965517241
};

\end{axis}

\end{tikzpicture}


==> figs/results/ultrascale/bits_parallel_128_64px_acc_history.tex <==
\begin{tikzpicture}

\begin{axis}[
axis background/.style={BgStyle},
axis line style={white},
height=\axheight,
legend cell align={left},
legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.9, font=\scriptsize},
legend pos=south east,
tick align=outside,
tick pos=both,
ticklabel style = {font=\scriptsize},
width=\axwidth,
x grid style={white},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0.4, ymax=1.01,
ytick style={color=white!33.3333333333333!black},
label style = {font=\footnotesize}
]
\addplot [thick, color0, forget plot]
table {%
1 0.5
2 0.522727251052856
3 0.505050480365753
4 0.560606062412262
5 0.648989915847778
6 0.732323229312897
7 0.80303031206131
8 0.820707082748413
9 0.813131332397461
10 0.840909063816071
11 0.851010084152222
12 0.851010084152222
13 0.896464645862579
14 0.883838355541229
15 0.90656566619873
16 0.898989915847778
17 0.90656566619873
18 0.916666686534882
19 0.921717166900635
20 0.89393937587738
21 0.909090936183929
22 0.898989915847778
23 0.909090936183929
24 0.919191896915436
25 0.934343457221985
26 0.886363625526428
27 0.916666686534882
28 0.921717166900635
29 0.914141416549683
30 0.914141416549683
31 0.898989915847778
32 0.924242436885834
33 0.921717166900635
34 0.919191896915436
35 0.926767647266388
36 0.896464645862579
37 0.936868667602539
38 0.888888895511627
39 0.924242436885834
40 0.901515126228333
41 0.926767647266388
42 0.916666686534882
43 0.89393937587738
44 0.921717166900635
45 0.939393937587738
46 0.916666686534882
47 0.89393937587738
48 0.926767647266388
49 0.929292917251587
50 0.914141416549683
};
\addplot [color0, forget plot]
table {%
1 0.517676770687103
2 0.535353541374207
3 0.631313145160675
4 0.603535354137421
5 0.775252521038055
6 0.80303031206131
7 0.85606062412262
8 0.858585834503174
9 0.888888895511627
10 0.871212124824524
11 0.904040396213531
12 0.891414165496826
13 0.891414165496826
14 0.888888895511627
15 0.878787875175476
16 0.883838355541229
17 0.904040396213531
18 0.898989915847778
19 0.90656566619873
20 0.911616146564484
21 0.90656566619873
22 0.911616146564484
23 0.896464645862579
24 0.936868667602539
25 0.909090936183929
26 0.901515126228333
27 0.916666686534882
28 0.921717166900635
29 0.909090936183929
30 0.914141416549683
31 0.911616146564484
32 0.904040396213531
33 0.926767647266388
34 0.921717166900635
35 0.90656566619873
36 0.929292917251587
37 0.883838355541229
38 0.919191896915436
39 0.909090936183929
40 0.919191896915436
41 0.896464645862579
42 0.90656566619873
43 0.909090936183929
44 0.914141416549683
45 0.904040396213531
46 0.929292917251587
47 0.936868667602539
48 0.914141416549683
49 0.898989915847778
50 0.919191896915436
};
\addplot [color0, forget plot]
table {%
1 0.563131332397461
2 0.537878811359406
3 0.537878811359406
4 0.636363625526428
5 0.79040402173996
6 0.85606062412262
7 0.921717166900635
8 0.911616146564484
9 0.878787875175476
10 0.898989915847778
11 0.876262605190277
12 0.90656566619873
13 0.926767647266388
14 0.90656566619873
15 0.881313145160675
16 0.901515126228333
17 0.896464645862579
18 0.896464645862579
19 0.90656566619873
20 0.891414165496826
21 0.89393937587738
22 0.90656566619873
23 0.886363625526428
24 0.904040396213531
25 0.904040396213531
26 0.914141416549683
27 0.916666686534882
28 0.89393937587738
29 0.883838355541229
30 0.90656566619873
31 0.911616146564484
32 0.904040396213531
33 0.904040396213531
34 0.89393937587738
35 0.898989915847778
36 0.898989915847778
37 0.916666686534882
38 0.911616146564484
39 0.89393937587738
40 0.904040396213531
41 0.886363625526428
42 0.904040396213531
43 0.916666686534882
44 0.914141416549683
45 0.901515126228333
46 0.904040396213531
47 0.921717166900635
48 0.924242436885834
49 0.919191896915436
50 0.873737394809723
};
\addplot [color0, forget plot]
table {%
1 0.464646458625793
2 0.565656542778015
3 0.636363625526428
4 0.714646458625793
5 0.729797959327698
6 0.810606062412262
7 0.833333313465118
8 0.886363625526428
9 0.886363625526428
10 0.90656566619873
11 0.909090936183929
12 0.901515126228333
13 0.931818187236786
14 0.904040396213531
15 0.931818187236786
16 0.934343457221985
17 0.926767647266388
18 0.901515126228333
19 0.898989915847778
20 0.896464645862579
21 0.936868667602539
22 0.888888895511627
23 0.891414165496826
24 0.914141416549683
25 0.926767647266388
26 0.909090936183929
27 0.926767647266388
28 0.926767647266388
29 0.939393937587738
30 0.921717166900635
31 0.924242436885834
32 0.911616146564484
33 0.934343457221985
34 0.919191896915436
35 0.926767647266388
36 0.90656566619873
37 0.914141416549683
38 0.914141416549683
39 0.90656566619873
40 0.901515126228333
41 0.916666686534882
42 0.929292917251587
43 0.896464645862579
44 0.924242436885834
45 0.939393937587738
46 0.901515126228333
47 0.90656566619873
48 0.936868667602539
49 0.914141416549683
50 0.926767647266388
};
\addplot [color0, forget plot]
table {%
1 0.532828271389008
2 0.51262629032135
3 0.535353541374207
4 0.590909063816071
5 0.659090936183929
6 0.775252521038055
7 0.820707082748413
8 0.85606062412262
9 0.878787875175476
10 0.871212124824524
11 0.881313145160675
12 0.876262605190277
13 0.85606062412262
14 0.876262605190277
15 0.891414165496826
16 0.883838355541229
17 0.891414165496826
18 0.911616146564484
19 0.888888895511627
20 0.898989915847778
21 0.921717166900635
22 0.911616146564484
23 0.901515126228333
24 0.914141416549683
25 0.916666686534882
26 0.919191896915436
27 0.909090936183929
28 0.929292917251587
29 0.891414165496826
30 0.878787875175476
31 0.896464645862579
32 0.901515126228333
33 0.904040396213531
34 0.911616146564484
35 0.881313145160675
36 0.904040396213531
37 0.914141416549683
38 0.89393937587738
39 0.891414165496826
40 0.876262605190277
41 0.919191896915436
42 0.90656566619873
43 0.921717166900635
44 0.919191896915436
45 0.919191896915436
46 0.914141416549683
47 0.898989915847778
48 0.941919207572937
49 0.921717166900635
50 0.911616146564484
};
\addplot [color0, forget plot]
table {%
1 0.535353541374207
2 0.560606062412262
3 0.59343433380127
4 0.674242436885834
5 0.712121188640594
6 0.810606062412262
7 0.845959603786469
8 0.835858583450317
9 0.851010084152222
10 0.858585834503174
11 0.89393937587738
12 0.861111104488373
13 0.886363625526428
14 0.891414165496826
15 0.909090936183929
16 0.90656566619873
17 0.911616146564484
18 0.916666686534882
19 0.909090936183929
20 0.916666686534882
21 0.898989915847778
22 0.90656566619873
23 0.911616146564484
24 0.931818187236786
25 0.904040396213531
26 0.901515126228333
27 0.934343457221985
28 0.929292917251587
29 0.888888895511627
30 0.911616146564484
31 0.901515126228333
32 0.90656566619873
33 0.909090936183929
34 0.931818187236786
35 0.911616146564484
36 0.886363625526428
37 0.888888895511627
38 0.929292917251587
39 0.891414165496826
40 0.904040396213531
41 0.916666686534882
42 0.916666686534882
43 0.90656566619873
44 0.901515126228333
45 0.90656566619873
46 0.909090936183929
47 0.90656566619873
48 0.909090936183929
49 0.901515126228333
50 0.90656566619873
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.507575750350952
3 0.537878811359406
4 0.542929291725159
5 0.530303001403809
6 0.580808103084564
7 0.535353541374207
8 0.611111104488373
9 0.573232352733612
10 0.601010084152222
11 0.588383853435516
12 0.64393937587738
13 0.651515126228333
14 0.664141416549683
15 0.64393937587738
16 0.648989915847778
17 0.674242436885834
18 0.704545438289642
19 0.719696998596191
20 0.724747478961945
21 0.686868667602539
22 0.712121188640594
23 0.684343457221985
24 0.724747478961945
25 0.707070708274841
26 0.75
27 0.765151500701904
28 0.76262629032135
29 0.755050480365753
30 0.775252521038055
31 0.772727251052856
32 0.752525269985199
33 0.808080792427063
34 0.80303031206131
35 0.80303031206131
36 0.810606062412262
37 0.79040402173996
38 0.785353541374207
39 0.828282833099365
40 0.813131332397461
41 0.835858583450317
42 0.818181812763214
43 0.828282833099365
44 0.848484873771667
45 0.848484873771667
46 0.84343433380127
47 0.840909063816071
48 0.853535354137421
49 0.818181812763214
50 0.845959603786469
};
\addplot [color0, forget plot]
table {%
1 0.517676770687103
2 0.515151500701904
3 0.497474759817123
4 0.502525269985199
5 0.537878811359406
6 0.532828271389008
7 0.570707082748413
8 0.542929291725159
9 0.565656542778015
10 0.522727251052856
11 0.532828271389008
12 0.555555582046509
13 0.530303001403809
14 0.575757563114166
15 0.565656542778015
16 0.547979772090912
17 0.560606062412262
18 0.573232352733612
19 0.54040402173996
20 0.530303001403809
21 0.55303031206131
22 0.583333313465118
23 0.570707082748413
24 0.570707082748413
25 0.570707082748413
26 0.598484873771667
27 0.573232352733612
28 0.558080792427063
29 0.550505042076111
30 0.590909063816071
31 0.570707082748413
32 0.580808103084564
33 0.598484873771667
34 0.616161644458771
35 0.565656542778015
36 0.550505042076111
37 0.60606062412262
38 0.588383853435516
39 0.601010084152222
40 0.59343433380127
41 0.608585834503174
42 0.560606062412262
43 0.585858583450317
44 0.590909063816071
45 0.575757563114166
46 0.578282833099365
47 0.585858583450317
48 0.621212124824524
49 0.570707082748413
50 0.598484873771667
};
\addplot [color0, forget plot]
table {%
1 0.537878811359406
2 0.530303001403809
3 0.530303001403809
4 0.530303001403809
5 0.532828271389008
6 0.527777791023254
7 0.522727251052856
8 0.573232352733612
9 0.560606062412262
10 0.585858583450317
11 0.588383853435516
12 0.54040402173996
13 0.590909063816071
14 0.583333313465118
15 0.585858583450317
16 0.59343433380127
17 0.573232352733612
18 0.603535354137421
19 0.573232352733612
20 0.568181812763214
21 0.598484873771667
22 0.560606062412262
23 0.595959603786469
24 0.590909063816071
25 0.654040396213531
26 0.638888895511627
27 0.618686854839325
28 0.631313145160675
29 0.60606062412262
30 0.60606062412262
31 0.628787875175476
32 0.616161644458771
33 0.651515126228333
34 0.59343433380127
35 0.626262605190277
36 0.64393937587738
37 0.666666686534882
38 0.573232352733612
39 0.641414165496826
40 0.618686854839325
41 0.611111104488373
42 0.618686854839325
43 0.580808103084564
44 0.641414165496826
45 0.613636374473572
46 0.621212124824524
47 0.613636374473572
48 0.641414165496826
49 0.575757563114166
50 0.636363625526428
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.525252521038055
3 0.537878811359406
4 0.520202040672302
5 0.51262629032135
6 0.497474759817123
7 0.535353541374207
8 0.537878811359406
9 0.527777791023254
10 0.560606062412262
11 0.60606062412262
12 0.570707082748413
13 0.558080792427063
14 0.575757563114166
15 0.568181812763214
16 0.613636374473572
17 0.588383853435516
18 0.603535354137421
19 0.588383853435516
20 0.583333313465118
21 0.585858583450317
22 0.633838355541229
23 0.633838355541229
24 0.585858583450317
25 0.588383853435516
26 0.580808103084564
27 0.588383853435516
28 0.585858583450317
29 0.616161644458771
30 0.603535354137421
31 0.633838355541229
32 0.598484873771667
33 0.59343433380127
34 0.588383853435516
35 0.623737394809723
36 0.618686854839325
37 0.628787875175476
38 0.588383853435516
39 0.601010084152222
40 0.623737394809723
41 0.598484873771667
42 0.608585834503174
43 0.613636374473572
44 0.618686854839325
45 0.628787875175476
46 0.621212124824524
47 0.636363625526428
48 0.60606062412262
49 0.613636374473572
50 0.59343433380127
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.47979798913002
3 0.515151500701904
4 0.532828271389008
5 0.555555582046509
6 0.575757563114166
7 0.565656542778015
8 0.583333313465118
9 0.616161644458771
10 0.588383853435516
11 0.664141416549683
12 0.618686854839325
13 0.626262605190277
14 0.60606062412262
15 0.638888895511627
16 0.618686854839325
17 0.659090936183929
18 0.623737394809723
19 0.623737394809723
20 0.64393937587738
21 0.626262605190277
22 0.621212124824524
23 0.674242436885834
24 0.671717166900635
25 0.616161644458771
26 0.626262605190277
27 0.646464645862579
28 0.628787875175476
29 0.636363625526428
30 0.64393937587738
31 0.64393937587738
32 0.648989915847778
33 0.631313145160675
34 0.631313145160675
35 0.671717166900635
36 0.641414165496826
37 0.648989915847778
38 0.646464645862579
39 0.623737394809723
40 0.631313145160675
41 0.671717166900635
42 0.671717166900635
43 0.64393937587738
44 0.669191896915436
45 0.641414165496826
46 0.661616146564484
47 0.65656566619873
48 0.648989915847778
49 0.671717166900635
50 0.648989915847778
};
\addplot [color0, forget plot]
table {%
1 0.469696968793869
2 0.494949489831924
3 0.510101020336151
4 0.510101020336151
5 0.520202040672302
6 0.525252521038055
7 0.532828271389008
8 0.570707082748413
9 0.563131332397461
10 0.580808103084564
11 0.573232352733612
12 0.590909063816071
13 0.578282833099365
14 0.580808103084564
15 0.550505042076111
16 0.621212124824524
17 0.578282833099365
18 0.598484873771667
19 0.60606062412262
20 0.59343433380127
21 0.588383853435516
22 0.616161644458771
23 0.590909063816071
24 0.628787875175476
25 0.611111104488373
26 0.641414165496826
27 0.633838355541229
28 0.603535354137421
29 0.613636374473572
30 0.626262605190277
31 0.636363625526428
32 0.621212124824524
33 0.628787875175476
34 0.633838355541229
35 0.603535354137421
36 0.636363625526428
37 0.611111104488373
38 0.618686854839325
39 0.611111104488373
40 0.641414165496826
41 0.651515126228333
42 0.661616146564484
43 0.648989915847778
44 0.638888895511627
45 0.654040396213531
46 0.631313145160675
47 0.648989915847778
48 0.64393937587738
49 0.638888895511627
50 0.638888895511627
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.505050480365753
3 0.507575750350952
4 0.487373739480972
5 0.560606062412262
6 0.623737394809723
7 0.580808103084564
8 0.575757563114166
9 0.611111104488373
10 0.575757563114166
11 0.598484873771667
12 0.583333313465118
13 0.608585834503174
14 0.578282833099365
15 0.628787875175476
16 0.583333313465118
17 0.616161644458771
18 0.588383853435516
19 0.626262605190277
20 0.608585834503174
21 0.621212124824524
22 0.621212124824524
23 0.608585834503174
24 0.646464645862579
25 0.621212124824524
26 0.631313145160675
27 0.613636374473572
28 0.611111104488373
29 0.628787875175476
30 0.631313145160675
31 0.595959603786469
32 0.611111104488373
33 0.633838355541229
34 0.633838355541229
35 0.633838355541229
36 0.65656566619873
37 0.651515126228333
38 0.628787875175476
39 0.686868667602539
40 0.623737394809723
41 0.633838355541229
42 0.60606062412262
43 0.654040396213531
44 0.641414165496826
45 0.651515126228333
46 0.633838355541229
47 0.628787875175476
48 0.659090936183929
49 0.636363625526428
50 0.65656566619873
};
\addplot [color0, forget plot]
table {%
1 0.510101020336151
2 0.54040402173996
3 0.484848499298096
4 0.51262629032135
5 0.492424249649048
6 0.54040402173996
7 0.530303001403809
8 0.54040402173996
9 0.542929291725159
10 0.560606062412262
11 0.598484873771667
12 0.568181812763214
13 0.563131332397461
14 0.575757563114166
15 0.595959603786469
16 0.563131332397461
17 0.575757563114166
18 0.598484873771667
19 0.590909063816071
20 0.60606062412262
21 0.628787875175476
22 0.616161644458771
23 0.616161644458771
24 0.583333313465118
25 0.621212124824524
26 0.601010084152222
27 0.525252521038055
28 0.558080792427063
29 0.578282833099365
30 0.611111104488373
31 0.618686854839325
32 0.60606062412262
33 0.580808103084564
34 0.621212124824524
35 0.583333313465118
36 0.611111104488373
37 0.59343433380127
38 0.560606062412262
39 0.613636374473572
40 0.59343433380127
41 0.641414165496826
42 0.580808103084564
43 0.613636374473572
44 0.613636374473572
45 0.616161644458771
46 0.621212124824524
47 0.613636374473572
48 0.59343433380127
49 0.621212124824524
50 0.618686854839325
};
\addplot [color0, forget plot]
table {%
1 0.502525269985199
2 0.54040402173996
3 0.472222208976746
4 0.517676770687103
5 0.520202040672302
6 0.527777791023254
7 0.510101020336151
8 0.545454561710358
9 0.555555582046509
10 0.522727251052856
11 0.527777791023254
12 0.59343433380127
13 0.573232352733612
14 0.590909063816071
15 0.583333313465118
16 0.588383853435516
17 0.598484873771667
18 0.580808103084564
19 0.568181812763214
20 0.60606062412262
21 0.585858583450317
22 0.585858583450317
23 0.575757563114166
24 0.611111104488373
25 0.575757563114166
26 0.568181812763214
27 0.623737394809723
28 0.590909063816071
29 0.601010084152222
30 0.595959603786469
31 0.560606062412262
32 0.560606062412262
33 0.590909063816071
34 0.626262605190277
35 0.590909063816071
36 0.618686854839325
37 0.628787875175476
38 0.603535354137421
39 0.560606062412262
40 0.603535354137421
41 0.618686854839325
42 0.585858583450317
43 0.608585834503174
44 0.616161644458771
45 0.603535354137421
46 0.621212124824524
47 0.603535354137421
48 0.623737394809723
49 0.595959603786469
50 0.613636374473572
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.47979798913002
3 0.492424249649048
4 0.487373739480972
5 0.51262629032135
6 0.525252521038055
7 0.565656542778015
8 0.573232352733612
9 0.515151500701904
10 0.580808103084564
11 0.575757563114166
12 0.563131332397461
13 0.573232352733612
14 0.626262605190277
15 0.580808103084564
16 0.590909063816071
17 0.601010084152222
18 0.583333313465118
19 0.60606062412262
20 0.588383853435516
21 0.611111104488373
22 0.608585834503174
23 0.585858583450317
24 0.60606062412262
25 0.568181812763214
26 0.573232352733612
27 0.580808103084564
28 0.618686854839325
29 0.603535354137421
30 0.611111104488373
31 0.580808103084564
32 0.631313145160675
33 0.628787875175476
34 0.613636374473572
35 0.60606062412262
36 0.613636374473572
37 0.601010084152222
38 0.623737394809723
39 0.618686854839325
40 0.618686854839325
41 0.648989915847778
42 0.628787875175476
43 0.595959603786469
44 0.646464645862579
45 0.601010084152222
46 0.621212124824524
47 0.621212124824524
48 0.598484873771667
49 0.623737394809723
50 0.603535354137421
};
\addplot [color0, forget plot]
table {%
1 0.502525269985199
2 0.530303001403809
3 0.532828271389008
4 0.520202040672302
5 0.527777791023254
6 0.550505042076111
7 0.535353541374207
8 0.595959603786469
9 0.532828271389008
10 0.563131332397461
11 0.590909063816071
12 0.580808103084564
13 0.560606062412262
14 0.565656542778015
15 0.575757563114166
16 0.583333313465118
17 0.578282833099365
18 0.59343433380127
19 0.613636374473572
20 0.583333313465118
21 0.590909063816071
22 0.585858583450317
23 0.565656542778015
24 0.580808103084564
25 0.608585834503174
26 0.565656542778015
27 0.598484873771667
28 0.560606062412262
29 0.535353541374207
30 0.60606062412262
31 0.578282833099365
32 0.616161644458771
33 0.598484873771667
34 0.623737394809723
35 0.575757563114166
36 0.585858583450317
37 0.618686854839325
38 0.608585834503174
39 0.570707082748413
40 0.59343433380127
41 0.580808103084564
42 0.623737394809723
43 0.613636374473572
44 0.626262605190277
45 0.638888895511627
46 0.626262605190277
47 0.598484873771667
48 0.60606062412262
49 0.636363625526428
50 0.636363625526428
};
\addplot [color0, forget plot]
table {%
1 0.472222208976746
2 0.530303001403809
3 0.502525269985199
4 0.54040402173996
5 0.525252521038055
6 0.590909063816071
7 0.537878811359406
8 0.55303031206131
9 0.550505042076111
10 0.59343433380127
11 0.555555582046509
12 0.568181812763214
13 0.568181812763214
14 0.583333313465118
15 0.542929291725159
16 0.588383853435516
17 0.621212124824524
18 0.59343433380127
19 0.603535354137421
20 0.59343433380127
21 0.580808103084564
22 0.613636374473572
23 0.583333313465118
24 0.60606062412262
25 0.585858583450317
26 0.585858583450317
27 0.621212124824524
28 0.611111104488373
29 0.59343433380127
30 0.616161644458771
31 0.588383853435516
32 0.590909063816071
33 0.611111104488373
34 0.601010084152222
35 0.585858583450317
36 0.595959603786469
37 0.626262605190277
38 0.595959603786469
39 0.613636374473572
40 0.646464645862579
41 0.60606062412262
42 0.595959603786469
43 0.590909063816071
44 0.621212124824524
45 0.611111104488373
46 0.603535354137421
47 0.628787875175476
48 0.598484873771667
49 0.568181812763214
50 0.603535354137421
};
\addplot [color0, forget plot]
table {%
1 0.555555582046509
2 0.51262629032135
3 0.555555582046509
4 0.550505042076111
5 0.568181812763214
6 0.525252521038055
7 0.560606062412262
8 0.575757563114166
9 0.570707082748413
10 0.558080792427063
11 0.588383853435516
12 0.611111104488373
13 0.598484873771667
14 0.631313145160675
15 0.633838355541229
16 0.583333313465118
17 0.646464645862579
18 0.611111104488373
19 0.618686854839325
20 0.631313145160675
21 0.623737394809723
22 0.618686854839325
23 0.626262605190277
24 0.646464645862579
25 0.60606062412262
26 0.646464645862579
27 0.595959603786469
28 0.621212124824524
29 0.646464645862579
30 0.613636374473572
31 0.608585834503174
32 0.60606062412262
33 0.654040396213531
34 0.618686854839325
35 0.618686854839325
36 0.681818187236786
37 0.613636374473572
38 0.648989915847778
39 0.631313145160675
40 0.611111104488373
41 0.64393937587738
42 0.636363625526428
43 0.646464645862579
44 0.623737394809723
45 0.631313145160675
46 0.628787875175476
47 0.641414165496826
48 0.626262605190277
49 0.626262605190277
50 0.623737394809723
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.5
3 0.51262629032135
4 0.489898979663849
5 0.517676770687103
6 0.542929291725159
7 0.537878811359406
8 0.530303001403809
9 0.580808103084564
10 0.563131332397461
11 0.560606062412262
12 0.601010084152222
13 0.588383853435516
14 0.585858583450317
15 0.575757563114166
16 0.623737394809723
17 0.585858583450317
18 0.60606062412262
19 0.598484873771667
20 0.608585834503174
21 0.583333313465118
22 0.623737394809723
23 0.580808103084564
24 0.603535354137421
25 0.598484873771667
26 0.595959603786469
27 0.59343433380127
28 0.583333313465118
29 0.60606062412262
30 0.621212124824524
31 0.585858583450317
32 0.621212124824524
33 0.588383853435516
34 0.626262605190277
35 0.616161644458771
36 0.611111104488373
37 0.613636374473572
38 0.608585834503174
39 0.631313145160675
40 0.590909063816071
41 0.654040396213531
42 0.611111104488373
43 0.570707082748413
44 0.621212124824524
45 0.628787875175476
46 0.616161644458771
47 0.588383853435516
48 0.598484873771667
49 0.601010084152222
50 0.623737394809723
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.457070708274841
3 0.525252521038055
4 0.51262629032135
5 0.545454561710358
6 0.515151500701904
7 0.54040402173996
8 0.558080792427063
9 0.51262629032135
10 0.520202040672302
11 0.530303001403809
12 0.537878811359406
13 0.563131332397461
14 0.578282833099365
15 0.590909063816071
16 0.573232352733612
17 0.573232352733612
18 0.595959603786469
19 0.54040402173996
20 0.628787875175476
21 0.603535354137421
22 0.623737394809723
23 0.598484873771667
24 0.60606062412262
25 0.616161644458771
26 0.590909063816071
27 0.585858583450317
28 0.603535354137421
29 0.616161644458771
30 0.626262605190277
31 0.60606062412262
32 0.661616146564484
33 0.638888895511627
34 0.638888895511627
35 0.641414165496826
36 0.628787875175476
37 0.621212124824524
38 0.626262605190277
39 0.64393937587738
40 0.64393937587738
41 0.590909063816071
42 0.631313145160675
43 0.626262605190277
44 0.631313145160675
45 0.626262605190277
46 0.638888895511627
47 0.601010084152222
48 0.618686854839325
49 0.608585834503174
50 0.603535354137421
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.459595948457718
3 0.510101020336151
4 0.497474759817123
5 0.510101020336151
6 0.525252521038055
7 0.517676770687103
8 0.54040402173996
9 0.55303031206131
10 0.565656542778015
11 0.565656542778015
12 0.537878811359406
13 0.590909063816071
14 0.537878811359406
15 0.558080792427063
16 0.558080792427063
17 0.575757563114166
18 0.580808103084564
19 0.595959603786469
20 0.580808103084564
21 0.60606062412262
22 0.59343433380127
23 0.59343433380127
24 0.59343433380127
25 0.608585834503174
26 0.601010084152222
27 0.588383853435516
28 0.626262605190277
29 0.611111104488373
30 0.570707082748413
31 0.578282833099365
32 0.59343433380127
33 0.59343433380127
34 0.613636374473572
35 0.598484873771667
36 0.638888895511627
37 0.618686854839325
38 0.613636374473572
39 0.588383853435516
40 0.59343433380127
41 0.621212124824524
42 0.623737394809723
43 0.601010084152222
44 0.603535354137421
45 0.641414165496826
46 0.613636374473572
47 0.588383853435516
48 0.618686854839325
49 0.618686854839325
50 0.608585834503174
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.467171728610992
3 0.497474759817123
4 0.550505042076111
5 0.484848499298096
6 0.520202040672302
7 0.547979772090912
8 0.522727251052856
9 0.542929291725159
10 0.570707082748413
11 0.55303031206131
12 0.515151500701904
13 0.527777791023254
14 0.525252521038055
15 0.578282833099365
16 0.585858583450317
17 0.542929291725159
18 0.583333313465118
19 0.59343433380127
20 0.573232352733612
21 0.563131332397461
22 0.590909063816071
23 0.601010084152222
24 0.59343433380127
25 0.616161644458771
26 0.580808103084564
27 0.60606062412262
28 0.628787875175476
29 0.603535354137421
30 0.631313145160675
31 0.598484873771667
32 0.585858583450317
33 0.578282833099365
34 0.618686854839325
35 0.618686854839325
36 0.59343433380127
37 0.60606062412262
38 0.611111104488373
39 0.578282833099365
40 0.618686854839325
41 0.613636374473572
42 0.623737394809723
43 0.611111104488373
44 0.585858583450317
45 0.613636374473572
46 0.598484873771667
47 0.611111104488373
48 0.613636374473572
49 0.590909063816071
50 0.59343433380127
};
\addplot [color0, forget plot]
table {%
1 0.517676770687103
2 0.525252521038055
3 0.520202040672302
4 0.51262629032135
5 0.515151500701904
6 0.5
7 0.502525269985199
8 0.563131332397461
9 0.590909063816071
10 0.55303031206131
11 0.532828271389008
12 0.568181812763214
13 0.59343433380127
14 0.583333313465118
15 0.588383853435516
16 0.618686854839325
17 0.590909063816071
18 0.583333313465118
19 0.608585834503174
20 0.563131332397461
21 0.618686854839325
22 0.580808103084564
23 0.580808103084564
24 0.626262605190277
25 0.595959603786469
26 0.611111104488373
27 0.603535354137421
28 0.578282833099365
29 0.575757563114166
30 0.64393937587738
31 0.595959603786469
32 0.60606062412262
33 0.631313145160675
34 0.613636374473572
35 0.613636374473572
36 0.621212124824524
37 0.608585834503174
38 0.60606062412262
39 0.621212124824524
40 0.613636374473572
41 0.623737394809723
42 0.623737394809723
43 0.633838355541229
44 0.621212124824524
45 0.633838355541229
46 0.608585834503174
47 0.603535354137421
48 0.575757563114166
49 0.621212124824524
50 0.608585834503174
};
\addplot [color0, forget plot]
table {%
1 0.462121218442917
2 0.487373739480972
3 0.515151500701904
4 0.537878811359406
5 0.517676770687103
6 0.558080792427063
7 0.573232352733612
8 0.558080792427063
9 0.542929291725159
10 0.585858583450317
11 0.550505042076111
12 0.590909063816071
13 0.563131332397461
14 0.580808103084564
15 0.555555582046509
16 0.560606062412262
17 0.578282833099365
18 0.560606062412262
19 0.545454561710358
20 0.590909063816071
21 0.611111104488373
22 0.60606062412262
23 0.626262605190277
24 0.608585834503174
25 0.578282833099365
26 0.59343433380127
27 0.560606062412262
28 0.590909063816071
29 0.583333313465118
30 0.616161644458771
31 0.621212124824524
32 0.590909063816071
33 0.590909063816071
34 0.618686854839325
35 0.628787875175476
36 0.565656542778015
37 0.603535354137421
38 0.590909063816071
39 0.611111104488373
40 0.601010084152222
41 0.60606062412262
42 0.585858583450317
43 0.631313145160675
44 0.60606062412262
45 0.611111104488373
46 0.628787875175476
47 0.583333313465118
48 0.616161644458771
49 0.613636374473572
50 0.616161644458771
};
\addplot [color0, forget plot]
table {%
1 0.54040402173996
2 0.497474759817123
3 0.502525269985199
4 0.47979798913002
5 0.517676770687103
6 0.560606062412262
7 0.510101020336151
8 0.537878811359406
9 0.532828271389008
10 0.585858583450317
11 0.555555582046509
12 0.545454561710358
13 0.585858583450317
14 0.583333313465118
15 0.55303031206131
16 0.560606062412262
17 0.585858583450317
18 0.603535354137421
19 0.598484873771667
20 0.573232352733612
21 0.570707082748413
22 0.583333313465118
23 0.580808103084564
24 0.583333313465118
25 0.595959603786469
26 0.580808103084564
27 0.621212124824524
28 0.636363625526428
29 0.608585834503174
30 0.631313145160675
31 0.603535354137421
32 0.611111104488373
33 0.60606062412262
34 0.603535354137421
35 0.628787875175476
36 0.633838355541229
37 0.60606062412262
38 0.621212124824524
39 0.628787875175476
40 0.59343433380127
41 0.578282833099365
42 0.60606062412262
43 0.633838355541229
44 0.608585834503174
45 0.613636374473572
46 0.661616146564484
47 0.618686854839325
48 0.651515126228333
49 0.631313145160675
50 0.611111104488373
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.5
3 0.527777791023254
4 0.469696968793869
5 0.472222208976746
6 0.5
7 0.525252521038055
8 0.550505042076111
9 0.51262629032135
10 0.535353541374207
11 0.558080792427063
12 0.558080792427063
13 0.547979772090912
14 0.547979772090912
15 0.573232352733612
16 0.555555582046509
17 0.580808103084564
18 0.590909063816071
19 0.573232352733612
20 0.608585834503174
21 0.598484873771667
22 0.585858583450317
23 0.583333313465118
24 0.616161644458771
25 0.595959603786469
26 0.623737394809723
27 0.603535354137421
28 0.570707082748413
29 0.631313145160675
30 0.608585834503174
31 0.590909063816071
32 0.601010084152222
33 0.603535354137421
34 0.590909063816071
35 0.59343433380127
36 0.616161644458771
37 0.611111104488373
38 0.60606062412262
39 0.618686854839325
40 0.580808103084564
41 0.626262605190277
42 0.558080792427063
43 0.585858583450317
44 0.585858583450317
45 0.585858583450317
46 0.628787875175476
47 0.603535354137421
48 0.611111104488373
49 0.621212124824524
50 0.59343433380127
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.515151500701904
3 0.47979798913002
4 0.507575750350952
5 0.494949489831924
6 0.507575750350952
7 0.51262629032135
8 0.545454561710358
9 0.565656542778015
10 0.573232352733612
11 0.515151500701904
12 0.547979772090912
13 0.573232352733612
14 0.588383853435516
15 0.560606062412262
16 0.563131332397461
17 0.585858583450317
18 0.54040402173996
19 0.580808103084564
20 0.568181812763214
21 0.590909063816071
22 0.588383853435516
23 0.618686854839325
24 0.555555582046509
25 0.616161644458771
26 0.613636374473572
27 0.608585834503174
28 0.60606062412262
29 0.573232352733612
30 0.598484873771667
31 0.575757563114166
32 0.613636374473572
33 0.611111104488373
34 0.626262605190277
35 0.638888895511627
36 0.613636374473572
37 0.590909063816071
38 0.580808103084564
39 0.60606062412262
40 0.603535354137421
41 0.59343433380127
42 0.598484873771667
43 0.621212124824524
44 0.588383853435516
45 0.641414165496826
46 0.575757563114166
47 0.585858583450317
48 0.590909063816071
49 0.585858583450317
50 0.613636374473572
};
\addplot [color0, forget plot]
table {%
1 0.464646458625793
2 0.515151500701904
3 0.502525269985199
4 0.517676770687103
5 0.527777791023254
6 0.545454561710358
7 0.555555582046509
8 0.55303031206131
9 0.558080792427063
10 0.558080792427063
11 0.527777791023254
12 0.537878811359406
13 0.565656542778015
14 0.573232352733612
15 0.570707082748413
16 0.578282833099365
17 0.542929291725159
18 0.558080792427063
19 0.550505042076111
20 0.570707082748413
21 0.550505042076111
22 0.542929291725159
23 0.555555582046509
24 0.588383853435516
25 0.555555582046509
26 0.585858583450317
27 0.595959603786469
28 0.565656542778015
29 0.570707082748413
30 0.550505042076111
31 0.601010084152222
32 0.573232352733612
33 0.608585834503174
34 0.575757563114166
35 0.588383853435516
36 0.588383853435516
37 0.590909063816071
38 0.558080792427063
39 0.568181812763214
40 0.59343433380127
41 0.585858583450317
42 0.623737394809723
43 0.570707082748413
44 0.60606062412262
45 0.616161644458771
46 0.595959603786469
47 0.60606062412262
48 0.59343433380127
49 0.608585834503174
50 0.558080792427063
};
\addplot [color0, forget plot]
table {%
1 0.492424249649048
2 0.54040402173996
3 0.462121218442917
4 0.54040402173996
5 0.555555582046509
6 0.487373739480972
7 0.545454561710358
8 0.547979772090912
9 0.573232352733612
10 0.550505042076111
11 0.545454561710358
12 0.585858583450317
13 0.585858583450317
14 0.558080792427063
15 0.550505042076111
16 0.565656542778015
17 0.573232352733612
18 0.590909063816071
19 0.590909063816071
20 0.623737394809723
21 0.555555582046509
22 0.603535354137421
23 0.585858583450317
24 0.611111104488373
25 0.646464645862579
26 0.568181812763214
27 0.621212124824524
28 0.616161644458771
29 0.580808103084564
30 0.623737394809723
31 0.628787875175476
32 0.568181812763214
33 0.631313145160675
34 0.60606062412262
35 0.626262605190277
36 0.59343433380127
37 0.631313145160675
38 0.613636374473572
39 0.578282833099365
40 0.608585834503174
41 0.613636374473572
42 0.59343433380127
43 0.633838355541229
44 0.65656566619873
45 0.595959603786469
46 0.628787875175476
47 0.60606062412262
48 0.608585834503174
49 0.621212124824524
50 0.595959603786469
};
\addplot [color0, forget plot]
table {%
1 0.558080792427063
2 0.515151500701904
3 0.545454561710358
4 0.535353541374207
5 0.563131332397461
6 0.522727251052856
7 0.502525269985199
8 0.555555582046509
9 0.573232352733612
10 0.545454561710358
11 0.560606062412262
12 0.595959603786469
13 0.590909063816071
14 0.598484873771667
15 0.563131332397461
16 0.563131332397461
17 0.545454561710358
18 0.618686854839325
19 0.568181812763214
20 0.575757563114166
21 0.59343433380127
22 0.590909063816071
23 0.585858583450317
24 0.590909063816071
25 0.563131332397461
26 0.60606062412262
27 0.59343433380127
28 0.611111104488373
29 0.60606062412262
30 0.560606062412262
31 0.588383853435516
32 0.616161644458771
33 0.628787875175476
34 0.598484873771667
35 0.608585834503174
36 0.580808103084564
37 0.54040402173996
38 0.59343433380127
39 0.590909063816071
40 0.598484873771667
41 0.623737394809723
42 0.603535354137421
43 0.618686854839325
44 0.585858583450317
45 0.611111104488373
46 0.608585834503174
47 0.59343433380127
48 0.613636374473572
49 0.628787875175476
50 0.626262605190277
};
\addplot [color0, forget plot]
table {%
1 0.452020198106766
2 0.510101020336151
3 0.507575750350952
4 0.494949489831924
5 0.510101020336151
6 0.535353541374207
7 0.547979772090912
8 0.525252521038055
9 0.520202040672302
10 0.578282833099365
11 0.575757563114166
12 0.555555582046509
13 0.583333313465118
14 0.580808103084564
15 0.59343433380127
16 0.611111104488373
17 0.616161644458771
18 0.580808103084564
19 0.583333313465118
20 0.598484873771667
21 0.601010084152222
22 0.598484873771667
23 0.580808103084564
24 0.616161644458771
25 0.623737394809723
26 0.573232352733612
27 0.590909063816071
28 0.588383853435516
29 0.608585834503174
30 0.580808103084564
31 0.578282833099365
32 0.628787875175476
33 0.623737394809723
34 0.595959603786469
35 0.60606062412262
36 0.603535354137421
37 0.611111104488373
38 0.590909063816071
39 0.583333313465118
40 0.608585834503174
41 0.603535354137421
42 0.573232352733612
43 0.603535354137421
44 0.626262605190277
45 0.618686854839325
46 0.651515126228333
47 0.575757563114166
48 0.59343433380127
49 0.626262605190277
50 0.598484873771667
};
\addplot [color0, forget plot]
table {%
1 0.494949489831924
2 0.527777791023254
3 0.563131332397461
4 0.578282833099365
5 0.578282833099365
6 0.661616146564484
7 0.674242436885834
8 0.712121188640594
9 0.739898979663849
10 0.765151500701904
11 0.765151500701904
12 0.825757563114166
13 0.838383853435516
14 0.813131332397461
15 0.868686854839325
16 0.868686854839325
17 0.881313145160675
18 0.883838355541229
19 0.863636374473572
20 0.896464645862579
21 0.868686854839325
22 0.866161644458771
23 0.886363625526428
24 0.891414165496826
25 0.881313145160675
26 0.898989915847778
27 0.901515126228333
28 0.929292917251587
29 0.904040396213531
30 0.891414165496826
31 0.909090936183929
32 0.901515126228333
33 0.909090936183929
34 0.89393937587738
35 0.876262605190277
36 0.90656566619873
37 0.90656566619873
38 0.883838355541229
39 0.886363625526428
40 0.896464645862579
41 0.896464645862579
42 0.919191896915436
43 0.904040396213531
44 0.891414165496826
45 0.909090936183929
46 0.901515126228333
47 0.891414165496826
48 0.909090936183929
49 0.911616146564484
50 0.911616146564484
};
\addplot [color0, forget plot]
table {%
1 0.472222208976746
2 0.5
3 0.535353541374207
4 0.55303031206131
5 0.651515126228333
6 0.671717166900635
7 0.684343457221985
8 0.719696998596191
9 0.739898979663849
10 0.795454561710358
11 0.810606062412262
12 0.820707082748413
13 0.848484873771667
14 0.84343433380127
15 0.868686854839325
16 0.901515126228333
17 0.914141416549683
18 0.896464645862579
19 0.888888895511627
20 0.883838355541229
21 0.866161644458771
22 0.904040396213531
23 0.89393937587738
24 0.916666686534882
25 0.909090936183929
26 0.914141416549683
27 0.916666686534882
28 0.891414165496826
29 0.873737394809723
30 0.881313145160675
31 0.916666686534882
32 0.891414165496826
33 0.896464645862579
34 0.919191896915436
35 0.911616146564484
36 0.921717166900635
37 0.904040396213531
38 0.896464645862579
39 0.898989915847778
40 0.939393937587738
41 0.896464645862579
42 0.89393937587738
43 0.90656566619873
44 0.949494957923889
45 0.896464645862579
46 0.90656566619873
47 0.916666686534882
48 0.924242436885834
49 0.883838355541229
50 0.901515126228333
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.482323229312897
3 0.497474759817123
4 0.601010084152222
5 0.633838355541229
6 0.742424249649048
7 0.782828271389008
8 0.835858583450317
9 0.833333313465118
10 0.861111104488373
11 0.866161644458771
12 0.84343433380127
13 0.883838355541229
14 0.878787875175476
15 0.876262605190277
16 0.896464645862579
17 0.911616146564484
18 0.891414165496826
19 0.904040396213531
20 0.868686854839325
21 0.919191896915436
22 0.89393937587738
23 0.888888895511627
24 0.90656566619873
25 0.891414165496826
26 0.916666686534882
27 0.909090936183929
28 0.909090936183929
29 0.886363625526428
30 0.896464645862579
31 0.911616146564484
32 0.914141416549683
33 0.914141416549683
34 0.898989915847778
35 0.90656566619873
36 0.90656566619873
37 0.896464645862579
38 0.926767647266388
39 0.919191896915436
40 0.924242436885834
41 0.934343457221985
42 0.901515126228333
43 0.901515126228333
44 0.904040396213531
45 0.89393937587738
46 0.883838355541229
47 0.909090936183929
48 0.914141416549683
49 0.909090936183929
50 0.898989915847778
};
\addplot [color0, forget plot]
table {%
1 0.487373739480972
2 0.54040402173996
3 0.527777791023254
4 0.578282833099365
5 0.664141416549683
6 0.724747478961945
7 0.727272748947144
8 0.752525269985199
9 0.810606062412262
10 0.792929291725159
11 0.835858583450317
12 0.838383853435516
13 0.840909063816071
14 0.896464645862579
15 0.89393937587738
16 0.878787875175476
17 0.901515126228333
18 0.904040396213531
19 0.881313145160675
20 0.891414165496826
21 0.90656566619873
22 0.89393937587738
23 0.891414165496826
24 0.916666686534882
25 0.921717166900635
26 0.901515126228333
27 0.891414165496826
28 0.924242436885834
29 0.868686854839325
30 0.89393937587738
31 0.909090936183929
32 0.89393937587738
33 0.911616146564484
34 0.911616146564484
35 0.909090936183929
36 0.89393937587738
37 0.878787875175476
38 0.886363625526428
39 0.901515126228333
40 0.914141416549683
41 0.911616146564484
42 0.901515126228333
43 0.891414165496826
44 0.911616146564484
45 0.904040396213531
46 0.904040396213531
47 0.898989915847778
48 0.891414165496826
49 0.90656566619873
50 0.904040396213531
};
\addplot [color0, forget plot]
table {%
1 0.527777791023254
2 0.515151500701904
3 0.520202040672302
4 0.588383853435516
5 0.623737394809723
6 0.684343457221985
7 0.724747478961945
8 0.744949519634247
9 0.780303001403809
10 0.80303031206131
11 0.861111104488373
12 0.833333313465118
13 0.861111104488373
14 0.871212124824524
15 0.85606062412262
16 0.891414165496826
17 0.876262605190277
18 0.863636374473572
19 0.919191896915436
20 0.883838355541229
21 0.909090936183929
22 0.911616146564484
23 0.89393937587738
24 0.909090936183929
25 0.883838355541229
26 0.904040396213531
27 0.883838355541229
28 0.898989915847778
29 0.896464645862579
30 0.919191896915436
31 0.896464645862579
32 0.90656566619873
33 0.878787875175476
34 0.916666686534882
35 0.919191896915436
36 0.888888895511627
37 0.896464645862579
38 0.911616146564484
39 0.90656566619873
40 0.898989915847778
41 0.883838355541229
42 0.924242436885834
43 0.90656566619873
44 0.904040396213531
45 0.924242436885834
46 0.916666686534882
47 0.916666686534882
48 0.90656566619873
49 0.929292917251587
50 0.891414165496826
};
\addplot [color0, forget plot]
table {%
1 0.5
2 0.522727251052856
3 0.51262629032135
4 0.550505042076111
5 0.590909063816071
6 0.654040396213531
7 0.734848499298096
8 0.732323229312897
9 0.808080792427063
10 0.813131332397461
11 0.848484873771667
12 0.838383853435516
13 0.848484873771667
14 0.848484873771667
15 0.876262605190277
16 0.873737394809723
17 0.848484873771667
18 0.898989915847778
19 0.886363625526428
20 0.886363625526428
21 0.878787875175476
22 0.883838355541229
23 0.909090936183929
24 0.90656566619873
25 0.916666686534882
26 0.89393937587738
27 0.90656566619873
28 0.898989915847778
29 0.934343457221985
30 0.914141416549683
31 0.924242436885834
32 0.909090936183929
33 0.896464645862579
34 0.919191896915436
35 0.896464645862579
36 0.924242436885834
37 0.914141416549683
38 0.891414165496826
39 0.904040396213531
40 0.924242436885834
41 0.904040396213531
42 0.921717166900635
43 0.919191896915436
44 0.911616146564484
45 0.896464645862579
46 0.909090936183929
47 0.921717166900635
48 0.916666686534882
49 0.904040396213531
50 0.909090936183929
};
\addplot [color0, forget plot]
table {%
1 0.487373739480972
2 0.535353541374207
3 0.527777791023254
4 0.522727251052856
5 0.580808103084564
6 0.601010084152222
7 0.60606062412262
8 0.623737394809723
9 0.64393937587738
10 0.689393937587738
11 0.674242436885834
12 0.674242436885834
13 0.714646458625793
14 0.699494957923889
15 0.73737370967865
16 0.719696998596191
17 0.747474730014801
18 0.770202040672302
19 0.76262629032135
20 0.792929291725159
21 0.79040402173996
22 0.80303031206131
23 0.780303001403809
24 0.797979772090912
25 0.815656542778015
26 0.848484873771667
27 0.845959603786469
28 0.861111104488373
29 0.835858583450317
30 0.876262605190277
31 0.833333313465118
32 0.871212124824524
33 0.845959603786469
34 0.85606062412262
35 0.848484873771667
36 0.858585834503174
37 0.868686854839325
38 0.845959603786469
39 0.866161644458771
40 0.866161644458771
41 0.840909063816071
42 0.891414165496826
43 0.848484873771667
44 0.861111104488373
45 0.866161644458771
46 0.89393937587738
47 0.888888895511627
48 0.888888895511627
49 0.881313145160675
50 0.858585834503174
};
\addplot [color0, forget plot]
table {%
1 0.482323229312897
2 0.467171728610992
3 0.494949489831924
4 0.497474759817123
5 0.542929291725159
6 0.558080792427063
7 0.5
8 0.550505042076111
9 0.545454561710358
10 0.578282833099365
11 0.60606062412262
12 0.613636374473572
13 0.608585834503174
14 0.598484873771667
15 0.618686854839325
16 0.590909063816071
17 0.59343433380127
18 0.578282833099365
19 0.573232352733612
20 0.590909063816071
21 0.64393937587738
22 0.628787875175476
23 0.611111104488373
24 0.616161644458771
25 0.626262605190277
26 0.621212124824524
27 0.613636374473572
28 0.633838355541229
29 0.636363625526428
30 0.626262605190277
31 0.646464645862579
32 0.611111104488373
33 0.618686854839325
34 0.654040396213531
35 0.628787875175476
36 0.633838355541229
37 0.641414165496826
38 0.638888895511627
39 0.654040396213531
40 0.636363625526428
41 0.638888895511627
42 0.638888895511627
43 0.638888895511627
44 0.638888895511627
45 0.621212124824524
46 0.626262605190277
47 0.654040396213531
48 0.613636374473572
49 0.646464645862579
50 0.633838355541229
};
\addplot [color0, forget plot]
table {%
1 0.502525269985199
2 0.527777791023254
3 0.530303001403809
4 0.530303001403809
5 0.527777791023254
6 0.505050480365753
7 0.532828271389008
8 0.537878811359406
9 0.535353541374207
10 0.578282833099365
11 0.550505042076111
12 0.55303031206131
13 0.55303031206131
14 0.575757563114166
15 0.626262605190277
16 0.633838355541229
17 0.641414165496826
18 0.60606062412262
19 0.638888895511627
20 0.590909063816071
21 0.611111104488373
22 0.588383853435516
23 0.601010084152222
24 0.613636374473572
25 0.601010084152222
26 0.611111104488373
27 0.601010084152222
28 0.601010084152222
29 0.623737394809723
30 0.631313145160675
31 0.603535354137421
32 0.628787875175476
33 0.60606062412262
34 0.616161644458771
35 0.628787875175476
36 0.626262605190277
37 0.648989915847778
38 0.623737394809723
39 0.598484873771667
40 0.583333313465118
41 0.601010084152222
42 0.628787875175476
43 0.611111104488373
44 0.641414165496826
45 0.613636374473572
46 0.618686854839325
47 0.636363625526428
48 0.621212124824524
49 0.613636374473572
50 0.654040396213531
};
\addplot [color0, forget plot]
table {%
1 0.515151500701904
2 0.542929291725159
3 0.515151500701904
4 0.522727251052856
5 0.525252521038055
6 0.515151500701904
7 0.54040402173996
8 0.537878811359406
9 0.522727251052856
10 0.542929291725159
11 0.568181812763214
12 0.583333313465118
13 0.550505042076111
14 0.54040402173996
15 0.568181812763214
16 0.532828271389008
17 0.54040402173996
18 0.555555582046509
19 0.588383853435516
20 0.578282833099365
21 0.59343433380127
22 0.588383853435516
23 0.547979772090912
24 0.578282833099365
25 0.590909063816071
26 0.618686854839325
27 0.601010084152222
28 0.560606062412262
29 0.578282833099365
30 0.560606062412262
31 0.565656542778015
32 0.580808103084564
33 0.558080792427063
34 0.558080792427063
35 0.575757563114166
36 0.570707082748413
37 0.585858583450317
38 0.550505042076111
39 0.558080792427063
40 0.598484873771667
41 0.618686854839325
42 0.568181812763214
43 0.595959603786469
44 0.588383853435516
45 0.580808103084564
46 0.563131332397461
47 0.59343433380127
48 0.608585834503174
49 0.608585834503174
50 0.583333313465118
};
\addplot [color0, forget plot]
table {%
1 0.51262629032135
2 0.527777791023254
3 0.5
4 0.510101020336151
5 0.497474759817123
6 0.507575750350952
7 0.520202040672302
8 0.47979798913002
9 0.510101020336151
10 0.515151500701904
11 0.517676770687103
12 0.560606062412262
13 0.560606062412262
14 0.54040402173996
15 0.578282833099365
16 0.575757563114166
17 0.583333313465118
18 0.565656542778015
19 0.601010084152222
20 0.560606062412262
21 0.558080792427063
22 0.580808103084564
23 0.578282833099365
24 0.537878811359406
25 0.603535354137421
26 0.578282833099365
27 0.601010084152222
28 0.588383853435516
29 0.618686854839325
30 0.563131332397461
31 0.601010084152222
32 0.59343433380127
33 0.588383853435516
34 0.578282833099365
35 0.618686854839325
36 0.60606062412262
37 0.623737394809723
38 0.59343433380127
39 0.623737394809723
40 0.608585834503174
41 0.613636374473572
42 0.588383853435516
43 0.588383853435516
44 0.578282833099365
45 0.616161644458771
46 0.623737394809723
47 0.641414165496826
48 0.598484873771667
49 0.628787875175476
50 0.590909063816071
};
\addplot [color0, forget plot]
table {%
1 0.494949489831924
2 0.510101020336151
3 0.462121218442917
4 0.525252521038055
5 0.530303001403809
6 0.520202040672302
7 0.54040402173996
8 0.560606062412262
9 0.608585834503174
10 0.570707082748413
11 0.580808103084564
12 0.570707082748413
13 0.578282833099365
14 0.565656542778015
15 0.578282833099365
16 0.573232352733612
17 0.578282833099365
18 0.588383853435516
19 0.583333313465118
20 0.570707082748413
21 0.588383853435516
22 0.588383853435516
23 0.550505042076111
24 0.60606062412262
25 0.598484873771667
26 0.580808103084564
27 0.570707082748413
28 0.616161644458771
29 0.565656542778015
30 0.590909063816071
31 0.588383853435516
32 0.573232352733612
33 0.595959603786469
34 0.623737394809723
35 0.568181812763214
36 0.563131332397461
37 0.588383853435516
38 0.585858583450317
39 0.590909063816071
40 0.578282833099365
41 0.585858583450317
42 0.568181812763214
43 0.613636374473572
44 0.595959603786469
45 0.558080792427063
46 0.60606062412262
47 0.580808103084564
48 0.601010084152222
49 0.578282833099365
50 0.578282833099365
};
\addplot [color0, forget plot]
table {%
1 0.47979798913002
2 0.527777791023254
3 0.522727251052856
4 0.515151500701904
5 0.527777791023254
6 0.525252521038055
7 0.502525269985199
8 0.522727251052856
9 0.558080792427063
10 0.55303031206131
11 0.573232352733612
12 0.558080792427063
13 0.575757563114166
14 0.558080792427063
15 0.588383853435516
16 0.578282833099365
17 0.603535354137421
18 0.565656542778015
19 0.590909063816071
20 0.616161644458771
21 0.575757563114166
22 0.595959603786469
23 0.60606062412262
24 0.570707082748413
25 0.651515126228333
26 0.59343433380127
27 0.636363625526428
28 0.613636374473572
29 0.616161644458771
30 0.616161644458771
31 0.621212124824524
32 0.603535354137421
33 0.601010084152222
34 0.616161644458771
35 0.601010084152222
36 0.59343433380127
37 0.563131332397461
38 0.618686854839325
39 0.636363625526428
40 0.613636374473572
41 0.611111104488373
42 0.613636374473572
43 0.621212124824524
44 0.633838355541229
45 0.626262605190277
46 0.621212124824524
47 0.626262605190277
48 0.603535354137421
49 0.603535354137421
50 0.626262605190277
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.469696968793869
3 0.489898979663849
4 0.5
5 0.530303001403809
6 0.532828271389008
7 0.560606062412262
8 0.588383853435516
9 0.578282833099365
10 0.595959603786469
11 0.570707082748413
12 0.59343433380127
13 0.590909063816071
14 0.578282833099365
15 0.568181812763214
16 0.570707082748413
17 0.626262605190277
18 0.595959603786469
19 0.583333313465118
20 0.631313145160675
21 0.621212124824524
22 0.601010084152222
23 0.616161644458771
24 0.598484873771667
25 0.588383853435516
26 0.603535354137421
27 0.603535354137421
28 0.595959603786469
29 0.60606062412262
30 0.588383853435516
31 0.648989915847778
32 0.613636374473572
33 0.633838355541229
34 0.636363625526428
35 0.623737394809723
36 0.608585834503174
37 0.595959603786469
38 0.570707082748413
39 0.631313145160675
40 0.638888895511627
41 0.560606062412262
42 0.651515126228333
43 0.651515126228333
44 0.641414165496826
45 0.631313145160675
46 0.636363625526428
47 0.638888895511627
48 0.626262605190277
49 0.626262605190277
50 0.618686854839325
};
\addplot [color0, forget plot]
table {%
1 0.469696968793869
2 0.489898979663849
3 0.477272719144821
4 0.532828271389008
5 0.537878811359406
6 0.484848499298096
7 0.547979772090912
8 0.547979772090912
9 0.578282833099365
10 0.558080792427063
11 0.583333313465118
12 0.598484873771667
13 0.590909063816071
14 0.60606062412262
15 0.623737394809723
16 0.613636374473572
17 0.611111104488373
18 0.641414165496826
19 0.603535354137421
20 0.664141416549683
21 0.638888895511627
22 0.618686854839325
23 0.616161644458771
24 0.601010084152222
25 0.626262605190277
26 0.608585834503174
27 0.626262605190277
28 0.641414165496826
29 0.626262605190277
30 0.603535354137421
31 0.631313145160675
32 0.618686854839325
33 0.603535354137421
34 0.601010084152222
35 0.608585834503174
36 0.631313145160675
37 0.628787875175476
38 0.595959603786469
39 0.654040396213531
40 0.641414165496826
41 0.631313145160675
42 0.613636374473572
43 0.636363625526428
44 0.631313145160675
45 0.651515126228333
46 0.648989915847778
47 0.60606062412262
48 0.661616146564484
49 0.676767647266388
50 0.659090936183929
};
\addplot [color0, forget plot]
table {%
1 0.459595948457718
2 0.527777791023254
3 0.55303031206131
4 0.530303001403809
5 0.505050480365753
6 0.484848499298096
7 0.535353541374207
8 0.573232352733612
9 0.547979772090912
10 0.580808103084564
11 0.580808103084564
12 0.542929291725159
13 0.555555582046509
14 0.565656542778015
15 0.547979772090912
16 0.580808103084564
17 0.603535354137421
18 0.585858583450317
19 0.583333313465118
20 0.611111104488373
21 0.590909063816071
22 0.588383853435516
23 0.588383853435516
24 0.613636374473572
25 0.555555582046509
26 0.646464645862579
27 0.583333313465118
28 0.608585834503174
29 0.60606062412262
30 0.598484873771667
31 0.588383853435516
32 0.578282833099365
33 0.585858583450317
34 0.638888895511627
35 0.626262605190277
36 0.613636374473572
37 0.616161644458771
38 0.588383853435516
39 0.626262605190277
40 0.590909063816071
41 0.60606062412262
42 0.638888895511627
43 0.613636374473572
44 0.611111104488373
45 0.626262605190277
46 0.628787875175476
47 0.648989915847778
48 0.603535354137421
49 0.618686854839325
50 0.611111104488373
};
\addplot [color0, forget plot]
table {%
1 0.515151500701904
2 0.489898979663849
3 0.497474759817123
4 0.492424249649048
5 0.497474759817123
6 0.527777791023254
7 0.560606062412262
8 0.522727251052856
9 0.555555582046509
10 0.570707082748413
11 0.611111104488373
12 0.555555582046509
13 0.565656542778015
14 0.583333313465118
15 0.588383853435516
16 0.560606062412262
17 0.573232352733612
18 0.573232352733612
19 0.626262605190277
20 0.590909063816071
21 0.568181812763214
22 0.578282833099365
23 0.636363625526428
24 0.580808103084564
25 0.60606062412262
26 0.568181812763214
27 0.601010084152222
28 0.621212124824524
29 0.598484873771667
30 0.598484873771667
31 0.651515126228333
32 0.565656542778015
33 0.588383853435516
34 0.608585834503174
35 0.618686854839325
36 0.628787875175476
37 0.631313145160675
38 0.547979772090912
39 0.616161644458771
40 0.598484873771667
41 0.588383853435516
42 0.595959603786469
43 0.623737394809723
44 0.603535354137421
45 0.601010084152222
46 0.616161644458771
47 0.583333313465118
48 0.618686854839325
49 0.601010084152222
50 0.616161644458771
};
\addplot [color0, forget plot]
table {%
1 0.5
2 0.507575750350952
3 0.492424249649048
4 0.484848499298096
5 0.54040402173996
6 0.527777791023254
7 0.525252521038055
8 0.535353541374207
9 0.522727251052856
10 0.55303031206131
11 0.502525269985199
12 0.51262629032135
13 0.520202040672302
14 0.578282833099365
15 0.580808103084564
16 0.575757563114166
17 0.573232352733612
18 0.573232352733612
19 0.555555582046509
20 0.558080792427063
21 0.618686854839325
22 0.550505042076111
23 0.585858583450317
24 0.585858583450317
25 0.583333313465118
26 0.59343433380127
27 0.560606062412262
28 0.608585834503174
29 0.560606062412262
30 0.585858583450317
31 0.583333313465118
32 0.595959603786469
33 0.608585834503174
34 0.616161644458771
35 0.570707082748413
36 0.583333313465118
37 0.613636374473572
38 0.628787875175476
39 0.595959603786469
40 0.623737394809723
41 0.60606062412262
42 0.590909063816071
43 0.601010084152222
44 0.601010084152222
45 0.618686854839325
46 0.611111104488373
47 0.59343433380127
48 0.621212124824524
49 0.621212124824524
50 0.59343433380127
};
\addplot [color0, forget plot]
table {%
1 0.51262629032135
2 0.487373739480972
3 0.54040402173996
4 0.510101020336151
5 0.535353541374207
6 0.560606062412262
7 0.525252521038055
8 0.54040402173996
9 0.517676770687103
10 0.535353541374207
11 0.558080792427063
12 0.547979772090912
13 0.585858583450317
14 0.570707082748413
15 0.55303031206131
16 0.555555582046509
17 0.563131332397461
18 0.590909063816071
19 0.532828271389008
20 0.560606062412262
21 0.608585834503174
22 0.542929291725159
23 0.568181812763214
24 0.570707082748413
25 0.580808103084564
26 0.595959603786469
27 0.580808103084564
28 0.585858583450317
29 0.580808103084564
30 0.578282833099365
31 0.59343433380127
32 0.611111104488373
33 0.578282833099365
34 0.55303031206131
35 0.60606062412262
36 0.603535354137421
37 0.59343433380127
38 0.555555582046509
39 0.595959603786469
40 0.611111104488373
41 0.611111104488373
42 0.588383853435516
43 0.565656542778015
44 0.59343433380127
45 0.583333313465118
46 0.601010084152222
47 0.60606062412262
48 0.613636374473572
49 0.578282833099365
50 0.636363625526428
};
\addplot [color0, forget plot]
table {%
1 0.530303001403809
2 0.535353541374207
3 0.542929291725159
4 0.535353541374207
5 0.545454561710358
6 0.532828271389008
7 0.542929291725159
8 0.530303001403809
9 0.585858583450317
10 0.522727251052856
11 0.560606062412262
12 0.565656542778015
13 0.54040402173996
14 0.585858583450317
15 0.558080792427063
16 0.55303031206131
17 0.583333313465118
18 0.611111104488373
19 0.598484873771667
20 0.613636374473572
21 0.580808103084564
22 0.573232352733612
23 0.588383853435516
24 0.590909063816071
25 0.578282833099365
26 0.580808103084564
27 0.636363625526428
28 0.588383853435516
29 0.608585834503174
30 0.608585834503174
31 0.648989915847778
32 0.613636374473572
33 0.598484873771667
34 0.623737394809723
35 0.608585834503174
36 0.638888895511627
37 0.628787875175476
38 0.595959603786469
39 0.613636374473572
40 0.641414165496826
41 0.608585834503174
42 0.60606062412262
43 0.631313145160675
44 0.603535354137421
45 0.59343433380127
46 0.580808103084564
47 0.601010084152222
48 0.618686854839325
49 0.621212124824524
50 0.573232352733612
};
\addplot [color0, forget plot]
table {%
1 0.507575750350952
2 0.522727251052856
3 0.527777791023254
4 0.527777791023254
5 0.535353541374207
6 0.535353541374207
7 0.525252521038055
8 0.515151500701904
9 0.5
10 0.51262629032135
11 0.555555582046509
12 0.532828271389008
13 0.535353541374207
14 0.578282833099365
15 0.59343433380127
16 0.573232352733612
17 0.568181812763214
18 0.555555582046509
19 0.547979772090912
20 0.54040402173996
21 0.563131332397461
22 0.570707082748413
23 0.590909063816071
24 0.580808103084564
25 0.595959603786469
26 0.590909063816071
27 0.568181812763214
28 0.570707082748413
29 0.578282833099365
30 0.628787875175476
31 0.580808103084564
32 0.590909063816071
33 0.598484873771667
34 0.618686854839325
35 0.626262605190277
36 0.616161644458771
37 0.608585834503174
38 0.595959603786469
39 0.583333313465118
40 0.598484873771667
41 0.590909063816071
42 0.631313145160675
43 0.568181812763214
44 0.631313145160675
45 0.59343433380127
46 0.618686854839325
47 0.588383853435516
48 0.613636374473572
49 0.588383853435516
50 0.633838355541229
};
\addplot [color0, forget plot]
table {%
1 0.547979772090912
2 0.489898979663849
3 0.522727251052856
4 0.502525269985199
5 0.560606062412262
6 0.537878811359406
7 0.570707082748413
8 0.502525269985199
9 0.54040402173996
10 0.583333313465118
11 0.532828271389008
12 0.537878811359406
13 0.532828271389008
14 0.570707082748413
15 0.565656542778015
16 0.558080792427063
17 0.601010084152222
18 0.578282833099365
19 0.595959603786469
20 0.573232352733612
21 0.563131332397461
22 0.560606062412262
23 0.603535354137421
24 0.565656542778015
25 0.613636374473572
26 0.585858583450317
27 0.578282833099365
28 0.598484873771667
29 0.555555582046509
30 0.580808103084564
31 0.578282833099365
32 0.54040402173996
33 0.598484873771667
34 0.60606062412262
35 0.585858583450317
36 0.575757563114166
37 0.583333313465118
38 0.616161644458771
39 0.583333313465118
40 0.59343433380127
41 0.590909063816071
42 0.59343433380127
43 0.570707082748413
44 0.578282833099365
45 0.585858583450317
46 0.590909063816071
47 0.60606062412262
48 0.601010084152222
49 0.580808103084564
50 0.608585834503174
};
\addplot [color0, forget plot]
table {%
1 0.527777791023254
2 0.510101020336151
3 0.51262629032135
4 0.525252521038055
5 0.573232352733612
6 0.530303001403809
7 0.585858583450317
8 0.560606062412262
9 0.588383853435516
10 0.583333313465118
11 0.618686854839325
12 0.608585834503174
13 0.60606062412262
14 0.563131332397461
15 0.64393937587738
16 0.603535354137421
17 0.623737394809723
18 0.603535354137421
19 0.608585834503174
20 0.628787875175476
21 0.618686854839325
22 0.613636374473572
23 0.628787875175476
24 0.595959603786469
25 0.616161644458771
26 0.621212124824524
27 0.618686854839325
28 0.613636374473572
29 0.641414165496826
30 0.641414165496826
31 0.666666686534882
32 0.590909063816071
33 0.646464645862579
34 0.595959603786469
35 0.616161644458771
36 0.641414165496826
37 0.669191896915436
38 0.60606062412262
39 0.601010084152222
40 0.59343433380127
41 0.654040396213531
42 0.618686854839325
43 0.641414165496826
44 0.661616146564484
45 0.641414165496826
46 0.636363625526428
47 0.631313145160675
48 0.633838355541229
49 0.638888895511627
50 0.608585834503174
};
\addplot [color0, forget plot]
table {%
1 0.505050480365753
2 0.47979798913002
3 0.494949489831924
4 0.507575750350952
5 0.47979798913002
6 0.530303001403809
7 0.487373739480972
8 0.542929291725159
9 0.555555582046509
10 0.522727251052856
11 0.547979772090912
12 0.583333313465118
13 0.583333313465118
14 0.51262629032135
15 0.568181812763214
16 0.59343433380127
17 0.558080792427063
18 0.60606062412262
19 0.598484873771667
20 0.570707082748413
21 0.568181812763214
22 0.573232352733612
23 0.623737394809723
24 0.590909063816071
25 0.60606062412262
26 0.59343433380127
27 0.613636374473572
28 0.59343433380127
29 0.578282833099365
30 0.631313145160675
31 0.583333313465118
32 0.573232352733612
33 0.590909063816071
34 0.598484873771667
35 0.598484873771667
36 0.608585834503174
37 0.578282833099365
38 0.611111104488373
39 0.565656542778015
40 0.621212124824524
41 0.603535354137421
42 0.598484873771667
43 0.59343433380127
44 0.611111104488373
45 0.583333313465118
46 0.613636374473572
47 0.626262605190277
48 0.613636374473572
49 0.608585834503174
50 0.628787875175476
};
\addplot [color0, forget plot]
table {%
1 0.507575750350952
2 0.51262629032135
3 0.492424249649048
4 0.537878811359406
5 0.527777791023254
6 0.558080792427063
7 0.550505042076111
8 0.542929291725159
9 0.583333313465118
10 0.583333313465118
11 0.555555582046509
12 0.590909063816071
13 0.590909063816071
14 0.555555582046509
15 0.570707082748413
16 0.616161644458771
17 0.60606062412262
18 0.631313145160675
19 0.636363625526428
20 0.621212124824524
21 0.618686854839325
22 0.580808103084564
23 0.613636374473572
24 0.621212124824524
25 0.613636374473572
26 0.621212124824524
27 0.64393937587738
28 0.64393937587738
29 0.598484873771667
30 0.651515126228333
31 0.641414165496826
32 0.626262605190277
33 0.616161644458771
34 0.674242436885834
35 0.636363625526428
36 0.633838355541229
37 0.648989915847778
38 0.631313145160675
39 0.646464645862579
40 0.621212124824524
41 0.669191896915436
42 0.65656566619873
43 0.654040396213531
44 0.641414165496826
45 0.603535354137421
46 0.618686854839325
47 0.661616146564484
48 0.651515126228333
49 0.671717166900635
50 0.664141416549683
};
\addplot [color0, forget plot]
table {%
1 0.532828271389008
2 0.532828271389008
3 0.522727251052856
4 0.532828271389008
5 0.542929291725159
6 0.550505042076111
7 0.55303031206131
8 0.580808103084564
9 0.555555582046509
10 0.575757563114166
11 0.570707082748413
12 0.59343433380127
13 0.555555582046509
14 0.560606062412262
15 0.558080792427063
16 0.573232352733612
17 0.590909063816071
18 0.573232352733612
19 0.565656542778015
20 0.595959603786469
21 0.585858583450317
22 0.621212124824524
23 0.585858583450317
24 0.580808103084564
25 0.616161644458771
26 0.570707082748413
27 0.59343433380127
28 0.575757563114166
29 0.621212124824524
30 0.623737394809723
31 0.616161644458771
32 0.631313145160675
33 0.601010084152222
34 0.601010084152222
35 0.608585834503174
36 0.603535354137421
37 0.583333313465118
38 0.638888895511627
39 0.608585834503174
40 0.641414165496826
41 0.60606062412262
42 0.601010084152222
43 0.646464645862579
44 0.611111104488373
45 0.590909063816071
46 0.636363625526428
47 0.631313145160675
48 0.598484873771667
49 0.631313145160675
50 0.603535354137421
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.474747478961945
3 0.47979798913002
4 0.454545468091965
5 0.565656542778015
6 0.492424249649048
7 0.565656542778015
8 0.560606062412262
9 0.522727251052856
10 0.550505042076111
11 0.535353541374207
12 0.55303031206131
13 0.55303031206131
14 0.583333313465118
15 0.573232352733612
16 0.565656542778015
17 0.575757563114166
18 0.558080792427063
19 0.588383853435516
20 0.585858583450317
21 0.603535354137421
22 0.575757563114166
23 0.570707082748413
24 0.621212124824524
25 0.570707082748413
26 0.611111104488373
27 0.623737394809723
28 0.628787875175476
29 0.60606062412262
30 0.626262605190277
31 0.601010084152222
32 0.613636374473572
33 0.588383853435516
34 0.613636374473572
35 0.603535354137421
36 0.60606062412262
37 0.580808103084564
38 0.626262605190277
39 0.618686854839325
40 0.654040396213531
41 0.613636374473572
42 0.628787875175476
43 0.646464645862579
44 0.64393937587738
45 0.623737394809723
46 0.601010084152222
47 0.626262605190277
48 0.613636374473572
49 0.638888895511627
50 0.631313145160675
};
\addplot [color0, forget plot]
table {%
1 0.54040402173996
2 0.502525269985199
3 0.487373739480972
4 0.469696968793869
5 0.54040402173996
6 0.537878811359406
7 0.532828271389008
8 0.55303031206131
9 0.560606062412262
10 0.568181812763214
11 0.603535354137421
12 0.588383853435516
13 0.555555582046509
14 0.608585834503174
15 0.601010084152222
16 0.611111104488373
17 0.621212124824524
18 0.598484873771667
19 0.621212124824524
20 0.578282833099365
21 0.608585834503174
22 0.60606062412262
23 0.621212124824524
24 0.611111104488373
25 0.628787875175476
26 0.616161644458771
27 0.608585834503174
28 0.64393937587738
29 0.598484873771667
30 0.601010084152222
31 0.626262605190277
32 0.641414165496826
33 0.628787875175476
34 0.611111104488373
35 0.648989915847778
36 0.654040396213531
37 0.616161644458771
38 0.611111104488373
39 0.623737394809723
40 0.618686854839325
41 0.616161644458771
42 0.641414165496826
43 0.631313145160675
44 0.623737394809723
45 0.626262605190277
46 0.60606062412262
47 0.631313145160675
48 0.608585834503174
49 0.603535354137421
50 0.628787875175476
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.530303001403809
3 0.547979772090912
4 0.555555582046509
5 0.558080792427063
6 0.532828271389008
7 0.537878811359406
8 0.563131332397461
9 0.583333313465118
10 0.583333313465118
11 0.616161644458771
12 0.616161644458771
13 0.646464645862579
14 0.59343433380127
15 0.636363625526428
16 0.608585834503174
17 0.613636374473572
18 0.633838355541229
19 0.64393937587738
20 0.621212124824524
21 0.621212124824524
22 0.646464645862579
23 0.65656566619873
24 0.628787875175476
25 0.648989915847778
26 0.654040396213531
27 0.628787875175476
28 0.631313145160675
29 0.613636374473572
30 0.671717166900635
31 0.638888895511627
32 0.679292917251587
33 0.641414165496826
34 0.623737394809723
35 0.648989915847778
36 0.659090936183929
37 0.648989915847778
38 0.661616146564484
39 0.666666686534882
40 0.636363625526428
41 0.664141416549683
42 0.659090936183929
43 0.626262605190277
44 0.65656566619873
45 0.679292917251587
46 0.646464645862579
47 0.648989915847778
48 0.671717166900635
49 0.689393937587738
50 0.664141416549683
};
\addplot [color0, forget plot]
table {%
1 0.459595948457718
2 0.5
3 0.5
4 0.502525269985199
5 0.520202040672302
6 0.517676770687103
7 0.494949489831924
8 0.530303001403809
9 0.505050480365753
10 0.565656542778015
11 0.537878811359406
12 0.55303031206131
13 0.573232352733612
14 0.550505042076111
15 0.558080792427063
16 0.563131332397461
17 0.573232352733612
18 0.570707082748413
19 0.573232352733612
20 0.555555582046509
21 0.55303031206131
22 0.558080792427063
23 0.613636374473572
24 0.573232352733612
25 0.603535354137421
26 0.573232352733612
27 0.595959603786469
28 0.573232352733612
29 0.585858583450317
30 0.585858583450317
31 0.590909063816071
32 0.590909063816071
33 0.590909063816071
34 0.583333313465118
35 0.631313145160675
36 0.585858583450317
37 0.603535354137421
38 0.601010084152222
39 0.611111104488373
40 0.603535354137421
41 0.618686854839325
42 0.623737394809723
43 0.621212124824524
44 0.59343433380127
45 0.64393937587738
46 0.616161644458771
47 0.616161644458771
48 0.638888895511627
49 0.601010084152222
50 0.64393937587738
};
\addplot [color0, forget plot]
table {%
1 0.464646458625793
2 0.505050480365753
3 0.5
4 0.494949489831924
5 0.54040402173996
6 0.54040402173996
7 0.585858583450317
8 0.580808103084564
9 0.60606062412262
10 0.563131332397461
11 0.59343433380127
12 0.59343433380127
13 0.608585834503174
14 0.595959603786469
15 0.621212124824524
16 0.611111104488373
17 0.583333313465118
18 0.601010084152222
19 0.603535354137421
20 0.573232352733612
21 0.590909063816071
22 0.601010084152222
23 0.621212124824524
24 0.601010084152222
25 0.563131332397461
26 0.578282833099365
27 0.621212124824524
28 0.613636374473572
29 0.60606062412262
30 0.616161644458771
31 0.628787875175476
32 0.578282833099365
33 0.59343433380127
34 0.595959603786469
35 0.601010084152222
36 0.636363625526428
37 0.595959603786469
38 0.603535354137421
39 0.636363625526428
40 0.595959603786469
41 0.608585834503174
42 0.638888895511627
43 0.628787875175476
44 0.618686854839325
45 0.618686854839325
46 0.618686854839325
47 0.636363625526428
48 0.603535354137421
49 0.616161644458771
50 0.60606062412262
};
\addplot [color0, forget plot]
table {%
1 0.510101020336151
2 0.482323229312897
3 0.550505042076111
4 0.532828271389008
5 0.517676770687103
6 0.505050480365753
7 0.515151500701904
8 0.497474759817123
9 0.535353541374207
10 0.502525269985199
11 0.545454561710358
12 0.545454561710358
13 0.558080792427063
14 0.570707082748413
15 0.563131332397461
16 0.560606062412262
17 0.54040402173996
18 0.59343433380127
19 0.565656542778015
20 0.565656542778015
21 0.573232352733612
22 0.595959603786469
23 0.598484873771667
24 0.613636374473572
25 0.595959603786469
26 0.595959603786469
27 0.588383853435516
28 0.583333313465118
29 0.598484873771667
30 0.623737394809723
31 0.633838355541229
32 0.608585834503174
33 0.646464645862579
34 0.608585834503174
35 0.608585834503174
36 0.608585834503174
37 0.595959603786469
38 0.618686854839325
39 0.603535354137421
40 0.633838355541229
41 0.59343433380127
42 0.628787875175476
43 0.601010084152222
44 0.595959603786469
45 0.631313145160675
46 0.641414165496826
47 0.623737394809723
48 0.651515126228333
49 0.641414165496826
50 0.626262605190277
};
\addplot [color0, forget plot]
table {%
1 0.537878811359406
2 0.54040402173996
3 0.54040402173996
4 0.568181812763214
5 0.636363625526428
6 0.747474730014801
7 0.85606062412262
8 0.858585834503174
9 0.886363625526428
10 0.886363625526428
11 0.886363625526428
12 0.909090936183929
13 0.901515126228333
14 0.911616146564484
15 0.901515126228333
16 0.90656566619873
17 0.924242436885834
18 0.926767647266388
19 0.916666686534882
20 0.934343457221985
21 0.911616146564484
22 0.916666686534882
23 0.898989915847778
24 0.898989915847778
25 0.931818187236786
26 0.909090936183929
27 0.891414165496826
28 0.929292917251587
29 0.881313145160675
30 0.939393937587738
31 0.934343457221985
32 0.911616146564484
33 0.936868667602539
34 0.944444417953491
35 0.939393937587738
36 0.909090936183929
37 0.909090936183929
38 0.901515126228333
39 0.929292917251587
40 0.914141416549683
41 0.921717166900635
42 0.934343457221985
43 0.929292917251587
44 0.919191896915436
45 0.926767647266388
46 0.921717166900635
47 0.901515126228333
48 0.919191896915436
49 0.929292917251587
50 0.914141416549683
};
\addplot [color0, forget plot]
table {%
1 0.527777791023254
2 0.497474759817123
3 0.560606062412262
4 0.724747478961945
5 0.69696968793869
6 0.775252521038055
7 0.79040402173996
8 0.838383853435516
9 0.84343433380127
10 0.866161644458771
11 0.871212124824524
12 0.891414165496826
13 0.90656566619873
14 0.901515126228333
15 0.916666686534882
16 0.904040396213531
17 0.921717166900635
18 0.883838355541229
19 0.901515126228333
20 0.896464645862579
21 0.881313145160675
22 0.914141416549683
23 0.888888895511627
24 0.919191896915436
25 0.873737394809723
26 0.90656566619873
27 0.921717166900635
28 0.896464645862579
29 0.921717166900635
30 0.911616146564484
31 0.909090936183929
32 0.914141416549683
33 0.89393937587738
34 0.904040396213531
35 0.909090936183929
36 0.924242436885834
37 0.929292917251587
38 0.931818187236786
39 0.896464645862579
40 0.929292917251587
41 0.911616146564484
42 0.904040396213531
43 0.896464645862579
44 0.921717166900635
45 0.888888895511627
46 0.924242436885834
47 0.90656566619873
48 0.911616146564484
49 0.921717166900635
50 0.911616146564484
};
\addplot [color0, forget plot]
table {%
1 0.5
2 0.502525269985199
3 0.530303001403809
4 0.669191896915436
5 0.732323229312897
6 0.785353541374207
7 0.84343433380127
8 0.835858583450317
9 0.84343433380127
10 0.876262605190277
11 0.861111104488373
12 0.868686854839325
13 0.896464645862579
14 0.845959603786469
15 0.888888895511627
16 0.873737394809723
17 0.881313145160675
18 0.898989915847778
19 0.919191896915436
20 0.873737394809723
21 0.90656566619873
22 0.926767647266388
23 0.886363625526428
24 0.881313145160675
25 0.901515126228333
26 0.916666686534882
27 0.898989915847778
28 0.90656566619873
29 0.914141416549683
30 0.90656566619873
31 0.904040396213531
32 0.904040396213531
33 0.911616146564484
34 0.921717166900635
35 0.916666686534882
36 0.89393937587738
37 0.904040396213531
38 0.929292917251587
39 0.921717166900635
40 0.881313145160675
41 0.926767647266388
42 0.90656566619873
43 0.909090936183929
44 0.919191896915436
45 0.936868667602539
46 0.909090936183929
47 0.926767647266388
48 0.911616146564484
49 0.904040396213531
50 0.888888895511627
};
\addplot [color0, forget plot]
table {%
1 0.520202040672302
2 0.520202040672302
3 0.585858583450317
4 0.760101020336151
5 0.828282833099365
6 0.871212124824524
7 0.888888895511627
8 0.89393937587738
9 0.898989915847778
10 0.916666686534882
11 0.898989915847778
12 0.909090936183929
13 0.916666686534882
14 0.90656566619873
15 0.911616146564484
16 0.90656566619873
17 0.919191896915436
18 0.921717166900635
19 0.878787875175476
20 0.914141416549683
21 0.919191896915436
22 0.909090936183929
23 0.911616146564484
24 0.921717166900635
25 0.919191896915436
26 0.916666686534882
27 0.901515126228333
28 0.921717166900635
29 0.90656566619873
30 0.921717166900635
31 0.89393937587738
32 0.911616146564484
33 0.901515126228333
34 0.924242436885834
35 0.886363625526428
36 0.914141416549683
37 0.916666686534882
38 0.916666686534882
39 0.911616146564484
40 0.898989915847778
41 0.909090936183929
42 0.926767647266388
43 0.919191896915436
44 0.916666686534882
45 0.883838355541229
46 0.916666686534882
47 0.90656566619873
48 0.934343457221985
49 0.929292917251587
50 0.916666686534882
};
\addplot [color0, forget plot]
table {%
1 0.54040402173996
2 0.575757563114166
3 0.631313145160675
4 0.636363625526428
5 0.732323229312897
6 0.772727251052856
7 0.833333313465118
8 0.84343433380127
9 0.886363625526428
10 0.898989915847778
11 0.888888895511627
12 0.898989915847778
13 0.919191896915436
14 0.911616146564484
15 0.898989915847778
16 0.911616146564484
17 0.924242436885834
18 0.931818187236786
19 0.914141416549683
20 0.901515126228333
21 0.914141416549683
22 0.896464645862579
23 0.914141416549683
24 0.926767647266388
25 0.919191896915436
26 0.911616146564484
27 0.904040396213531
28 0.90656566619873
29 0.924242436885834
30 0.90656566619873
31 0.904040396213531
32 0.901515126228333
33 0.886363625526428
34 0.916666686534882
35 0.921717166900635
36 0.914141416549683
37 0.901515126228333
38 0.921717166900635
39 0.896464645862579
40 0.916666686534882
41 0.914141416549683
42 0.916666686534882
43 0.941919207572937
44 0.921717166900635
45 0.888888895511627
46 0.924242436885834
47 0.891414165496826
48 0.888888895511627
49 0.931818187236786
50 0.904040396213531
};
\addplot [color0, forget plot]
table {%
1 0.492424249649048
2 0.520202040672302
3 0.60606062412262
4 0.674242436885834
5 0.70959597826004
6 0.818181812763214
7 0.792929291725159
8 0.823232352733612
9 0.85606062412262
10 0.876262605190277
11 0.89393937587738
12 0.883838355541229
13 0.904040396213531
14 0.891414165496826
15 0.901515126228333
16 0.909090936183929
17 0.878787875175476
18 0.904040396213531
19 0.888888895511627
20 0.886363625526428
21 0.89393937587738
22 0.909090936183929
23 0.891414165496826
24 0.901515126228333
25 0.898989915847778
26 0.90656566619873
27 0.888888895511627
28 0.90656566619873
29 0.90656566619873
30 0.891414165496826
31 0.898989915847778
32 0.90656566619873
33 0.909090936183929
34 0.924242436885834
35 0.904040396213531
36 0.914141416549683
37 0.876262605190277
38 0.853535354137421
39 0.90656566619873
40 0.919191896915436
41 0.883838355541229
42 0.873737394809723
43 0.90656566619873
44 0.909090936183929
45 0.914141416549683
46 0.896464645862579
47 0.901515126228333
48 0.89393937587738
49 0.914141416549683
50 0.891414165496826
};
\addplot [color0, forget plot]
table {%
1 0.507575750350952
2 0.494949489831924
3 0.537878811359406
4 0.505050480365753
5 0.560606062412262
6 0.580808103084564
7 0.583333313465118
8 0.547979772090912
9 0.608585834503174
10 0.618686854839325
11 0.621212124824524
12 0.618686854839325
13 0.651515126228333
14 0.694444417953491
15 0.679292917251587
16 0.699494957923889
17 0.744949519634247
18 0.70959597826004
19 0.714646458625793
20 0.702020227909088
21 0.724747478961945
22 0.742424249649048
23 0.722222208976746
24 0.765151500701904
25 0.742424249649048
26 0.760101020336151
27 0.777777791023254
28 0.795454561710358
29 0.808080792427063
30 0.818181812763214
31 0.80303031206131
32 0.797979772090912
33 0.808080792427063
34 0.830808103084564
35 0.823232352733612
36 0.813131332397461
37 0.795454561710358
38 0.813131332397461
39 0.838383853435516
40 0.823232352733612
41 0.808080792427063
42 0.866161644458771
43 0.833333313465118
44 0.861111104488373
45 0.848484873771667
46 0.871212124824524
47 0.845959603786469
48 0.833333313465118
49 0.85606062412262
50 0.845959603786469
};
\addplot [color0, forget plot]
table {%
1 0.527777791023254
2 0.535353541374207
3 0.535353541374207
4 0.542929291725159
5 0.535353541374207
6 0.542929291725159
7 0.59343433380127
8 0.568181812763214
9 0.560606062412262
10 0.558080792427063
11 0.578282833099365
12 0.575757563114166
13 0.570707082748413
14 0.585858583450317
15 0.580808103084564
16 0.601010084152222
17 0.60606062412262
18 0.573232352733612
19 0.60606062412262
20 0.578282833099365
21 0.583333313465118
22 0.613636374473572
23 0.598484873771667
24 0.585858583450317
25 0.583333313465118
26 0.601010084152222
27 0.616161644458771
28 0.580808103084564
29 0.611111104488373
30 0.646464645862579
31 0.65656566619873
32 0.626262605190277
33 0.618686854839325
34 0.611111104488373
35 0.64393937587738
36 0.631313145160675
37 0.60606062412262
38 0.623737394809723
39 0.626262605190277
40 0.613636374473572
41 0.613636374473572
42 0.578282833099365
43 0.595959603786469
44 0.641414165496826
45 0.601010084152222
46 0.608585834503174
47 0.590909063816071
48 0.611111104488373
49 0.616161644458771
50 0.60606062412262
};
\addplot [color0, forget plot]
table {%
1 0.522727251052856
2 0.520202040672302
3 0.517676770687103
4 0.545454561710358
5 0.54040402173996
6 0.527777791023254
7 0.522727251052856
8 0.560606062412262
9 0.580808103084564
10 0.545454561710358
11 0.520202040672302
12 0.568181812763214
13 0.568181812763214
14 0.550505042076111
15 0.603535354137421
16 0.575757563114166
17 0.588383853435516
18 0.573232352733612
19 0.568181812763214
20 0.580808103084564
21 0.555555582046509
22 0.583333313465118
23 0.598484873771667
24 0.59343433380127
25 0.570707082748413
26 0.580808103084564
27 0.590909063816071
28 0.60606062412262
29 0.60606062412262
30 0.578282833099365
31 0.603535354137421
32 0.598484873771667
33 0.573232352733612
34 0.631313145160675
35 0.588383853435516
36 0.601010084152222
37 0.570707082748413
38 0.568181812763214
39 0.616161644458771
40 0.618686854839325
41 0.590909063816071
42 0.598484873771667
43 0.598484873771667
44 0.621212124824524
45 0.580808103084564
46 0.603535354137421
47 0.611111104488373
48 0.626262605190277
49 0.595959603786469
50 0.598484873771667
};
\addplot [color0, forget plot]
table {%
1 0.51262629032135
2 0.502525269985199
3 0.505050480365753
4 0.494949489831924
5 0.532828271389008
6 0.505050480365753
7 0.527777791023254
8 0.563131332397461
9 0.560606062412262
10 0.575757563114166
11 0.580808103084564
12 0.547979772090912
13 0.568181812763214
14 0.550505042076111
15 0.575757563114166
16 0.568181812763214
17 0.570707082748413
18 0.595959603786469
19 0.558080792427063
20 0.616161644458771
21 0.570707082748413
22 0.59343433380127
23 0.588383853435516
24 0.59343433380127
25 0.611111104488373
26 0.563131332397461
27 0.573232352733612
28 0.575757563114166
29 0.550505042076111
30 0.603535354137421
31 0.601010084152222
32 0.598484873771667
33 0.595959603786469
34 0.608585834503174
35 0.65656566619873
36 0.601010084152222
37 0.628787875175476
38 0.628787875175476
39 0.608585834503174
40 0.590909063816071
41 0.613636374473572
42 0.555555582046509
43 0.611111104488373
44 0.608585834503174
45 0.626262605190277
46 0.616161644458771
47 0.590909063816071
48 0.60606062412262
49 0.580808103084564
50 0.563131332397461
};
\addplot [color0, forget plot]
table {%
1 0.525252521038055
2 0.525252521038055
3 0.530303001403809
4 0.525252521038055
5 0.537878811359406
6 0.55303031206131
7 0.570707082748413
8 0.522727251052856
9 0.54040402173996
10 0.583333313465118
11 0.558080792427063
12 0.570707082748413
13 0.590909063816071
14 0.578282833099365
15 0.568181812763214
16 0.542929291725159
17 0.585858583450317
18 0.555555582046509
19 0.573232352733612
20 0.60606062412262
21 0.60606062412262
22 0.575757563114166
23 0.583333313465118
24 0.626262605190277
25 0.578282833099365
26 0.590909063816071
27 0.595959603786469
28 0.590909063816071
29 0.588383853435516
30 0.608585834503174
31 0.573232352733612
32 0.631313145160675
33 0.626262605190277
34 0.646464645862579
35 0.595959603786469
36 0.601010084152222
37 0.621212124824524
38 0.590909063816071
39 0.608585834503174
40 0.608585834503174
41 0.631313145160675
42 0.59343433380127
43 0.60606062412262
44 0.628787875175476
45 0.595959603786469
46 0.608585834503174
47 0.585858583450317
48 0.613636374473572
49 0.633838355541229
50 0.590909063816071
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.507575750350952
3 0.510101020336151
4 0.497474759817123
5 0.477272719144821
6 0.54040402173996
7 0.532828271389008
8 0.55303031206131
9 0.532828271389008
10 0.580808103084564
11 0.532828271389008
12 0.595959603786469
13 0.578282833099365
14 0.590909063816071
15 0.601010084152222
16 0.575757563114166
17 0.59343433380127
18 0.588383853435516
19 0.611111104488373
20 0.613636374473572
21 0.603535354137421
22 0.613636374473572
23 0.598484873771667
24 0.608585834503174
25 0.603535354137421
26 0.603535354137421
27 0.565656542778015
28 0.598484873771667
29 0.565656542778015
30 0.601010084152222
31 0.595959603786469
32 0.618686854839325
33 0.570707082748413
34 0.598484873771667
35 0.580808103084564
36 0.608585834503174
37 0.628787875175476
38 0.603535354137421
39 0.598484873771667
40 0.611111104488373
41 0.60606062412262
42 0.60606062412262
43 0.608585834503174
44 0.611111104488373
45 0.616161644458771
46 0.608585834503174
47 0.633838355541229
48 0.580808103084564
49 0.623737394809723
50 0.664141416549683
};
\addplot [color0, forget plot]
table {%
1 0.487373739480972
2 0.5
3 0.515151500701904
4 0.492424249649048
5 0.525252521038055
6 0.545454561710358
7 0.505050480365753
8 0.545454561710358
9 0.54040402173996
10 0.537878811359406
11 0.573232352733612
12 0.563131332397461
13 0.583333313465118
14 0.588383853435516
15 0.59343433380127
16 0.570707082748413
17 0.598484873771667
18 0.537878811359406
19 0.573232352733612
20 0.558080792427063
21 0.585858583450317
22 0.575757563114166
23 0.570707082748413
24 0.585858583450317
25 0.583333313465118
26 0.595959603786469
27 0.598484873771667
28 0.618686854839325
29 0.590909063816071
30 0.550505042076111
31 0.588383853435516
32 0.580808103084564
33 0.601010084152222
34 0.613636374473572
35 0.580808103084564
36 0.59343433380127
37 0.573232352733612
38 0.585858583450317
39 0.575757563114166
40 0.583333313465118
41 0.598484873771667
42 0.585858583450317
43 0.603535354137421
44 0.590909063816071
45 0.623737394809723
46 0.578282833099365
47 0.585858583450317
48 0.611111104488373
49 0.628787875175476
50 0.59343433380127
};
\addplot [color0, forget plot]
table {%
1 0.472222208976746
2 0.507575750350952
3 0.527777791023254
4 0.477272719144821
5 0.505050480365753
6 0.507575750350952
7 0.547979772090912
8 0.522727251052856
9 0.51262629032135
10 0.530303001403809
11 0.560606062412262
12 0.537878811359406
13 0.555555582046509
14 0.563131332397461
15 0.588383853435516
16 0.621212124824524
17 0.568181812763214
18 0.601010084152222
19 0.575757563114166
20 0.603535354137421
21 0.55303031206131
22 0.560606062412262
23 0.59343433380127
24 0.608585834503174
25 0.568181812763214
26 0.583333313465118
27 0.613636374473572
28 0.60606062412262
29 0.60606062412262
30 0.590909063816071
31 0.588383853435516
32 0.565656542778015
33 0.570707082748413
34 0.59343433380127
35 0.590909063816071
36 0.585858583450317
37 0.558080792427063
38 0.616161644458771
39 0.588383853435516
40 0.636363625526428
41 0.583333313465118
42 0.613636374473572
43 0.598484873771667
44 0.588383853435516
45 0.621212124824524
46 0.590909063816071
47 0.60606062412262
48 0.608585834503174
49 0.611111104488373
50 0.595959603786469
};
\addplot [color0, forget plot]
table {%
1 0.537878811359406
2 0.497474759817123
3 0.477272719144821
4 0.520202040672302
5 0.530303001403809
6 0.532828271389008
7 0.588383853435516
8 0.54040402173996
9 0.532828271389008
10 0.545454561710358
11 0.616161644458771
12 0.608585834503174
13 0.560606062412262
14 0.558080792427063
15 0.565656542778015
16 0.603535354137421
17 0.603535354137421
18 0.570707082748413
19 0.585858583450317
20 0.590909063816071
21 0.598484873771667
22 0.611111104488373
23 0.611111104488373
24 0.623737394809723
25 0.603535354137421
26 0.621212124824524
27 0.611111104488373
28 0.64393937587738
29 0.588383853435516
30 0.608585834503174
31 0.618686854839325
32 0.621212124824524
33 0.648989915847778
34 0.636363625526428
35 0.595959603786469
36 0.618686854839325
37 0.601010084152222
38 0.616161644458771
39 0.603535354137421
40 0.618686854839325
41 0.60606062412262
42 0.621212124824524
43 0.638888895511627
44 0.621212124824524
45 0.661616146564484
46 0.611111104488373
47 0.654040396213531
48 0.626262605190277
49 0.60606062412262
50 0.616161644458771
};
\addplot [color0, forget plot]
table {%
1 0.530303001403809
2 0.520202040672302
3 0.525252521038055
4 0.530303001403809
5 0.532828271389008
6 0.550505042076111
7 0.537878811359406
8 0.520202040672302
9 0.55303031206131
10 0.585858583450317
11 0.560606062412262
12 0.55303031206131
13 0.611111104488373
14 0.563131332397461
15 0.560606062412262
16 0.570707082748413
17 0.60606062412262
18 0.621212124824524
19 0.595959603786469
20 0.628787875175476
21 0.608585834503174
22 0.565656542778015
23 0.598484873771667
24 0.626262605190277
25 0.608585834503174
26 0.608585834503174
27 0.631313145160675
28 0.621212124824524
29 0.588383853435516
30 0.59343433380127
31 0.613636374473572
32 0.583333313465118
33 0.638888895511627
34 0.626262605190277
35 0.616161644458771
36 0.631313145160675
37 0.60606062412262
38 0.661616146564484
39 0.621212124824524
40 0.628787875175476
41 0.601010084152222
42 0.603535354137421
43 0.611111104488373
44 0.636363625526428
45 0.621212124824524
46 0.623737394809723
47 0.611111104488373
48 0.636363625526428
49 0.633838355541229
50 0.618686854839325
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.515151500701904
3 0.457070708274841
4 0.507575750350952
5 0.492424249649048
6 0.527777791023254
7 0.5
8 0.542929291725159
9 0.502525269985199
10 0.537878811359406
11 0.535353541374207
12 0.517676770687103
13 0.545454561710358
14 0.545454561710358
15 0.560606062412262
16 0.575757563114166
17 0.585858583450317
18 0.590909063816071
19 0.575757563114166
20 0.573232352733612
21 0.598484873771667
22 0.55303031206131
23 0.60606062412262
24 0.598484873771667
25 0.570707082748413
26 0.59343433380127
27 0.59343433380127
28 0.59343433380127
29 0.601010084152222
30 0.631313145160675
31 0.588383853435516
32 0.590909063816071
33 0.580808103084564
34 0.60606062412262
35 0.595959603786469
36 0.598484873771667
37 0.573232352733612
38 0.55303031206131
39 0.573232352733612
40 0.59343433380127
41 0.613636374473572
42 0.613636374473572
43 0.59343433380127
44 0.585858583450317
45 0.595959603786469
46 0.628787875175476
47 0.611111104488373
48 0.621212124824524
49 0.621212124824524
50 0.555555582046509
};
\addplot [color0, forget plot]
table {%
1 0.522727251052856
2 0.5
3 0.484848499298096
4 0.5
5 0.502525269985199
6 0.550505042076111
7 0.54040402173996
8 0.545454561710358
9 0.570707082748413
10 0.628787875175476
11 0.547979772090912
12 0.588383853435516
13 0.59343433380127
14 0.588383853435516
15 0.603535354137421
16 0.598484873771667
17 0.590909063816071
18 0.618686854839325
19 0.616161644458771
20 0.618686854839325
21 0.585858583450317
22 0.603535354137421
23 0.603535354137421
24 0.618686854839325
25 0.618686854839325
26 0.621212124824524
27 0.578282833099365
28 0.633838355541229
29 0.631313145160675
30 0.641414165496826
31 0.578282833099365
32 0.601010084152222
33 0.631313145160675
34 0.641414165496826
35 0.608585834503174
36 0.583333313465118
37 0.611111104488373
38 0.613636374473572
39 0.611111104488373
40 0.616161644458771
41 0.60606062412262
42 0.65656566619873
43 0.64393937587738
44 0.618686854839325
45 0.613636374473572
46 0.616161644458771
47 0.64393937587738
48 0.648989915847778
49 0.626262605190277
50 0.616161644458771
};
\addplot [color0, forget plot]
table {%
1 0.502525269985199
2 0.535353541374207
3 0.530303001403809
4 0.525252521038055
5 0.54040402173996
6 0.547979772090912
7 0.545454561710358
8 0.570707082748413
9 0.573232352733612
10 0.578282833099365
11 0.568181812763214
12 0.575757563114166
13 0.578282833099365
14 0.613636374473572
15 0.598484873771667
16 0.590909063816071
17 0.618686854839325
18 0.603535354137421
19 0.598484873771667
20 0.590909063816071
21 0.626262605190277
22 0.578282833099365
23 0.613636374473572
24 0.613636374473572
25 0.598484873771667
26 0.631313145160675
27 0.558080792427063
28 0.55303031206131
29 0.585858583450317
30 0.628787875175476
31 0.618686854839325
32 0.618686854839325
33 0.598484873771667
34 0.621212124824524
35 0.601010084152222
36 0.636363625526428
37 0.611111104488373
38 0.608585834503174
39 0.583333313465118
40 0.641414165496826
41 0.666666686534882
42 0.631313145160675
43 0.616161644458771
44 0.666666686534882
45 0.621212124824524
46 0.64393937587738
47 0.638888895511627
48 0.608585834503174
49 0.661616146564484
50 0.601010084152222
};
\addplot [color0, forget plot]
table {%
1 0.492424249649048
2 0.489898979663849
3 0.54040402173996
4 0.517676770687103
5 0.502525269985199
6 0.5
7 0.550505042076111
8 0.525252521038055
9 0.550505042076111
10 0.547979772090912
11 0.537878811359406
12 0.520202040672302
13 0.532828271389008
14 0.565656542778015
15 0.515151500701904
16 0.535353541374207
17 0.55303031206131
18 0.547979772090912
19 0.537878811359406
20 0.54040402173996
21 0.563131332397461
22 0.55303031206131
23 0.583333313465118
24 0.563131332397461
25 0.555555582046509
26 0.573232352733612
27 0.590909063816071
28 0.580808103084564
29 0.555555582046509
30 0.575757563114166
31 0.585858583450317
32 0.633838355541229
33 0.568181812763214
34 0.573232352733612
35 0.568181812763214
36 0.578282833099365
37 0.573232352733612
38 0.575757563114166
39 0.588383853435516
40 0.560606062412262
41 0.621212124824524
42 0.575757563114166
43 0.623737394809723
44 0.570707082748413
45 0.570707082748413
46 0.565656542778015
47 0.585858583450317
48 0.595959603786469
49 0.598484873771667
50 0.595959603786469
};
\addplot [color0, forget plot]
table {%
1 0.507575750350952
2 0.510101020336151
3 0.505050480365753
4 0.474747478961945
5 0.515151500701904
6 0.502525269985199
7 0.502525269985199
8 0.515151500701904
9 0.487373739480972
10 0.545454561710358
11 0.489898979663849
12 0.520202040672302
13 0.502525269985199
14 0.568181812763214
15 0.560606062412262
16 0.547979772090912
17 0.608585834503174
18 0.583333313465118
19 0.558080792427063
20 0.583333313465118
21 0.601010084152222
22 0.598484873771667
23 0.611111104488373
24 0.613636374473572
25 0.585858583450317
26 0.595959603786469
27 0.59343433380127
28 0.598484873771667
29 0.613636374473572
30 0.601010084152222
31 0.580808103084564
32 0.565656542778015
33 0.595959603786469
34 0.616161644458771
35 0.621212124824524
36 0.595959603786469
37 0.585858583450317
38 0.601010084152222
39 0.641414165496826
40 0.633838355541229
41 0.651515126228333
42 0.631313145160675
43 0.613636374473572
44 0.623737394809723
45 0.59343433380127
46 0.583333313465118
47 0.621212124824524
48 0.626262605190277
49 0.590909063816071
50 0.628787875175476
};
\addplot [color0, forget plot]
table {%
1 0.44696968793869
2 0.530303001403809
3 0.527777791023254
4 0.520202040672302
5 0.565656542778015
6 0.527777791023254
7 0.59343433380127
8 0.550505042076111
9 0.555555582046509
10 0.537878811359406
11 0.532828271389008
12 0.54040402173996
13 0.555555582046509
14 0.532828271389008
15 0.560606062412262
16 0.573232352733612
17 0.560606062412262
18 0.59343433380127
19 0.585858583450317
20 0.555555582046509
21 0.568181812763214
22 0.621212124824524
23 0.588383853435516
24 0.55303031206131
25 0.558080792427063
26 0.54040402173996
27 0.585858583450317
28 0.558080792427063
29 0.601010084152222
30 0.547979772090912
31 0.532828271389008
32 0.570707082748413
33 0.608585834503174
34 0.623737394809723
35 0.555555582046509
36 0.580808103084564
37 0.585858583450317
38 0.588383853435516
39 0.588383853435516
40 0.573232352733612
41 0.583333313465118
42 0.573232352733612
43 0.611111104488373
44 0.580808103084564
45 0.580808103084564
46 0.580808103084564
47 0.613636374473572
48 0.580808103084564
49 0.59343433380127
50 0.573232352733612
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.520202040672302
3 0.535353541374207
4 0.520202040672302
5 0.530303001403809
6 0.507575750350952
7 0.560606062412262
8 0.555555582046509
9 0.542929291725159
10 0.54040402173996
11 0.558080792427063
12 0.527777791023254
13 0.568181812763214
14 0.585858583450317
15 0.580808103084564
16 0.573232352733612
17 0.547979772090912
18 0.590909063816071
19 0.542929291725159
20 0.55303031206131
21 0.537878811359406
22 0.573232352733612
23 0.59343433380127
24 0.613636374473572
25 0.595959603786469
26 0.583333313465118
27 0.588383853435516
28 0.585858583450317
29 0.631313145160675
30 0.618686854839325
31 0.585858583450317
32 0.580808103084564
33 0.580808103084564
34 0.585858583450317
35 0.568181812763214
36 0.583333313465118
37 0.578282833099365
38 0.588383853435516
39 0.601010084152222
40 0.578282833099365
41 0.585858583450317
42 0.573232352733612
43 0.583333313465118
44 0.570707082748413
45 0.60606062412262
46 0.563131332397461
47 0.573232352733612
48 0.60606062412262
49 0.583333313465118
50 0.60606062412262
};
\addplot [color0, forget plot]
table {%
1 0.535353541374207
2 0.484848499298096
3 0.522727251052856
4 0.555555582046509
5 0.527777791023254
6 0.520202040672302
7 0.542929291725159
8 0.54040402173996
9 0.568181812763214
10 0.580808103084564
11 0.55303031206131
12 0.565656542778015
13 0.570707082748413
14 0.55303031206131
15 0.550505042076111
16 0.568181812763214
17 0.585858583450317
18 0.59343433380127
19 0.611111104488373
20 0.578282833099365
21 0.654040396213531
22 0.585858583450317
23 0.616161644458771
24 0.59343433380127
25 0.590909063816071
26 0.590909063816071
27 0.598484873771667
28 0.633838355541229
29 0.595959603786469
30 0.573232352733612
31 0.580808103084564
32 0.611111104488373
33 0.583333313465118
34 0.565656542778015
35 0.585858583450317
36 0.598484873771667
37 0.618686854839325
38 0.560606062412262
39 0.580808103084564
40 0.626262605190277
41 0.676767647266388
42 0.601010084152222
43 0.575757563114166
44 0.588383853435516
45 0.608585834503174
46 0.603535354137421
47 0.611111104488373
48 0.618686854839325
49 0.64393937587738
50 0.563131332397461
};
\addplot [color0, forget plot]
table {%
1 0.494949489831924
2 0.507575750350952
3 0.507575750350952
4 0.502525269985199
5 0.497474759817123
6 0.505050480365753
7 0.517676770687103
8 0.510101020336151
9 0.520202040672302
10 0.555555582046509
11 0.522727251052856
12 0.545454561710358
13 0.545454561710358
14 0.542929291725159
15 0.54040402173996
16 0.55303031206131
17 0.585858583450317
18 0.542929291725159
19 0.575757563114166
20 0.585858583450317
21 0.568181812763214
22 0.580808103084564
23 0.598484873771667
24 0.616161644458771
25 0.568181812763214
26 0.578282833099365
27 0.560606062412262
28 0.588383853435516
29 0.558080792427063
30 0.60606062412262
31 0.575757563114166
32 0.616161644458771
33 0.580808103084564
34 0.558080792427063
35 0.565656542778015
36 0.611111104488373
37 0.568181812763214
38 0.601010084152222
39 0.626262605190277
40 0.631313145160675
41 0.595959603786469
42 0.60606062412262
43 0.590909063816071
44 0.568181812763214
45 0.563131332397461
46 0.618686854839325
47 0.611111104488373
48 0.616161644458771
49 0.601010084152222
50 0.618686854839325
};
\addplot [color0, forget plot]
table {%
1 0.474747478961945
2 0.510101020336151
3 0.547979772090912
4 0.542929291725159
5 0.547979772090912
6 0.563131332397461
7 0.547979772090912
8 0.565656542778015
9 0.535353541374207
10 0.568181812763214
11 0.560606062412262
12 0.60606062412262
13 0.598484873771667
14 0.601010084152222
15 0.583333313465118
16 0.621212124824524
17 0.598484873771667
18 0.603535354137421
19 0.60606062412262
20 0.608585834503174
21 0.601010084152222
22 0.570707082748413
23 0.60606062412262
24 0.64393937587738
25 0.611111104488373
26 0.590909063816071
27 0.628787875175476
28 0.628787875175476
29 0.64393937587738
30 0.64393937587738
31 0.613636374473572
32 0.641414165496826
33 0.603535354137421
34 0.636363625526428
35 0.618686854839325
36 0.616161644458771
37 0.611111104488373
38 0.568181812763214
39 0.623737394809723
40 0.590909063816071
41 0.621212124824524
42 0.598484873771667
43 0.613636374473572
44 0.595959603786469
45 0.595959603786469
46 0.633838355541229
47 0.613636374473572
48 0.623737394809723
49 0.621212124824524
50 0.608585834503174
};
\addplot [color0, forget plot]
table {%
1 0.550505042076111
2 0.525252521038055
3 0.535353541374207
4 0.532828271389008
5 0.542929291725159
6 0.570707082748413
7 0.527777791023254
8 0.550505042076111
9 0.560606062412262
10 0.558080792427063
11 0.55303031206131
12 0.611111104488373
13 0.558080792427063
14 0.583333313465118
15 0.603535354137421
16 0.580808103084564
17 0.578282833099365
18 0.60606062412262
19 0.570707082748413
20 0.588383853435516
21 0.603535354137421
22 0.570707082748413
23 0.613636374473572
24 0.558080792427063
25 0.595959603786469
26 0.595959603786469
27 0.585858583450317
28 0.618686854839325
29 0.590909063816071
30 0.601010084152222
31 0.636363625526428
32 0.588383853435516
33 0.585858583450317
34 0.641414165496826
35 0.595959603786469
36 0.603535354137421
37 0.60606062412262
38 0.583333313465118
39 0.590909063816071
40 0.633838355541229
41 0.611111104488373
42 0.603535354137421
43 0.616161644458771
44 0.578282833099365
45 0.628787875175476
46 0.595959603786469
47 0.623737394809723
48 0.595959603786469
49 0.578282833099365
50 0.588383853435516
};
\addplot [color0, forget plot]
table {%
1 0.492424249649048
2 0.5
3 0.522727251052856
4 0.494949489831924
5 0.510101020336151
6 0.547979772090912
7 0.527777791023254
8 0.510101020336151
9 0.532828271389008
10 0.510101020336151
11 0.530303001403809
12 0.532828271389008
13 0.578282833099365
14 0.547979772090912
15 0.558080792427063
16 0.568181812763214
17 0.558080792427063
18 0.575757563114166
19 0.565656542778015
20 0.580808103084564
21 0.563131332397461
22 0.575757563114166
23 0.55303031206131
24 0.590909063816071
25 0.575757563114166
26 0.590909063816071
27 0.573232352733612
28 0.565656542778015
29 0.601010084152222
30 0.565656542778015
31 0.583333313465118
32 0.578282833099365
33 0.59343433380127
34 0.608585834503174
35 0.547979772090912
36 0.568181812763214
37 0.580808103084564
38 0.563131332397461
39 0.568181812763214
40 0.595959603786469
41 0.59343433380127
42 0.578282833099365
43 0.583333313465118
44 0.570707082748413
45 0.563131332397461
46 0.60606062412262
47 0.575757563114166
48 0.565656542778015
49 0.613636374473572
50 0.590909063816071
};
\addplot [color0, forget plot]
table {%
1 0.510101020336151
2 0.522727251052856
3 0.520202040672302
4 0.54040402173996
5 0.5
6 0.51262629032135
7 0.550505042076111
8 0.537878811359406
9 0.54040402173996
10 0.575757563114166
11 0.558080792427063
12 0.497474759817123
13 0.59343433380127
14 0.573232352733612
15 0.565656542778015
16 0.583333313465118
17 0.598484873771667
18 0.611111104488373
19 0.648989915847778
20 0.578282833099365
21 0.585858583450317
22 0.585858583450317
23 0.598484873771667
24 0.628787875175476
25 0.595959603786469
26 0.580808103084564
27 0.613636374473572
28 0.633838355541229
29 0.60606062412262
30 0.585858583450317
31 0.601010084152222
32 0.613636374473572
33 0.64393937587738
34 0.598484873771667
35 0.623737394809723
36 0.621212124824524
37 0.621212124824524
38 0.618686854839325
39 0.616161644458771
40 0.631313145160675
41 0.631313145160675
42 0.633838355541229
43 0.636363625526428
44 0.636363625526428
45 0.603535354137421
46 0.648989915847778
47 0.636363625526428
48 0.621212124824524
49 0.664141416549683
50 0.60606062412262
};
\addplot [color0, forget plot]
table {%
1 0.515151500701904
2 0.492424249649048
3 0.527777791023254
4 0.525252521038055
5 0.537878811359406
6 0.537878811359406
7 0.558080792427063
8 0.550505042076111
9 0.613636374473572
10 0.578282833099365
11 0.558080792427063
12 0.613636374473572
13 0.601010084152222
14 0.565656542778015
15 0.621212124824524
16 0.575757563114166
17 0.618686854839325
18 0.611111104488373
19 0.623737394809723
20 0.626262605190277
21 0.618686854839325
22 0.638888895511627
23 0.631313145160675
24 0.611111104488373
25 0.580808103084564
26 0.661616146564484
27 0.636363625526428
28 0.626262605190277
29 0.601010084152222
30 0.621212124824524
31 0.621212124824524
32 0.626262605190277
33 0.626262605190277
34 0.60606062412262
35 0.623737394809723
36 0.638888895511627
37 0.603535354137421
38 0.631313145160675
39 0.648989915847778
40 0.648989915847778
41 0.631313145160675
42 0.608585834503174
43 0.595959603786469
44 0.623737394809723
45 0.623737394809723
46 0.611111104488373
47 0.618686854839325
48 0.60606062412262
49 0.598484873771667
50 0.638888895511627
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.47979798913002
3 0.472222208976746
4 0.520202040672302
5 0.522727251052856
6 0.532828271389008
7 0.575757563114166
8 0.583333313465118
9 0.550505042076111
10 0.588383853435516
11 0.580808103084564
12 0.595959603786469
13 0.585858583450317
14 0.585858583450317
15 0.601010084152222
16 0.59343433380127
17 0.578282833099365
18 0.623737394809723
19 0.585858583450317
20 0.601010084152222
21 0.603535354137421
22 0.603535354137421
23 0.618686854839325
24 0.638888895511627
25 0.595959603786469
26 0.598484873771667
27 0.621212124824524
28 0.601010084152222
29 0.638888895511627
30 0.646464645862579
31 0.550505042076111
32 0.621212124824524
33 0.598484873771667
34 0.59343433380127
35 0.608585834503174
36 0.638888895511627
37 0.601010084152222
38 0.679292917251587
39 0.654040396213531
40 0.631313145160675
41 0.648989915847778
42 0.621212124824524
43 0.623737394809723
44 0.636363625526428
45 0.628787875175476
46 0.611111104488373
47 0.638888895511627
48 0.626262605190277
49 0.636363625526428
50 0.623737394809723
};
\addplot [color0, forget plot]
table {%
1 0.472222208976746
2 0.494949489831924
3 0.5
4 0.510101020336151
5 0.510101020336151
6 0.484848499298096
7 0.507575750350952
8 0.535353541374207
9 0.527777791023254
10 0.505050480365753
11 0.555555582046509
12 0.532828271389008
13 0.580808103084564
14 0.545454561710358
15 0.558080792427063
16 0.555555582046509
17 0.547979772090912
18 0.555555582046509
19 0.550505042076111
20 0.560606062412262
21 0.570707082748413
22 0.558080792427063
23 0.598484873771667
24 0.568181812763214
25 0.570707082748413
26 0.590909063816071
27 0.583333313465118
28 0.601010084152222
29 0.590909063816071
30 0.583333313465118
31 0.608585834503174
32 0.578282833099365
33 0.621212124824524
34 0.598484873771667
35 0.601010084152222
36 0.565656542778015
37 0.565656542778015
38 0.590909063816071
39 0.550505042076111
40 0.583333313465118
41 0.583333313465118
42 0.575757563114166
43 0.578282833099365
44 0.588383853435516
45 0.580808103084564
46 0.583333313465118
47 0.588383853435516
48 0.613636374473572
49 0.616161644458771
50 0.603535354137421
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.525252521038055
3 0.550505042076111
4 0.580808103084564
5 0.616161644458771
6 0.699494957923889
7 0.747474730014801
8 0.775252521038055
9 0.818181812763214
10 0.825757563114166
11 0.838383853435516
12 0.828282833099365
13 0.84343433380127
14 0.896464645862579
15 0.863636374473572
16 0.871212124824524
17 0.881313145160675
18 0.89393937587738
19 0.868686854839325
20 0.891414165496826
21 0.911616146564484
22 0.886363625526428
23 0.878787875175476
24 0.904040396213531
25 0.914141416549683
26 0.909090936183929
27 0.90656566619873
28 0.909090936183929
29 0.896464645862579
30 0.901515126228333
31 0.898989915847778
32 0.914141416549683
33 0.916666686534882
34 0.911616146564484
35 0.898989915847778
36 0.878787875175476
37 0.891414165496826
38 0.888888895511627
39 0.898989915847778
40 0.901515126228333
41 0.916666686534882
42 0.896464645862579
43 0.904040396213531
44 0.909090936183929
45 0.888888895511627
46 0.90656566619873
47 0.921717166900635
48 0.909090936183929
49 0.896464645862579
50 0.871212124824524
};
\addplot [color0, forget plot]
table {%
1 0.487373739480972
2 0.525252521038055
3 0.527777791023254
4 0.547979772090912
5 0.646464645862579
6 0.727272748947144
7 0.757575750350952
8 0.782828271389008
9 0.800505042076111
10 0.818181812763214
11 0.828282833099365
12 0.828282833099365
13 0.825757563114166
14 0.858585834503174
15 0.853535354137421
16 0.848484873771667
17 0.868686854839325
18 0.871212124824524
19 0.84343433380127
20 0.871212124824524
21 0.878787875175476
22 0.868686854839325
23 0.85606062412262
24 0.90656566619873
25 0.863636374473572
26 0.911616146564484
27 0.876262605190277
28 0.863636374473572
29 0.89393937587738
30 0.866161644458771
31 0.886363625526428
32 0.90656566619873
33 0.883838355541229
34 0.888888895511627
35 0.881313145160675
36 0.898989915847778
37 0.911616146564484
38 0.886363625526428
39 0.898989915847778
40 0.85606062412262
41 0.888888895511627
42 0.868686854839325
43 0.898989915847778
44 0.891414165496826
45 0.881313145160675
46 0.878787875175476
47 0.868686854839325
48 0.909090936183929
49 0.916666686534882
50 0.919191896915436
};
\addplot [color0, forget plot]
table {%
1 0.510101020336151
2 0.505050480365753
3 0.545454561710358
4 0.585858583450317
5 0.616161644458771
6 0.628787875175476
7 0.724747478961945
8 0.742424249649048
9 0.775252521038055
10 0.800505042076111
11 0.840909063816071
12 0.876262605190277
13 0.886363625526428
14 0.871212124824524
15 0.89393937587738
16 0.883838355541229
17 0.861111104488373
18 0.883838355541229
19 0.891414165496826
20 0.904040396213531
21 0.904040396213531
22 0.916666686534882
23 0.924242436885834
24 0.909090936183929
25 0.89393937587738
26 0.904040396213531
27 0.929292917251587
28 0.924242436885834
29 0.90656566619873
30 0.871212124824524
31 0.914141416549683
32 0.916666686534882
33 0.924242436885834
34 0.919191896915436
35 0.909090936183929
36 0.898989915847778
37 0.911616146564484
38 0.90656566619873
39 0.919191896915436
40 0.939393937587738
41 0.924242436885834
42 0.89393937587738
43 0.924242436885834
44 0.926767647266388
45 0.914141416549683
46 0.919191896915436
47 0.914141416549683
48 0.926767647266388
49 0.919191896915436
50 0.929292917251587
};
\addplot [color0, forget plot]
table {%
1 0.583333313465118
2 0.489898979663849
3 0.547979772090912
4 0.611111104488373
5 0.646464645862579
6 0.691919207572937
7 0.722222208976746
8 0.744949519634247
9 0.780303001403809
10 0.823232352733612
11 0.810606062412262
12 0.820707082748413
13 0.863636374473572
14 0.904040396213531
15 0.878787875175476
16 0.898989915847778
17 0.888888895511627
18 0.84343433380127
19 0.873737394809723
20 0.89393937587738
21 0.90656566619873
22 0.876262605190277
23 0.891414165496826
24 0.901515126228333
25 0.89393937587738
26 0.896464645862579
27 0.883838355541229
28 0.898989915847778
29 0.904040396213531
30 0.909090936183929
31 0.904040396213531
32 0.891414165496826
33 0.90656566619873
34 0.921717166900635
35 0.916666686534882
36 0.909090936183929
37 0.921717166900635
38 0.898989915847778
39 0.878787875175476
40 0.914141416549683
41 0.888888895511627
42 0.911616146564484
43 0.914141416549683
44 0.896464645862579
45 0.919191896915436
46 0.929292917251587
47 0.896464645862579
48 0.911616146564484
49 0.898989915847778
50 0.916666686534882
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.542929291725159
3 0.54040402173996
4 0.580808103084564
5 0.618686854839325
6 0.699494957923889
7 0.732323229312897
8 0.732323229312897
9 0.797979772090912
10 0.787878811359406
11 0.813131332397461
12 0.830808103084564
13 0.84343433380127
14 0.825757563114166
15 0.810606062412262
16 0.866161644458771
17 0.858585834503174
18 0.851010084152222
19 0.876262605190277
20 0.863636374473572
21 0.863636374473572
22 0.871212124824524
23 0.861111104488373
24 0.891414165496826
25 0.873737394809723
26 0.845959603786469
27 0.876262605190277
28 0.904040396213531
29 0.90656566619873
30 0.898989915847778
31 0.871212124824524
32 0.896464645862579
33 0.89393937587738
34 0.888888895511627
35 0.90656566619873
36 0.888888895511627
37 0.89393937587738
38 0.891414165496826
39 0.914141416549683
40 0.924242436885834
41 0.891414165496826
42 0.866161644458771
43 0.926767647266388
44 0.90656566619873
45 0.898989915847778
46 0.90656566619873
47 0.90656566619873
48 0.901515126228333
49 0.914141416549683
50 0.881313145160675
};
\addplot [color0, forget plot]
table {%
1 0.535353541374207
2 0.55303031206131
3 0.55303031206131
4 0.573232352733612
5 0.588383853435516
6 0.633838355541229
7 0.689393937587738
8 0.727272748947144
9 0.765151500701904
10 0.80303031206131
11 0.820707082748413
12 0.85606062412262
13 0.848484873771667
14 0.845959603786469
15 0.876262605190277
16 0.909090936183929
17 0.888888895511627
18 0.919191896915436
19 0.914141416549683
20 0.898989915847778
21 0.878787875175476
22 0.901515126228333
23 0.896464645862579
24 0.891414165496826
25 0.868686854839325
26 0.886363625526428
27 0.898989915847778
28 0.898989915847778
29 0.909090936183929
30 0.904040396213531
31 0.886363625526428
32 0.881313145160675
33 0.876262605190277
34 0.909090936183929
35 0.888888895511627
36 0.871212124824524
37 0.883838355541229
38 0.914141416549683
39 0.883838355541229
40 0.866161644458771
41 0.898989915847778
42 0.904040396213531
43 0.924242436885834
44 0.919191896915436
45 0.926767647266388
46 0.898989915847778
47 0.90656566619873
48 0.904040396213531
49 0.914141416549683
50 0.911616146564484
};
\addplot [color0, forget plot]
table {%
1 0.482323229312897
2 0.502525269985199
3 0.517676770687103
4 0.517676770687103
5 0.530303001403809
6 0.517676770687103
7 0.590909063816071
8 0.568181812763214
9 0.598484873771667
10 0.621212124824524
11 0.64393937587738
12 0.681818187236786
13 0.651515126228333
14 0.686868667602539
15 0.724747478961945
16 0.770202040672302
17 0.752525269985199
18 0.772727251052856
19 0.739898979663849
20 0.780303001403809
21 0.742424249649048
22 0.813131332397461
23 0.765151500701904
24 0.800505042076111
25 0.795454561710358
26 0.813131332397461
27 0.797979772090912
28 0.861111104488373
29 0.818181812763214
30 0.830808103084564
31 0.820707082748413
32 0.823232352733612
33 0.863636374473572
34 0.845959603786469
35 0.835858583450317
36 0.853535354137421
37 0.830808103084564
38 0.818181812763214
39 0.878787875175476
40 0.835858583450317
41 0.818181812763214
42 0.853535354137421
43 0.876262605190277
44 0.881313145160675
45 0.825757563114166
46 0.830808103084564
47 0.851010084152222
48 0.851010084152222
49 0.858585834503174
50 0.861111104488373
};
\addplot [color0, forget plot]
table {%
1 0.505050480365753
2 0.537878811359406
3 0.482323229312897
4 0.522727251052856
5 0.532828271389008
6 0.482323229312897
7 0.535353541374207
8 0.547979772090912
9 0.515151500701904
10 0.575757563114166
11 0.535353541374207
12 0.570707082748413
13 0.550505042076111
14 0.563131332397461
15 0.560606062412262
16 0.532828271389008
17 0.573232352733612
18 0.565656542778015
19 0.568181812763214
20 0.578282833099365
21 0.588383853435516
22 0.626262605190277
23 0.578282833099365
24 0.638888895511627
25 0.608585834503174
26 0.598484873771667
27 0.590909063816071
28 0.595959603786469
29 0.616161644458771
30 0.64393937587738
31 0.598484873771667
32 0.59343433380127
33 0.621212124824524
34 0.60606062412262
35 0.590909063816071
36 0.595959603786469
37 0.59343433380127
38 0.638888895511627
39 0.636363625526428
40 0.601010084152222
41 0.578282833099365
42 0.595959603786469
43 0.613636374473572
44 0.613636374473572
45 0.631313145160675
46 0.636363625526428
47 0.59343433380127
48 0.580808103084564
49 0.628787875175476
50 0.621212124824524
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.517676770687103
3 0.51262629032135
4 0.530303001403809
5 0.532828271389008
6 0.542929291725159
7 0.563131332397461
8 0.530303001403809
9 0.537878811359406
10 0.535353541374207
11 0.558080792427063
12 0.585858583450317
13 0.580808103084564
14 0.59343433380127
15 0.598484873771667
16 0.59343433380127
17 0.603535354137421
18 0.575757563114166
19 0.598484873771667
20 0.583333313465118
21 0.588383853435516
22 0.60606062412262
23 0.598484873771667
24 0.598484873771667
25 0.578282833099365
26 0.603535354137421
27 0.59343433380127
28 0.626262605190277
29 0.598484873771667
30 0.631313145160675
31 0.631313145160675
32 0.601010084152222
33 0.623737394809723
34 0.621212124824524
35 0.598484873771667
36 0.616161644458771
37 0.60606062412262
38 0.654040396213531
39 0.590909063816071
40 0.616161644458771
41 0.623737394809723
42 0.616161644458771
43 0.608585834503174
44 0.654040396213531
45 0.64393937587738
46 0.628787875175476
47 0.631313145160675
48 0.646464645862579
49 0.633838355541229
50 0.666666686534882
};
\addplot [color0, forget plot]
table {%
1 0.487373739480972
2 0.502525269985199
3 0.520202040672302
4 0.51262629032135
5 0.550505042076111
6 0.530303001403809
7 0.510101020336151
8 0.5
9 0.603535354137421
10 0.573232352733612
11 0.542929291725159
12 0.598484873771667
13 0.558080792427063
14 0.573232352733612
15 0.565656542778015
16 0.585858583450317
17 0.568181812763214
18 0.568181812763214
19 0.558080792427063
20 0.595959603786469
21 0.565656542778015
22 0.565656542778015
23 0.563131332397461
24 0.598484873771667
25 0.575757563114166
26 0.613636374473572
27 0.585858583450317
28 0.628787875175476
29 0.588383853435516
30 0.585858583450317
31 0.59343433380127
32 0.60606062412262
33 0.621212124824524
34 0.613636374473572
35 0.603535354137421
36 0.628787875175476
37 0.608585834503174
38 0.588383853435516
39 0.633838355541229
40 0.573232352733612
41 0.611111104488373
42 0.588383853435516
43 0.568181812763214
44 0.623737394809723
45 0.60606062412262
46 0.64393937587738
47 0.598484873771667
48 0.611111104488373
49 0.638888895511627
50 0.638888895511627
};
\addplot [color0, forget plot]
table {%
1 0.537878811359406
2 0.570707082748413
3 0.568181812763214
4 0.558080792427063
5 0.550505042076111
6 0.563131332397461
7 0.565656542778015
8 0.568181812763214
9 0.565656542778015
10 0.542929291725159
11 0.598484873771667
12 0.601010084152222
13 0.585858583450317
14 0.568181812763214
15 0.598484873771667
16 0.60606062412262
17 0.60606062412262
18 0.611111104488373
19 0.598484873771667
20 0.616161644458771
21 0.588383853435516
22 0.60606062412262
23 0.588383853435516
24 0.611111104488373
25 0.618686854839325
26 0.636363625526428
27 0.598484873771667
28 0.598484873771667
29 0.595959603786469
30 0.618686854839325
31 0.60606062412262
32 0.613636374473572
33 0.59343433380127
34 0.585858583450317
35 0.598484873771667
36 0.628787875175476
37 0.603535354137421
38 0.560606062412262
39 0.611111104488373
40 0.636363625526428
41 0.601010084152222
42 0.631313145160675
43 0.618686854839325
44 0.611111104488373
45 0.603535354137421
46 0.623737394809723
47 0.618686854839325
48 0.601010084152222
49 0.585858583450317
50 0.616161644458771
};
\addplot [color0, forget plot]
table {%
1 0.505050480365753
2 0.482323229312897
3 0.51262629032135
4 0.5
5 0.517676770687103
6 0.517676770687103
7 0.535353541374207
8 0.507575750350952
9 0.583333313465118
10 0.55303031206131
11 0.565656542778015
12 0.583333313465118
13 0.598484873771667
14 0.560606062412262
15 0.568181812763214
16 0.578282833099365
17 0.60606062412262
18 0.60606062412262
19 0.603535354137421
20 0.595959603786469
21 0.60606062412262
22 0.601010084152222
23 0.608585834503174
24 0.633838355541229
25 0.598484873771667
26 0.623737394809723
27 0.608585834503174
28 0.598484873771667
29 0.598484873771667
30 0.608585834503174
31 0.626262605190277
32 0.633838355541229
33 0.598484873771667
34 0.628787875175476
35 0.601010084152222
36 0.603535354137421
37 0.618686854839325
38 0.638888895511627
39 0.588383853435516
40 0.623737394809723
41 0.648989915847778
42 0.611111104488373
43 0.621212124824524
44 0.646464645862579
45 0.598484873771667
46 0.641414165496826
47 0.628787875175476
48 0.616161644458771
49 0.585858583450317
50 0.626262605190277
};
\addplot [color0, forget plot]
table {%
1 0.489898979663849
2 0.520202040672302
3 0.459595948457718
4 0.502525269985199
5 0.502525269985199
6 0.527777791023254
7 0.535353541374207
8 0.580808103084564
9 0.510101020336151
10 0.570707082748413
11 0.570707082748413
12 0.563131332397461
13 0.565656542778015
14 0.545454561710358
15 0.585858583450317
16 0.618686854839325
17 0.601010084152222
18 0.601010084152222
19 0.560606062412262
20 0.560606062412262
21 0.588383853435516
22 0.608585834503174
23 0.59343433380127
24 0.636363625526428
25 0.621212124824524
26 0.601010084152222
27 0.633838355541229
28 0.641414165496826
29 0.616161644458771
30 0.641414165496826
31 0.638888895511627
32 0.583333313465118
33 0.64393937587738
34 0.618686854839325
35 0.59343433380127
36 0.611111104488373
37 0.608585834503174
38 0.578282833099365
39 0.60606062412262
40 0.608585834503174
41 0.621212124824524
42 0.623737394809723
43 0.638888895511627
44 0.608585834503174
45 0.623737394809723
46 0.671717166900635
47 0.65656566619873
48 0.636363625526428
49 0.621212124824524
50 0.613636374473572
};
\addplot [color0, forget plot]
table {%
1 0.515151500701904
2 0.505050480365753
3 0.510101020336151
4 0.515151500701904
5 0.527777791023254
6 0.545454561710358
7 0.542929291725159
8 0.563131332397461
9 0.532828271389008
10 0.555555582046509
11 0.558080792427063
12 0.558080792427063
13 0.54040402173996
14 0.563131332397461
15 0.585858583450317
16 0.583333313465118
17 0.555555582046509
18 0.595959603786469
19 0.565656542778015
20 0.573232352733612
21 0.608585834503174
22 0.560606062412262
23 0.598484873771667
24 0.545454561710358
25 0.558080792427063
26 0.590909063816071
27 0.563131332397461
28 0.573232352733612
29 0.613636374473572
30 0.595959603786469
31 0.595959603786469
32 0.590909063816071
33 0.580808103084564
34 0.583333313465118
35 0.585858583450317
36 0.623737394809723
37 0.580808103084564
38 0.578282833099365
39 0.616161644458771
40 0.570707082748413
41 0.60606062412262
42 0.588383853435516
43 0.618686854839325
44 0.601010084152222
45 0.60606062412262
46 0.601010084152222
47 0.633838355541229
48 0.608585834503174
49 0.580808103084564
50 0.570707082748413
};
\addplot [color0, forget plot]
table {%
1 0.525252521038055
2 0.507575750350952
3 0.51262629032135
4 0.492424249649048
5 0.520202040672302
6 0.487373739480972
7 0.494949489831924
8 0.47979798913002
9 0.517676770687103
10 0.510101020336151
11 0.517676770687103
12 0.517676770687103
13 0.525252521038055
14 0.580808103084564
15 0.583333313465118
16 0.550505042076111
17 0.563131332397461
18 0.583333313465118
19 0.563131332397461
20 0.590909063816071
21 0.601010084152222
22 0.585858583450317
23 0.60606062412262
24 0.595959603786469
25 0.608585834503174
26 0.555555582046509
27 0.547979772090912
28 0.570707082748413
29 0.583333313465118
30 0.590909063816071
31 0.616161644458771
32 0.555555582046509
33 0.59343433380127
34 0.585858583450317
35 0.59343433380127
36 0.54040402173996
37 0.613636374473572
38 0.585858583450317
39 0.588383853435516
40 0.575757563114166
41 0.603535354137421
42 0.578282833099365
43 0.598484873771667
44 0.608585834503174
45 0.578282833099365
46 0.601010084152222
47 0.621212124824524
48 0.590909063816071
49 0.613636374473572
50 0.598484873771667
};
\addplot [color0, forget plot]
table {%
1 0.507575750350952
2 0.5
3 0.535353541374207
4 0.517676770687103
5 0.510101020336151
6 0.535353541374207
7 0.568181812763214
8 0.515151500701904
9 0.563131332397461
10 0.520202040672302
11 0.558080792427063
12 0.59343433380127
13 0.563131332397461
14 0.623737394809723
15 0.59343433380127
16 0.573232352733612
17 0.616161644458771
18 0.575757563114166
19 0.595959603786469
20 0.590909063816071
21 0.575757563114166
22 0.590909063816071
23 0.595959603786469
24 0.60606062412262
25 0.601010084152222
26 0.603535354137421
27 0.595959603786469
28 0.621212124824524
29 0.618686854839325
30 0.573232352733612
31 0.603535354137421
32 0.59343433380127
33 0.633838355541229
34 0.60606062412262
35 0.621212124824524
36 0.601010084152222
37 0.613636374473572
38 0.616161644458771
39 0.601010084152222
40 0.595959603786469
41 0.611111104488373
42 0.626262605190277
43 0.654040396213531
44 0.616161644458771
45 0.60606062412262
46 0.636363625526428
47 0.598484873771667
48 0.628787875175476
49 0.638888895511627
50 0.64393937587738
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.522727251052856
3 0.44696968793869
4 0.54040402173996
5 0.515151500701904
6 0.515151500701904
7 0.537878811359406
8 0.532828271389008
9 0.563131332397461
10 0.555555582046509
11 0.611111104488373
12 0.588383853435516
13 0.570707082748413
14 0.611111104488373
15 0.583333313465118
16 0.588383853435516
17 0.611111104488373
18 0.611111104488373
19 0.580808103084564
20 0.595959603786469
21 0.641414165496826
22 0.626262605190277
23 0.631313145160675
24 0.636363625526428
25 0.618686854839325
26 0.598484873771667
27 0.628787875175476
28 0.588383853435516
29 0.628787875175476
30 0.623737394809723
31 0.616161644458771
32 0.633838355541229
33 0.595959603786469
34 0.60606062412262
35 0.611111104488373
36 0.669191896915436
37 0.65656566619873
38 0.64393937587738
39 0.611111104488373
40 0.638888895511627
41 0.633838355541229
42 0.654040396213531
43 0.659090936183929
44 0.626262605190277
45 0.580808103084564
46 0.628787875175476
47 0.616161644458771
48 0.631313145160675
49 0.618686854839325
50 0.616161644458771
};
\addplot [color0, forget plot]
table {%
1 0.532828271389008
2 0.54040402173996
3 0.532828271389008
4 0.558080792427063
5 0.532828271389008
6 0.565656542778015
7 0.563131332397461
8 0.535353541374207
9 0.563131332397461
10 0.515151500701904
11 0.565656542778015
12 0.573232352733612
13 0.530303001403809
14 0.565656542778015
15 0.583333313465118
16 0.590909063816071
17 0.558080792427063
18 0.517676770687103
19 0.59343433380127
20 0.537878811359406
21 0.59343433380127
22 0.558080792427063
23 0.573232352733612
24 0.611111104488373
25 0.570707082748413
26 0.578282833099365
27 0.580808103084564
28 0.590909063816071
29 0.585858583450317
30 0.573232352733612
31 0.565656542778015
32 0.550505042076111
33 0.555555582046509
34 0.563131332397461
35 0.530303001403809
36 0.573232352733612
37 0.588383853435516
38 0.585858583450317
39 0.573232352733612
40 0.608585834503174
41 0.595959603786469
42 0.603535354137421
43 0.595959603786469
44 0.568181812763214
45 0.611111104488373
46 0.628787875175476
47 0.601010084152222
48 0.570707082748413
49 0.575757563114166
50 0.542929291725159
};
\addplot [color0, forget plot]
table {%
1 0.535353541374207
2 0.542929291725159
3 0.54040402173996
4 0.537878811359406
5 0.545454561710358
6 0.535353541374207
7 0.530303001403809
8 0.575757563114166
9 0.55303031206131
10 0.537878811359406
11 0.578282833099365
12 0.598484873771667
13 0.580808103084564
14 0.613636374473572
15 0.580808103084564
16 0.601010084152222
17 0.616161644458771
18 0.603535354137421
19 0.60606062412262
20 0.580808103084564
21 0.613636374473572
22 0.60606062412262
23 0.636363625526428
24 0.618686854839325
25 0.648989915847778
26 0.633838355541229
27 0.60606062412262
28 0.613636374473572
29 0.588383853435516
30 0.585858583450317
31 0.64393937587738
32 0.621212124824524
33 0.618686854839325
34 0.618686854839325
35 0.580808103084564
36 0.65656566619873
37 0.664141416549683
38 0.621212124824524
39 0.651515126228333
40 0.578282833099365
41 0.598484873771667
42 0.598484873771667
43 0.623737394809723
44 0.628787875175476
45 0.654040396213531
46 0.611111104488373
47 0.641414165496826
48 0.641414165496826
49 0.633838355541229
50 0.613636374473572
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.507575750350952
3 0.515151500701904
4 0.527777791023254
5 0.520202040672302
6 0.525252521038055
7 0.525252521038055
8 0.532828271389008
9 0.54040402173996
10 0.560606062412262
11 0.550505042076111
12 0.545454561710358
13 0.570707082748413
14 0.568181812763214
15 0.585858583450317
16 0.54040402173996
17 0.558080792427063
18 0.555555582046509
19 0.55303031206131
20 0.585858583450317
21 0.590909063816071
22 0.563131332397461
23 0.590909063816071
24 0.55303031206131
25 0.616161644458771
26 0.585858583450317
27 0.585858583450317
28 0.588383853435516
29 0.608585834503174
30 0.59343433380127
31 0.573232352733612
32 0.598484873771667
33 0.595959603786469
34 0.588383853435516
35 0.613636374473572
36 0.60606062412262
37 0.626262605190277
38 0.588383853435516
39 0.618686854839325
40 0.608585834503174
41 0.598484873771667
42 0.603535354137421
43 0.575757563114166
44 0.608585834503174
45 0.626262605190277
46 0.611111104488373
47 0.611111104488373
48 0.621212124824524
49 0.608585834503174
50 0.590909063816071
};
\addplot [color0, forget plot]
table {%
1 0.522727251052856
2 0.532828271389008
3 0.535353541374207
4 0.535353541374207
5 0.510101020336151
6 0.525252521038055
7 0.482323229312897
8 0.522727251052856
9 0.525252521038055
10 0.537878811359406
11 0.565656542778015
12 0.547979772090912
13 0.555555582046509
14 0.588383853435516
15 0.583333313465118
16 0.570707082748413
17 0.547979772090912
18 0.560606062412262
19 0.588383853435516
20 0.575757563114166
21 0.568181812763214
22 0.590909063816071
23 0.545454561710358
24 0.595959603786469
25 0.590909063816071
26 0.601010084152222
27 0.603535354137421
28 0.585858583450317
29 0.583333313465118
30 0.603535354137421
31 0.608585834503174
32 0.603535354137421
33 0.588383853435516
34 0.621212124824524
35 0.598484873771667
36 0.626262605190277
37 0.608585834503174
38 0.633838355541229
39 0.613636374473572
40 0.595959603786469
41 0.573232352733612
42 0.618686854839325
43 0.616161644458771
44 0.613636374473572
45 0.616161644458771
46 0.59343433380127
47 0.613636374473572
48 0.621212124824524
49 0.608585834503174
50 0.611111104488373
};
\addplot [color0, forget plot]
table {%
1 0.42676767706871
2 0.535353541374207
3 0.530303001403809
4 0.532828271389008
5 0.507575750350952
6 0.530303001403809
7 0.520202040672302
8 0.550505042076111
9 0.535353541374207
10 0.55303031206131
11 0.585858583450317
12 0.575757563114166
13 0.542929291725159
14 0.54040402173996
15 0.537878811359406
16 0.590909063816071
17 0.595959603786469
18 0.570707082748413
19 0.595959603786469
20 0.575757563114166
21 0.590909063816071
22 0.558080792427063
23 0.60606062412262
24 0.621212124824524
25 0.570707082748413
26 0.611111104488373
27 0.598484873771667
28 0.613636374473572
29 0.631313145160675
30 0.601010084152222
31 0.60606062412262
32 0.64393937587738
33 0.638888895511627
34 0.578282833099365
35 0.638888895511627
36 0.623737394809723
37 0.60606062412262
38 0.608585834503174
39 0.598484873771667
40 0.626262605190277
41 0.616161644458771
42 0.578282833099365
43 0.618686854839325
44 0.638888895511627
45 0.621212124824524
46 0.595959603786469
47 0.601010084152222
48 0.613636374473572
49 0.623737394809723
50 0.631313145160675
};
\addplot [color0, forget plot]
table {%
1 0.441919177770615
2 0.515151500701904
3 0.535353541374207
4 0.535353541374207
5 0.55303031206131
6 0.530303001403809
7 0.530303001403809
8 0.537878811359406
9 0.590909063816071
10 0.598484873771667
11 0.590909063816071
12 0.55303031206131
13 0.583333313465118
14 0.603535354137421
15 0.601010084152222
16 0.575757563114166
17 0.613636374473572
18 0.611111104488373
19 0.583333313465118
20 0.60606062412262
21 0.608585834503174
22 0.666666686534882
23 0.595959603786469
24 0.633838355541229
25 0.59343433380127
26 0.595959603786469
27 0.575757563114166
28 0.626262605190277
29 0.626262605190277
30 0.621212124824524
31 0.623737394809723
32 0.575757563114166
33 0.654040396213531
34 0.646464645862579
35 0.608585834503174
36 0.611111104488373
37 0.641414165496826
38 0.611111104488373
39 0.638888895511627
40 0.64393937587738
41 0.641414165496826
42 0.628787875175476
43 0.621212124824524
44 0.60606062412262
45 0.636363625526428
46 0.623737394809723
47 0.626262605190277
48 0.626262605190277
49 0.60606062412262
50 0.598484873771667
};
\addplot [color0, forget plot]
table {%
1 0.454545468091965
2 0.497474759817123
3 0.467171728610992
4 0.507575750350952
5 0.474747478961945
6 0.520202040672302
7 0.502525269985199
8 0.515151500701904
9 0.535353541374207
10 0.517676770687103
11 0.542929291725159
12 0.611111104488373
13 0.573232352733612
14 0.570707082748413
15 0.601010084152222
16 0.611111104488373
17 0.585858583450317
18 0.611111104488373
19 0.580808103084564
20 0.583333313465118
21 0.595959603786469
22 0.595959603786469
23 0.638888895511627
24 0.603535354137421
25 0.631313145160675
26 0.636363625526428
27 0.595959603786469
28 0.631313145160675
29 0.60606062412262
30 0.646464645862579
31 0.608585834503174
32 0.60606062412262
33 0.616161644458771
34 0.648989915847778
35 0.621212124824524
36 0.623737394809723
37 0.583333313465118
38 0.646464645862579
39 0.628787875175476
40 0.626262605190277
41 0.598484873771667
42 0.608585834503174
43 0.626262605190277
44 0.64393937587738
45 0.64393937587738
46 0.641414165496826
47 0.611111104488373
48 0.646464645862579
49 0.631313145160675
50 0.681818187236786
};
\addplot [color0, forget plot]
table {%
1 0.464646458625793
2 0.462121218442917
3 0.505050480365753
4 0.527777791023254
5 0.517676770687103
6 0.535353541374207
7 0.537878811359406
8 0.542929291725159
9 0.54040402173996
10 0.575757563114166
11 0.568181812763214
12 0.595959603786469
13 0.583333313465118
14 0.578282833099365
15 0.623737394809723
16 0.608585834503174
17 0.616161644458771
18 0.613636374473572
19 0.618686854839325
20 0.618686854839325
21 0.59343433380127
22 0.613636374473572
23 0.638888895511627
24 0.646464645862579
25 0.621212124824524
26 0.598484873771667
27 0.623737394809723
28 0.636363625526428
29 0.631313145160675
30 0.613636374473572
31 0.646464645862579
32 0.611111104488373
33 0.601010084152222
34 0.623737394809723
35 0.628787875175476
36 0.585858583450317
37 0.638888895511627
38 0.59343433380127
39 0.654040396213531
40 0.621212124824524
41 0.651515126228333
42 0.616161644458771
43 0.611111104488373
44 0.623737394809723
45 0.641414165496826
46 0.611111104488373
47 0.621212124824524
48 0.613636374473572
49 0.65656566619873
50 0.585858583450317
};
\addplot [color0, forget plot]
table {%
1 0.5
2 0.527777791023254
3 0.522727251052856
4 0.522727251052856
5 0.517676770687103
6 0.560606062412262
7 0.55303031206131
8 0.520202040672302
9 0.555555582046509
10 0.547979772090912
11 0.558080792427063
12 0.575757563114166
13 0.565656542778015
14 0.575757563114166
15 0.601010084152222
16 0.590909063816071
17 0.583333313465118
18 0.550505042076111
19 0.608585834503174
20 0.590909063816071
21 0.583333313465118
22 0.598484873771667
23 0.60606062412262
24 0.563131332397461
25 0.623737394809723
26 0.611111104488373
27 0.580808103084564
28 0.641414165496826
29 0.60606062412262
30 0.565656542778015
31 0.608585834503174
32 0.601010084152222
33 0.573232352733612
34 0.555555582046509
35 0.611111104488373
36 0.628787875175476
37 0.575757563114166
38 0.603535354137421
39 0.618686854839325
40 0.636363625526428
41 0.648989915847778
42 0.646464645862579
43 0.616161644458771
44 0.613636374473572
45 0.631313145160675
46 0.633838355541229
47 0.570707082748413
48 0.64393937587738
49 0.646464645862579
50 0.590909063816071
};
\addplot [color0, forget plot]
table {%
1 0.497474759817123
2 0.492424249649048
3 0.525252521038055
4 0.550505042076111
5 0.535353541374207
6 0.545454561710358
7 0.565656542778015
8 0.555555582046509
9 0.535353541374207
10 0.578282833099365
11 0.550505042076111
12 0.59343433380127
13 0.590909063816071
14 0.590909063816071
15 0.590909063816071
16 0.59343433380127
17 0.616161644458771
18 0.648989915847778
19 0.580808103084564
20 0.613636374473572
21 0.60606062412262
22 0.64393937587738
23 0.621212124824524
24 0.616161644458771
25 0.585858583450317
26 0.590909063816071
27 0.621212124824524
28 0.575757563114166
29 0.616161644458771
30 0.616161644458771
31 0.618686854839325
32 0.611111104488373
33 0.613636374473572
34 0.59343433380127
35 0.618686854839325
36 0.633838355541229
37 0.631313145160675
38 0.611111104488373
39 0.590909063816071
40 0.585858583450317
41 0.616161644458771
42 0.616161644458771
43 0.590909063816071
44 0.616161644458771
45 0.598484873771667
46 0.621212124824524
47 0.578282833099365
48 0.60606062412262
49 0.636363625526428
50 0.603535354137421
};
\addplot [color0, forget plot]
table {%
1 0.517676770687103
2 0.525252521038055
3 0.510101020336151
4 0.525252521038055
5 0.573232352733612
6 0.5
7 0.532828271389008
8 0.558080792427063
9 0.532828271389008
10 0.573232352733612
11 0.563131332397461
12 0.520202040672302
13 0.578282833099365
14 0.590909063816071
15 0.575757563114166
16 0.575757563114166
17 0.575757563114166
18 0.560606062412262
19 0.598484873771667
20 0.638888895511627
21 0.603535354137421
22 0.611111104488373
23 0.578282833099365
24 0.631313145160675
25 0.588383853435516
26 0.616161644458771
27 0.598484873771667
28 0.601010084152222
29 0.611111104488373
30 0.603535354137421
31 0.616161644458771
32 0.633838355541229
33 0.613636374473572
34 0.641414165496826
35 0.608585834503174
36 0.631313145160675
37 0.608585834503174
38 0.603535354137421
39 0.626262605190277
40 0.623737394809723
41 0.613636374473572
42 0.616161644458771
43 0.618686854839325
44 0.638888895511627
45 0.601010084152222
46 0.578282833099365
47 0.621212124824524
48 0.631313145160675
49 0.631313145160675
50 0.659090936183929
};
\addplot [color0, forget plot]
table {%
1 0.474747478961945
2 0.497474759817123
3 0.467171728610992
4 0.489898979663849
5 0.510101020336151
6 0.505050480365753
7 0.51262629032135
8 0.507575750350952
9 0.555555582046509
10 0.537878811359406
11 0.537878811359406
12 0.527777791023254
13 0.585858583450317
14 0.550505042076111
15 0.570707082748413
16 0.580808103084564
17 0.603535354137421
18 0.588383853435516
19 0.636363625526428
20 0.565656542778015
21 0.547979772090912
22 0.608585834503174
23 0.568181812763214
24 0.55303031206131
25 0.580808103084564
26 0.583333313465118
27 0.638888895511627
28 0.590909063816071
29 0.611111104488373
30 0.585858583450317
31 0.585858583450317
32 0.580808103084564
33 0.616161644458771
34 0.611111104488373
35 0.618686854839325
36 0.618686854839325
37 0.590909063816071
38 0.621212124824524
39 0.60606062412262
40 0.628787875175476
41 0.598484873771667
42 0.608585834503174
43 0.590909063816071
44 0.608585834503174
45 0.64393937587738
46 0.641414165496826
47 0.623737394809723
48 0.651515126228333
49 0.633838355541229
50 0.613636374473572
};
\addplot [color0, forget plot]
table {%
1 0.462121218442917
2 0.522727251052856
3 0.459595948457718
4 0.502525269985199
5 0.547979772090912
6 0.51262629032135
7 0.51262629032135
8 0.563131332397461
9 0.527777791023254
10 0.580808103084564
11 0.527777791023254
12 0.507575750350952
13 0.573232352733612
14 0.590909063816071
15 0.590909063816071
16 0.575757563114166
17 0.60606062412262
18 0.588383853435516
19 0.595959603786469
20 0.583333313465118
21 0.565656542778015
22 0.628787875175476
23 0.580808103084564
24 0.616161644458771
25 0.616161644458771
26 0.611111104488373
27 0.595959603786469
28 0.580808103084564
29 0.560606062412262
30 0.631313145160675
31 0.603535354137421
32 0.580808103084564
33 0.621212124824524
34 0.621212124824524
35 0.601010084152222
36 0.60606062412262
37 0.613636374473572
38 0.613636374473572
39 0.636363625526428
40 0.641414165496826
41 0.638888895511627
42 0.626262605190277
43 0.626262605190277
44 0.646464645862579
45 0.648989915847778
46 0.585858583450317
47 0.636363625526428
48 0.631313145160675
49 0.621212124824524
50 0.580808103084564
};
\addplot [color0, forget plot]
table {%
1 0.484848499298096
2 0.558080792427063
3 0.558080792427063
4 0.550505042076111
5 0.555555582046509
6 0.560606062412262
7 0.545454561710358
8 0.598484873771667
9 0.568181812763214
10 0.563131332397461
11 0.595959603786469
12 0.575757563114166
13 0.611111104488373
14 0.59343433380127
15 0.565656542778015
16 0.573232352733612
17 0.611111104488373
18 0.578282833099365
19 0.583333313465118
20 0.628787875175476
21 0.618686854839325
22 0.613636374473572
23 0.601010084152222
24 0.646464645862579
25 0.613636374473572
26 0.601010084152222
27 0.608585834503174
28 0.661616146564484
29 0.603535354137421
30 0.64393937587738
31 0.641414165496826
32 0.603535354137421
33 0.621212124824524
34 0.631313145160675
35 0.621212124824524
36 0.638888895511627
37 0.638888895511627
38 0.631313145160675
39 0.631313145160675
40 0.646464645862579
41 0.621212124824524
42 0.623737394809723
43 0.65656566619873
44 0.636363625526428
45 0.623737394809723
46 0.628787875175476
47 0.616161644458771
48 0.628787875175476
49 0.608585834503174
50 0.666666686534882
};
\addplot [color0]
table {%
1 0.510101020336151
2 0.502525269985199
3 0.464646458625793
4 0.5
5 0.537878811359406
6 0.532828271389008
7 0.51262629032135
8 0.537878811359406
9 0.583333313465118
10 0.55303031206131
11 0.560606062412262
12 0.560606062412262
13 0.537878811359406
14 0.525252521038055
15 0.558080792427063
16 0.568181812763214
17 0.578282833099365
18 0.585858583450317
19 0.603535354137421
20 0.560606062412262
21 0.565656542778015
22 0.575757563114166
23 0.588383853435516
24 0.575757563114166
25 0.547979772090912
26 0.608585834503174
27 0.595959603786469
28 0.565656542778015
29 0.580808103084564
30 0.570707082748413
31 0.580808103084564
32 0.590909063816071
33 0.563131332397461
34 0.578282833099365
35 0.590909063816071
36 0.565656542778015
37 0.588383853435516
38 0.588383853435516
39 0.621212124824524
40 0.585858583450317
41 0.573232352733612
42 0.601010084152222
43 0.575757563114166
44 0.601010084152222
45 0.601010084152222
46 0.575757563114166
47 0.570707082748413
48 0.590909063816071
49 0.578282833099365
50 0.573232352733612
};
\addlegendentry{Training}
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.462500005960464
3 0.474999994039536
4 0.574999988079071
5 0.649999976158142
6 0.800000011920929
7 0.787500023841858
8 0.887499988079071
9 0.875
10 0.899999976158142
11 0.887499988079071
12 0.962499976158142
13 0.949999988079071
14 0.975000023841858
15 0.962499976158142
16 0.962499976158142
17 0.962499976158142
18 0.962499976158142
19 0.962499976158142
20 0.9375
21 0.962499976158142
22 0.949999988079071
23 0.962499976158142
24 0.949999988079071
25 0.975000023841858
26 0.949999988079071
27 1
28 0.949999988079071
29 0.962499976158142
30 0.975000023841858
31 0.949999988079071
32 0.962499976158142
33 0.962499976158142
34 0.962499976158142
35 0.987500011920929
36 1
37 0.949999988079071
38 0.975000023841858
39 0.962499976158142
40 0.962499976158142
41 0.975000023841858
42 0.975000023841858
43 0.962499976158142
44 0.987500011920929
45 1
46 0.987500011920929
47 1
48 1
49 0.987500011920929
50 1
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.524999976158142
3 0.637499988079071
4 0.737500011920929
5 0.862500011920929
6 0.824999988079071
7 0.887499988079071
8 0.887499988079071
9 0.862500011920929
10 0.912500023841858
11 0.899999976158142
12 0.9375
13 0.887499988079071
14 0.962499976158142
15 0.987500011920929
16 0.987500011920929
17 0.949999988079071
18 0.962499976158142
19 0.962499976158142
20 0.987500011920929
21 1
22 0.962499976158142
23 0.975000023841858
24 0.975000023841858
25 0.987500011920929
26 0.975000023841858
27 0.987500011920929
28 0.949999988079071
29 0.975000023841858
30 0.987500011920929
31 0.987500011920929
32 0.987500011920929
33 0.975000023841858
34 0.975000023841858
35 1
36 1
37 0.975000023841858
38 1
39 0.987500011920929
40 0.987500011920929
41 0.975000023841858
42 0.975000023841858
43 0.987500011920929
44 0.987500011920929
45 0.987500011920929
46 1
47 0.975000023841858
48 1
49 0.987500011920929
50 0.987500011920929
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.524999976158142
3 0.487500011920929
4 0.800000011920929
5 0.949999988079071
6 0.962499976158142
7 0.962499976158142
8 0.987500011920929
9 0.975000023841858
10 0.962499976158142
11 0.975000023841858
12 0.962499976158142
13 0.975000023841858
14 0.987500011920929
15 1
16 0.962499976158142
17 0.987500011920929
18 0.987500011920929
19 0.987500011920929
20 1
21 0.987500011920929
22 0.975000023841858
23 1
24 0.987500011920929
25 1
26 0.987500011920929
27 1
28 0.987500011920929
29 0.987500011920929
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 0.987500011920929
39 1
40 1
41 1
42 1
43 1
44 1
45 0.987500011920929
46 0.987500011920929
47 0.987500011920929
48 1
49 1
50 1
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.550000011920929
3 0.787500023841858
4 0.787500023841858
5 0.587499976158142
6 0.912500023841858
7 0.925000011920929
8 0.925000011920929
9 0.962499976158142
10 0.987500011920929
11 0.949999988079071
12 1
13 1
14 0.987500011920929
15 0.987500011920929
16 0.975000023841858
17 1
18 1
19 1
20 1
21 0.987500011920929
22 1
23 1
24 1
25 1
26 1
27 0.987500011920929
28 0.987500011920929
29 0.975000023841858
30 0.987500011920929
31 0.987500011920929
32 0.987500011920929
33 0.975000023841858
34 0.975000023841858
35 1
36 1
37 1
38 1
39 0.987500011920929
40 1
41 0.987500011920929
42 1
43 0.987500011920929
44 1
45 0.987500011920929
46 0.975000023841858
47 0.987500011920929
48 0.987500011920929
49 0.987500011920929
50 0.987500011920929
};
\addplot [color2, forget plot]
table {%
1 0.600000023841858
2 0.537500023841858
3 0.537500023841858
4 0.675000011920929
5 0.662500023841858
6 0.875
7 0.949999988079071
8 0.962499976158142
9 0.975000023841858
10 0.949999988079071
11 0.975000023841858
12 0.9375
13 0.9375
14 0.949999988079071
15 0.949999988079071
16 0.975000023841858
17 0.912500023841858
18 0.949999988079071
19 0.962499976158142
20 0.9375
21 0.975000023841858
22 0.975000023841858
23 0.949999988079071
24 0.987500011920929
25 0.962499976158142
26 0.987500011920929
27 0.975000023841858
28 0.975000023841858
29 0.975000023841858
30 0.949999988079071
31 0.962499976158142
32 0.962499976158142
33 0.962499976158142
34 0.987500011920929
35 0.987500011920929
36 1
37 1
38 0.975000023841858
39 0.987500011920929
40 0.987500011920929
41 0.975000023841858
42 1
43 0.975000023841858
44 0.962499976158142
45 0.975000023841858
46 0.987500011920929
47 0.975000023841858
48 0.987500011920929
49 0.987500011920929
50 0.975000023841858
};
\addplot [color2, forget plot]
table {%
1 0.425000011920929
2 0.4375
3 0.649999976158142
4 0.762499988079071
5 0.875
6 0.837499976158142
7 0.837499976158142
8 0.787500023841858
9 0.875
10 0.925000011920929
11 0.9375
12 0.962499976158142
13 0.949999988079071
14 0.987500011920929
15 0.987500011920929
16 1
17 0.987500011920929
18 0.987500011920929
19 1
20 1
21 0.987500011920929
22 0.975000023841858
23 0.987500011920929
24 0.987500011920929
25 1
26 0.975000023841858
27 0.975000023841858
28 1
29 0.975000023841858
30 0.975000023841858
31 0.987500011920929
32 0.975000023841858
33 0.975000023841858
34 0.987500011920929
35 0.987500011920929
36 0.975000023841858
37 0.975000023841858
38 0.987500011920929
39 0.987500011920929
40 0.987500011920929
41 0.987500011920929
42 0.987500011920929
43 0.975000023841858
44 0.975000023841858
45 0.987500011920929
46 0.975000023841858
47 0.975000023841858
48 0.975000023841858
49 0.962499976158142
50 0.975000023841858
};
\addplot [color2, forget plot]
table {%
1 0.474999994039536
2 0.5
3 0.5
4 0.550000011920929
5 0.587499976158142
6 0.5625
7 0.587499976158142
8 0.5625
9 0.524999976158142
10 0.587499976158142
11 0.587499976158142
12 0.637499988079071
13 0.662500023841858
14 0.662500023841858
15 0.637499988079071
16 0.612500011920929
17 0.649999976158142
18 0.6875
19 0.600000023841858
20 0.675000011920929
21 0.6875
22 0.712499976158142
23 0.6875
24 0.699999988079071
25 0.699999988079071
26 0.725000023841858
27 0.75
28 0.8125
29 0.774999976158142
30 0.762499988079071
31 0.800000011920929
32 0.8125
33 0.8125
34 0.875
35 0.837499976158142
36 0.850000023841858
37 0.850000023841858
38 0.850000023841858
39 0.887499988079071
40 0.850000023841858
41 0.912500023841858
42 0.887499988079071
43 0.9375
44 0.862500011920929
45 0.899999976158142
46 0.887499988079071
47 0.9375
48 0.875
49 0.875
50 0.925000011920929
};
\addplot [color2, forget plot]
table {%
1 0.4375
2 0.4375
3 0.387499988079071
4 0.425000011920929
5 0.537500023841858
6 0.449999988079071
7 0.5
8 0.5
9 0.474999994039536
10 0.425000011920929
11 0.524999976158142
12 0.412499994039536
13 0.487500011920929
14 0.5
15 0.5
16 0.537500023841858
17 0.524999976158142
18 0.512499988079071
19 0.425000011920929
20 0.5625
21 0.4375
22 0.474999994039536
23 0.462500005960464
24 0.550000011920929
25 0.5625
26 0.524999976158142
27 0.4375
28 0.474999994039536
29 0.537500023841858
30 0.537500023841858
31 0.462500005960464
32 0.449999988079071
33 0.387499988079071
34 0.425000011920929
35 0.412499994039536
36 0.425000011920929
37 0.4375
38 0.487500011920929
39 0.387499988079071
40 0.412499994039536
41 0.462500005960464
42 0.487500011920929
43 0.512499988079071
44 0.487500011920929
45 0.4375
46 0.462500005960464
47 0.462500005960464
48 0.462500005960464
49 0.449999988079071
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.5
3 0.462500005960464
4 0.487500011920929
5 0.487500011920929
6 0.474999994039536
7 0.4375
8 0.462500005960464
9 0.449999988079071
10 0.512499988079071
11 0.474999994039536
12 0.487500011920929
13 0.474999994039536
14 0.474999994039536
15 0.425000011920929
16 0.487500011920929
17 0.5
18 0.4375
19 0.425000011920929
20 0.449999988079071
21 0.474999994039536
22 0.462500005960464
23 0.462500005960464
24 0.474999994039536
25 0.449999988079071
26 0.487500011920929
27 0.512499988079071
28 0.474999994039536
29 0.474999994039536
30 0.537500023841858
31 0.5
32 0.474999994039536
33 0.537500023841858
34 0.5
35 0.487500011920929
36 0.537500023841858
37 0.462500005960464
38 0.524999976158142
39 0.449999988079071
40 0.400000005960464
41 0.462500005960464
42 0.462500005960464
43 0.512499988079071
44 0.462500005960464
45 0.449999988079071
46 0.487500011920929
47 0.462500005960464
48 0.462500005960464
49 0.487500011920929
50 0.487500011920929
};
\addplot [color2, forget plot]
table {%
1 0.425000011920929
2 0.4375
3 0.4375
4 0.412499994039536
5 0.5
6 0.512499988079071
7 0.462500005960464
8 0.5
9 0.512499988079071
10 0.412499994039536
11 0.474999994039536
12 0.4375
13 0.387499988079071
14 0.425000011920929
15 0.412499994039536
16 0.4375
17 0.412499994039536
18 0.412499994039536
19 0.412499994039536
20 0.4375
21 0.375
22 0.425000011920929
23 0.4375
24 0.412499994039536
25 0.400000005960464
26 0.449999988079071
27 0.400000005960464
28 0.537500023841858
29 0.4375
30 0.425000011920929
31 0.400000005960464
32 0.400000005960464
33 0.387499988079071
34 0.362500011920929
35 0.375
36 0.375
37 0.362500011920929
38 0.462500005960464
39 0.400000005960464
40 0.375
41 0.375
42 0.400000005960464
43 0.362500011920929
44 0.337500005960464
45 0.375
46 0.425000011920929
47 0.362500011920929
48 0.412499994039536
49 0.412499994039536
50 0.375
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.524999976158142
3 0.487500011920929
4 0.550000011920929
5 0.474999994039536
6 0.474999994039536
7 0.487500011920929
8 0.474999994039536
9 0.524999976158142
10 0.512499988079071
11 0.474999994039536
12 0.524999976158142
13 0.512499988079071
14 0.474999994039536
15 0.449999988079071
16 0.474999994039536
17 0.524999976158142
18 0.524999976158142
19 0.550000011920929
20 0.5
21 0.487500011920929
22 0.512499988079071
23 0.524999976158142
24 0.5625
25 0.4375
26 0.537500023841858
27 0.512499988079071
28 0.487500011920929
29 0.5
30 0.524999976158142
31 0.524999976158142
32 0.550000011920929
33 0.449999988079071
34 0.5
35 0.474999994039536
36 0.5
37 0.550000011920929
38 0.524999976158142
39 0.537500023841858
40 0.587499976158142
41 0.5625
42 0.550000011920929
43 0.524999976158142
44 0.474999994039536
45 0.524999976158142
46 0.524999976158142
47 0.550000011920929
48 0.587499976158142
49 0.512499988079071
50 0.537500023841858
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.512499988079071
3 0.5
4 0.512499988079071
5 0.487500011920929
6 0.487500011920929
7 0.449999988079071
8 0.512499988079071
9 0.487500011920929
10 0.462500005960464
11 0.462500005960464
12 0.5
13 0.5
14 0.5
15 0.5
16 0.512499988079071
17 0.537500023841858
18 0.524999976158142
19 0.524999976158142
20 0.512499988079071
21 0.449999988079071
22 0.550000011920929
23 0.512499988079071
24 0.474999994039536
25 0.512499988079071
26 0.537500023841858
27 0.524999976158142
28 0.512499988079071
29 0.574999988079071
30 0.5
31 0.537500023841858
32 0.5625
33 0.524999976158142
34 0.550000011920929
35 0.524999976158142
36 0.5
37 0.5
38 0.537500023841858
39 0.5
40 0.550000011920929
41 0.550000011920929
42 0.537500023841858
43 0.537500023841858
44 0.5625
45 0.5
46 0.524999976158142
47 0.524999976158142
48 0.537500023841858
49 0.512499988079071
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.550000011920929
3 0.537500023841858
4 0.5625
5 0.462500005960464
6 0.5
7 0.487500011920929
8 0.462500005960464
9 0.462500005960464
10 0.5625
11 0.487500011920929
12 0.5
13 0.550000011920929
14 0.512499988079071
15 0.512499988079071
16 0.512499988079071
17 0.5
18 0.550000011920929
19 0.550000011920929
20 0.487500011920929
21 0.487500011920929
22 0.600000023841858
23 0.512499988079071
24 0.5
25 0.474999994039536
26 0.550000011920929
27 0.537500023841858
28 0.462500005960464
29 0.537500023841858
30 0.5
31 0.512499988079071
32 0.474999994039536
33 0.462500005960464
34 0.524999976158142
35 0.487500011920929
36 0.5625
37 0.5
38 0.524999976158142
39 0.537500023841858
40 0.537500023841858
41 0.537500023841858
42 0.5625
43 0.574999988079071
44 0.5
45 0.600000023841858
46 0.512499988079071
47 0.574999988079071
48 0.574999988079071
49 0.512499988079071
50 0.574999988079071
};
\addplot [color2, forget plot]
table {%
1 0.337500005960464
2 0.550000011920929
3 0.462500005960464
4 0.512499988079071
5 0.412499994039536
6 0.4375
7 0.449999988079071
8 0.387499988079071
9 0.474999994039536
10 0.425000011920929
11 0.524999976158142
12 0.5625
13 0.462500005960464
14 0.5
15 0.5
16 0.512499988079071
17 0.5
18 0.524999976158142
19 0.600000023841858
20 0.512499988079071
21 0.5625
22 0.612500011920929
23 0.587499976158142
24 0.600000023841858
25 0.574999988079071
26 0.574999988079071
27 0.600000023841858
28 0.537500023841858
29 0.537500023841858
30 0.600000023841858
31 0.537500023841858
32 0.550000011920929
33 0.550000011920929
34 0.474999994039536
35 0.537500023841858
36 0.574999988079071
37 0.474999994039536
38 0.524999976158142
39 0.625
40 0.550000011920929
41 0.550000011920929
42 0.5625
43 0.5625
44 0.5
45 0.587499976158142
46 0.574999988079071
47 0.5625
48 0.5
49 0.512499988079071
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.512499988079071
3 0.512499988079071
4 0.4375
5 0.425000011920929
6 0.5
7 0.512499988079071
8 0.449999988079071
9 0.425000011920929
10 0.5
11 0.524999976158142
12 0.487500011920929
13 0.487500011920929
14 0.537500023841858
15 0.462500005960464
16 0.474999994039536
17 0.5
18 0.462500005960464
19 0.537500023841858
20 0.5
21 0.487500011920929
22 0.487500011920929
23 0.487500011920929
24 0.474999994039536
25 0.537500023841858
26 0.487500011920929
27 0.474999994039536
28 0.487500011920929
29 0.474999994039536
30 0.4375
31 0.487500011920929
32 0.487500011920929
33 0.474999994039536
34 0.5
35 0.4375
36 0.487500011920929
37 0.512499988079071
38 0.462500005960464
39 0.474999994039536
40 0.462500005960464
41 0.462500005960464
42 0.449999988079071
43 0.449999988079071
44 0.400000005960464
45 0.5
46 0.474999994039536
47 0.474999994039536
48 0.425000011920929
49 0.462500005960464
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.512499988079071
3 0.524999976158142
4 0.512499988079071
5 0.5625
6 0.474999994039536
7 0.5
8 0.550000011920929
9 0.487500011920929
10 0.574999988079071
11 0.600000023841858
12 0.574999988079071
13 0.612500011920929
14 0.574999988079071
15 0.600000023841858
16 0.600000023841858
17 0.574999988079071
18 0.550000011920929
19 0.574999988079071
20 0.612500011920929
21 0.587499976158142
22 0.574999988079071
23 0.612500011920929
24 0.612500011920929
25 0.600000023841858
26 0.550000011920929
27 0.612500011920929
28 0.612500011920929
29 0.574999988079071
30 0.537500023841858
31 0.5625
32 0.5625
33 0.587499976158142
34 0.5625
35 0.550000011920929
36 0.574999988079071
37 0.537500023841858
38 0.574999988079071
39 0.537500023841858
40 0.512499988079071
41 0.537500023841858
42 0.600000023841858
43 0.537500023841858
44 0.537500023841858
45 0.524999976158142
46 0.512499988079071
47 0.512499988079071
48 0.537500023841858
49 0.5
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.449999988079071
3 0.462500005960464
4 0.462500005960464
5 0.425000011920929
6 0.5
7 0.449999988079071
8 0.574999988079071
9 0.512499988079071
10 0.487500011920929
11 0.487500011920929
12 0.487500011920929
13 0.524999976158142
14 0.474999994039536
15 0.5
16 0.487500011920929
17 0.474999994039536
18 0.400000005960464
19 0.5
20 0.462500005960464
21 0.487500011920929
22 0.462500005960464
23 0.4375
24 0.487500011920929
25 0.462500005960464
26 0.5
27 0.512499988079071
28 0.487500011920929
29 0.5
30 0.5
31 0.487500011920929
32 0.462500005960464
33 0.462500005960464
34 0.474999994039536
35 0.4375
36 0.487500011920929
37 0.449999988079071
38 0.412499994039536
39 0.487500011920929
40 0.5
41 0.512499988079071
42 0.487500011920929
43 0.524999976158142
44 0.4375
45 0.462500005960464
46 0.537500023841858
47 0.512499988079071
48 0.462500005960464
49 0.5
50 0.487500011920929
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.462500005960464
3 0.537500023841858
4 0.537500023841858
5 0.524999976158142
6 0.5625
7 0.587499976158142
8 0.5
9 0.5
10 0.537500023841858
11 0.524999976158142
12 0.550000011920929
13 0.524999976158142
14 0.600000023841858
15 0.550000011920929
16 0.550000011920929
17 0.574999988079071
18 0.524999976158142
19 0.574999988079071
20 0.600000023841858
21 0.5625
22 0.612500011920929
23 0.587499976158142
24 0.537500023841858
25 0.612500011920929
26 0.550000011920929
27 0.550000011920929
28 0.5625
29 0.587499976158142
30 0.550000011920929
31 0.625
32 0.587499976158142
33 0.600000023841858
34 0.587499976158142
35 0.625
36 0.600000023841858
37 0.574999988079071
38 0.5625
39 0.600000023841858
40 0.5625
41 0.587499976158142
42 0.600000023841858
43 0.625
44 0.612500011920929
45 0.524999976158142
46 0.574999988079071
47 0.587499976158142
48 0.587499976158142
49 0.587499976158142
50 0.5625
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.524999976158142
3 0.512499988079071
4 0.537500023841858
5 0.5
6 0.474999994039536
7 0.449999988079071
8 0.462500005960464
9 0.5
10 0.462500005960464
11 0.5
12 0.487500011920929
13 0.512499988079071
14 0.512499988079071
15 0.487500011920929
16 0.537500023841858
17 0.524999976158142
18 0.524999976158142
19 0.574999988079071
20 0.550000011920929
21 0.537500023841858
22 0.5
23 0.462500005960464
24 0.550000011920929
25 0.4375
26 0.574999988079071
27 0.512499988079071
28 0.5
29 0.474999994039536
30 0.5
31 0.524999976158142
32 0.474999994039536
33 0.487500011920929
34 0.5
35 0.487500011920929
36 0.425000011920929
37 0.462500005960464
38 0.462500005960464
39 0.4375
40 0.425000011920929
41 0.474999994039536
42 0.4375
43 0.462500005960464
44 0.4375
45 0.449999988079071
46 0.449999988079071
47 0.425000011920929
48 0.425000011920929
49 0.375
50 0.487500011920929
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.474999994039536
3 0.5625
4 0.449999988079071
5 0.474999994039536
6 0.474999994039536
7 0.462500005960464
8 0.449999988079071
9 0.524999976158142
10 0.524999976158142
11 0.474999994039536
12 0.524999976158142
13 0.524999976158142
14 0.550000011920929
15 0.487500011920929
16 0.512499988079071
17 0.487500011920929
18 0.512499988079071
19 0.449999988079071
20 0.5
21 0.487500011920929
22 0.487500011920929
23 0.462500005960464
24 0.474999994039536
25 0.487500011920929
26 0.487500011920929
27 0.462500005960464
28 0.524999976158142
29 0.474999994039536
30 0.524999976158142
31 0.474999994039536
32 0.487500011920929
33 0.474999994039536
34 0.487500011920929
35 0.449999988079071
36 0.537500023841858
37 0.5625
38 0.587499976158142
39 0.574999988079071
40 0.574999988079071
41 0.612500011920929
42 0.524999976158142
43 0.625
44 0.587499976158142
45 0.574999988079071
46 0.5625
47 0.612500011920929
48 0.600000023841858
49 0.612500011920929
50 0.600000023841858
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.5625
3 0.449999988079071
4 0.524999976158142
5 0.4375
6 0.462500005960464
7 0.487500011920929
8 0.449999988079071
9 0.462500005960464
10 0.4375
11 0.462500005960464
12 0.512499988079071
13 0.487500011920929
14 0.449999988079071
15 0.5
16 0.474999994039536
17 0.487500011920929
18 0.487500011920929
19 0.474999994039536
20 0.487500011920929
21 0.449999988079071
22 0.487500011920929
23 0.4375
24 0.449999988079071
25 0.474999994039536
26 0.474999994039536
27 0.487500011920929
28 0.5
29 0.449999988079071
30 0.425000011920929
31 0.550000011920929
32 0.5
33 0.512499988079071
34 0.512499988079071
35 0.474999994039536
36 0.5
37 0.462500005960464
38 0.550000011920929
39 0.474999994039536
40 0.462500005960464
41 0.5
42 0.487500011920929
43 0.512499988079071
44 0.487500011920929
45 0.487500011920929
46 0.512499988079071
47 0.5
48 0.524999976158142
49 0.537500023841858
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.474999994039536
3 0.550000011920929
4 0.4375
5 0.5
6 0.5
7 0.449999988079071
8 0.4375
9 0.462500005960464
10 0.449999988079071
11 0.462500005960464
12 0.4375
13 0.449999988079071
14 0.449999988079071
15 0.412499994039536
16 0.387499988079071
17 0.412499994039536
18 0.474999994039536
19 0.449999988079071
20 0.412499994039536
21 0.462500005960464
22 0.400000005960464
23 0.4375
24 0.449999988079071
25 0.349999994039536
26 0.512499988079071
27 0.400000005960464
28 0.412499994039536
29 0.474999994039536
30 0.5
31 0.425000011920929
32 0.487500011920929
33 0.449999988079071
34 0.5
35 0.462500005960464
36 0.487500011920929
37 0.462500005960464
38 0.449999988079071
39 0.400000005960464
40 0.449999988079071
41 0.425000011920929
42 0.5
43 0.425000011920929
44 0.5
45 0.512499988079071
46 0.449999988079071
47 0.425000011920929
48 0.425000011920929
49 0.4375
50 0.425000011920929
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.5
3 0.5
4 0.487500011920929
5 0.512499988079071
6 0.4375
7 0.474999994039536
8 0.512499988079071
9 0.512499988079071
10 0.462500005960464
11 0.537500023841858
12 0.487500011920929
13 0.487500011920929
14 0.462500005960464
15 0.449999988079071
16 0.474999994039536
17 0.449999988079071
18 0.425000011920929
19 0.487500011920929
20 0.474999994039536
21 0.449999988079071
22 0.412499994039536
23 0.425000011920929
24 0.400000005960464
25 0.449999988079071
26 0.412499994039536
27 0.400000005960464
28 0.412499994039536
29 0.4375
30 0.412499994039536
31 0.400000005960464
32 0.412499994039536
33 0.387499988079071
34 0.449999988079071
35 0.4375
36 0.474999994039536
37 0.5
38 0.4375
39 0.449999988079071
40 0.462500005960464
41 0.412499994039536
42 0.400000005960464
43 0.400000005960464
44 0.425000011920929
45 0.449999988079071
46 0.387499988079071
47 0.487500011920929
48 0.462500005960464
49 0.462500005960464
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.600000023841858
2 0.550000011920929
3 0.5625
4 0.574999988079071
5 0.550000011920929
6 0.474999994039536
7 0.474999994039536
8 0.5
9 0.474999994039536
10 0.512499988079071
11 0.474999994039536
12 0.512499988079071
13 0.487500011920929
14 0.550000011920929
15 0.5
16 0.5
17 0.524999976158142
18 0.5
19 0.5
20 0.5
21 0.449999988079071
22 0.462500005960464
23 0.487500011920929
24 0.487500011920929
25 0.512499988079071
26 0.5
27 0.474999994039536
28 0.5
29 0.449999988079071
30 0.474999994039536
31 0.512499988079071
32 0.4375
33 0.512499988079071
34 0.474999994039536
35 0.4375
36 0.5
37 0.425000011920929
38 0.5
39 0.474999994039536
40 0.5
41 0.474999994039536
42 0.512499988079071
43 0.474999994039536
44 0.524999976158142
45 0.449999988079071
46 0.487500011920929
47 0.487500011920929
48 0.412499994039536
49 0.487500011920929
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.474999994039536
2 0.425000011920929
3 0.412499994039536
4 0.449999988079071
5 0.462500005960464
6 0.512499988079071
7 0.412499994039536
8 0.462500005960464
9 0.449999988079071
10 0.449999988079071
11 0.449999988079071
12 0.487500011920929
13 0.449999988079071
14 0.474999994039536
15 0.5
16 0.487500011920929
17 0.425000011920929
18 0.4375
19 0.462500005960464
20 0.474999994039536
21 0.474999994039536
22 0.512499988079071
23 0.449999988079071
24 0.462500005960464
25 0.5
26 0.487500011920929
27 0.487500011920929
28 0.512499988079071
29 0.487500011920929
30 0.5
31 0.462500005960464
32 0.512499988079071
33 0.4375
34 0.449999988079071
35 0.5
36 0.512499988079071
37 0.512499988079071
38 0.474999994039536
39 0.412499994039536
40 0.449999988079071
41 0.524999976158142
42 0.487500011920929
43 0.474999994039536
44 0.462500005960464
45 0.449999988079071
46 0.537500023841858
47 0.462500005960464
48 0.537500023841858
49 0.487500011920929
50 0.462500005960464
};
\addplot [color2, forget plot]
table {%
1 0.612500011920929
2 0.5625
3 0.5625
4 0.425000011920929
5 0.400000005960464
6 0.4375
7 0.4375
8 0.487500011920929
9 0.412499994039536
10 0.487500011920929
11 0.537500023841858
12 0.474999994039536
13 0.449999988079071
14 0.462500005960464
15 0.412499994039536
16 0.487500011920929
17 0.5
18 0.550000011920929
19 0.5
20 0.474999994039536
21 0.524999976158142
22 0.512499988079071
23 0.550000011920929
24 0.5
25 0.512499988079071
26 0.5
27 0.524999976158142
28 0.5
29 0.5
30 0.550000011920929
31 0.5625
32 0.550000011920929
33 0.5625
34 0.537500023841858
35 0.537500023841858
36 0.512499988079071
37 0.487500011920929
38 0.5
39 0.449999988079071
40 0.587499976158142
41 0.574999988079071
42 0.524999976158142
43 0.449999988079071
44 0.574999988079071
45 0.524999976158142
46 0.487500011920929
47 0.524999976158142
48 0.462500005960464
49 0.574999988079071
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.387499988079071
2 0.600000023841858
3 0.512499988079071
4 0.4375
5 0.550000011920929
6 0.524999976158142
7 0.512499988079071
8 0.612500011920929
9 0.587499976158142
10 0.524999976158142
11 0.5625
12 0.574999988079071
13 0.474999994039536
14 0.5625
15 0.587499976158142
16 0.600000023841858
17 0.550000011920929
18 0.574999988079071
19 0.512499988079071
20 0.524999976158142
21 0.524999976158142
22 0.524999976158142
23 0.550000011920929
24 0.574999988079071
25 0.524999976158142
26 0.537500023841858
27 0.5625
28 0.600000023841858
29 0.587499976158142
30 0.574999988079071
31 0.600000023841858
32 0.5
33 0.537500023841858
34 0.512499988079071
35 0.574999988079071
36 0.449999988079071
37 0.537500023841858
38 0.524999976158142
39 0.5625
40 0.5
41 0.5
42 0.512499988079071
43 0.474999994039536
44 0.425000011920929
45 0.4375
46 0.512499988079071
47 0.462500005960464
48 0.537500023841858
49 0.5
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.400000005960464
2 0.4375
3 0.487500011920929
4 0.412499994039536
5 0.524999976158142
6 0.537500023841858
7 0.524999976158142
8 0.449999988079071
9 0.412499994039536
10 0.487500011920929
11 0.449999988079071
12 0.474999994039536
13 0.5
14 0.412499994039536
15 0.524999976158142
16 0.5
17 0.487500011920929
18 0.524999976158142
19 0.5
20 0.474999994039536
21 0.462500005960464
22 0.5625
23 0.537500023841858
24 0.612500011920929
25 0.5625
26 0.574999988079071
27 0.487500011920929
28 0.5625
29 0.524999976158142
30 0.574999988079071
31 0.524999976158142
32 0.5625
33 0.574999988079071
34 0.550000011920929
35 0.550000011920929
36 0.537500023841858
37 0.5
38 0.550000011920929
39 0.524999976158142
40 0.5625
41 0.574999988079071
42 0.5
43 0.524999976158142
44 0.474999994039536
45 0.537500023841858
46 0.487500011920929
47 0.524999976158142
48 0.512499988079071
49 0.512499988079071
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.412499994039536
2 0.5625
3 0.550000011920929
4 0.537500023841858
5 0.550000011920929
6 0.487500011920929
7 0.512499988079071
8 0.524999976158142
9 0.524999976158142
10 0.474999994039536
11 0.512499988079071
12 0.550000011920929
13 0.462500005960464
14 0.487500011920929
15 0.4375
16 0.474999994039536
17 0.474999994039536
18 0.462500005960464
19 0.474999994039536
20 0.524999976158142
21 0.449999988079071
22 0.537500023841858
23 0.524999976158142
24 0.487500011920929
25 0.449999988079071
26 0.524999976158142
27 0.512499988079071
28 0.487500011920929
29 0.487500011920929
30 0.4375
31 0.487500011920929
32 0.400000005960464
33 0.400000005960464
34 0.512499988079071
35 0.425000011920929
36 0.449999988079071
37 0.474999994039536
38 0.425000011920929
39 0.412499994039536
40 0.4375
41 0.387499988079071
42 0.425000011920929
43 0.425000011920929
44 0.449999988079071
45 0.474999994039536
46 0.474999994039536
47 0.487500011920929
48 0.524999976158142
49 0.5
50 0.462500005960464
};
\addplot [color2, forget plot]
table {%
1 0.4375
2 0.524999976158142
3 0.5
4 0.487500011920929
5 0.425000011920929
6 0.375
7 0.412499994039536
8 0.4375
9 0.387499988079071
10 0.412499994039536
11 0.400000005960464
12 0.425000011920929
13 0.462500005960464
14 0.400000005960464
15 0.449999988079071
16 0.487500011920929
17 0.487500011920929
18 0.462500005960464
19 0.474999994039536
20 0.524999976158142
21 0.474999994039536
22 0.474999994039536
23 0.474999994039536
24 0.487500011920929
25 0.512499988079071
26 0.449999988079071
27 0.474999994039536
28 0.537500023841858
29 0.462500005960464
30 0.474999994039536
31 0.462500005960464
32 0.487500011920929
33 0.449999988079071
34 0.449999988079071
35 0.5
36 0.474999994039536
37 0.462500005960464
38 0.487500011920929
39 0.4375
40 0.512499988079071
41 0.474999994039536
42 0.5
43 0.512499988079071
44 0.512499988079071
45 0.474999994039536
46 0.474999994039536
47 0.512499988079071
48 0.462500005960464
49 0.462500005960464
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.5625
2 0.550000011920929
3 0.524999976158142
4 0.550000011920929
5 0.487500011920929
6 0.5
7 0.474999994039536
8 0.524999976158142
9 0.5
10 0.474999994039536
11 0.524999976158142
12 0.387499988079071
13 0.474999994039536
14 0.5
15 0.5
16 0.524999976158142
17 0.537500023841858
18 0.524999976158142
19 0.524999976158142
20 0.524999976158142
21 0.5
22 0.524999976158142
23 0.537500023841858
24 0.512499988079071
25 0.524999976158142
26 0.5
27 0.524999976158142
28 0.512499988079071
29 0.5
30 0.5
31 0.537500023841858
32 0.524999976158142
33 0.474999994039536
34 0.474999994039536
35 0.487500011920929
36 0.487500011920929
37 0.5
38 0.474999994039536
39 0.487500011920929
40 0.5
41 0.474999994039536
42 0.512499988079071
43 0.537500023841858
44 0.4375
45 0.5
46 0.5
47 0.512499988079071
48 0.449999988079071
49 0.5
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.4375
2 0.524999976158142
3 0.487500011920929
4 0.537500023841858
5 0.550000011920929
6 0.537500023841858
7 0.574999988079071
8 0.574999988079071
9 0.537500023841858
10 0.524999976158142
11 0.487500011920929
12 0.487500011920929
13 0.5
14 0.474999994039536
15 0.425000011920929
16 0.524999976158142
17 0.487500011920929
18 0.474999994039536
19 0.449999988079071
20 0.512499988079071
21 0.462500005960464
22 0.4375
23 0.474999994039536
24 0.412499994039536
25 0.512499988079071
26 0.537500023841858
27 0.487500011920929
28 0.449999988079071
29 0.474999994039536
30 0.474999994039536
31 0.4375
32 0.412499994039536
33 0.4375
34 0.487500011920929
35 0.537500023841858
36 0.487500011920929
37 0.449999988079071
38 0.462500005960464
39 0.412499994039536
40 0.487500011920929
41 0.474999994039536
42 0.412499994039536
43 0.5
44 0.487500011920929
45 0.487500011920929
46 0.512499988079071
47 0.4375
48 0.462500005960464
49 0.487500011920929
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.550000011920929
3 0.550000011920929
4 0.550000011920929
5 0.612500011920929
6 0.637499988079071
7 0.699999988079071
8 0.712499976158142
9 0.800000011920929
10 0.837499976158142
11 0.824999988079071
12 0.824999988079071
13 0.850000023841858
14 0.912500023841858
15 0.9375
16 0.925000011920929
17 0.925000011920929
18 0.9375
19 0.925000011920929
20 0.962499976158142
21 0.9375
22 0.925000011920929
23 0.975000023841858
24 0.962499976158142
25 0.975000023841858
26 0.949999988079071
27 0.962499976158142
28 0.962499976158142
29 0.975000023841858
30 0.987500011920929
31 1
32 0.975000023841858
33 0.975000023841858
34 0.987500011920929
35 0.975000023841858
36 0.987500011920929
37 0.975000023841858
38 1
39 0.975000023841858
40 1
41 0.987500011920929
42 1
43 0.975000023841858
44 0.987500011920929
45 0.987500011920929
46 1
47 0.987500011920929
48 0.975000023841858
49 0.962499976158142
50 0.987500011920929
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.474999994039536
3 0.637499988079071
4 0.699999988079071
5 0.712499976158142
6 0.762499988079071
7 0.737500011920929
8 0.787500023841858
9 0.787500023841858
10 0.887499988079071
11 0.9375
12 0.949999988079071
13 0.987500011920929
14 0.925000011920929
15 0.975000023841858
16 1
17 1
18 1
19 0.987500011920929
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 0.987500011920929
31 1
32 0.987500011920929
33 1
34 1
35 1
36 0.987500011920929
37 1
38 0.987500011920929
39 1
40 0.987500011920929
41 1
42 1
43 0.987500011920929
44 0.987500011920929
45 0.987500011920929
46 0.975000023841858
47 1
48 0.987500011920929
49 0.975000023841858
50 0.975000023841858
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.524999976158142
3 0.550000011920929
4 0.787500023841858
5 0.762499988079071
6 0.787500023841858
7 0.862500011920929
8 0.912500023841858
9 0.925000011920929
10 0.925000011920929
11 0.925000011920929
12 0.899999976158142
13 0.949999988079071
14 0.9375
15 0.987500011920929
16 0.949999988079071
17 0.987500011920929
18 0.962499976158142
19 0.9375
20 0.9375
21 0.899999976158142
22 0.975000023841858
23 0.975000023841858
24 0.987500011920929
25 0.975000023841858
26 0.975000023841858
27 0.975000023841858
28 0.987500011920929
29 0.962499976158142
30 1
31 0.987500011920929
32 0.975000023841858
33 0.975000023841858
34 0.975000023841858
35 0.975000023841858
36 0.987500011920929
37 0.975000023841858
38 0.987500011920929
39 0.975000023841858
40 0.987500011920929
41 0.987500011920929
42 0.987500011920929
43 1
44 0.975000023841858
45 0.987500011920929
46 0.987500011920929
47 0.987500011920929
48 0.987500011920929
49 0.987500011920929
50 0.962499976158142
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.512499988079071
3 0.550000011920929
4 0.725000023841858
5 0.737500011920929
6 0.800000011920929
7 0.762499988079071
8 0.837499976158142
9 0.887499988079071
10 0.925000011920929
11 0.887499988079071
12 0.912500023841858
13 0.9375
14 0.925000011920929
15 0.962499976158142
16 0.949999988079071
17 0.962499976158142
18 1
19 1
20 0.975000023841858
21 0.949999988079071
22 0.975000023841858
23 0.987500011920929
24 0.987500011920929
25 0.962499976158142
26 0.975000023841858
27 0.975000023841858
28 0.962499976158142
29 0.975000023841858
30 0.987500011920929
31 0.962499976158142
32 0.975000023841858
33 0.962499976158142
34 0.962499976158142
35 0.975000023841858
36 0.962499976158142
37 0.987500011920929
38 0.975000023841858
39 0.987500011920929
40 0.9375
41 0.962499976158142
42 0.975000023841858
43 0.962499976158142
44 0.975000023841858
45 0.975000023841858
46 0.975000023841858
47 0.962499976158142
48 0.987500011920929
49 0.987500011920929
50 0.949999988079071
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.524999976158142
3 0.512499988079071
4 0.574999988079071
5 0.6875
6 0.75
7 0.762499988079071
8 0.824999988079071
9 0.875
10 0.887499988079071
11 0.875
12 0.912500023841858
13 0.912500023841858
14 0.925000011920929
15 0.949999988079071
16 0.925000011920929
17 0.975000023841858
18 0.975000023841858
19 0.949999988079071
20 0.949999988079071
21 0.949999988079071
22 0.975000023841858
23 0.975000023841858
24 0.912500023841858
25 0.962499976158142
26 0.949999988079071
27 0.962499976158142
28 0.9375
29 0.9375
30 0.949999988079071
31 0.949999988079071
32 0.949999988079071
33 0.949999988079071
34 0.9375
35 0.9375
36 0.9375
37 0.899999976158142
38 0.9375
39 0.962499976158142
40 0.9375
41 0.949999988079071
42 0.962499976158142
43 0.949999988079071
44 0.925000011920929
45 0.925000011920929
46 0.949999988079071
47 0.949999988079071
48 0.949999988079071
49 0.9375
50 0.912500023841858
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.550000011920929
3 0.537500023841858
4 0.699999988079071
5 0.699999988079071
6 0.712499976158142
7 0.75
8 0.875
9 0.850000023841858
10 0.887499988079071
11 0.887499988079071
12 0.949999988079071
13 0.925000011920929
14 0.949999988079071
15 0.949999988079071
16 0.962499976158142
17 0.975000023841858
18 0.962499976158142
19 0.975000023841858
20 0.975000023841858
21 0.987500011920929
22 0.987500011920929
23 1
24 1
25 0.987500011920929
26 0.987500011920929
27 0.987500011920929
28 0.987500011920929
29 0.975000023841858
30 0.987500011920929
31 0.987500011920929
32 0.987500011920929
33 0.987500011920929
34 0.975000023841858
35 0.987500011920929
36 0.987500011920929
37 0.975000023841858
38 0.987500011920929
39 0.987500011920929
40 0.962499976158142
41 1
42 0.975000023841858
43 0.975000023841858
44 0.975000023841858
45 0.987500011920929
46 0.987500011920929
47 0.975000023841858
48 0.987500011920929
49 0.987500011920929
50 0.987500011920929
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.462500005960464
3 0.462500005960464
4 0.474999994039536
5 0.449999988079071
6 0.449999988079071
7 0.524999976158142
8 0.449999988079071
9 0.5
10 0.550000011920929
11 0.574999988079071
12 0.600000023841858
13 0.637499988079071
14 0.600000023841858
15 0.649999976158142
16 0.6875
17 0.725000023841858
18 0.737500011920929
19 0.662500023841858
20 0.762499988079071
21 0.75
22 0.8125
23 0.850000023841858
24 0.824999988079071
25 0.850000023841858
26 0.862500011920929
27 0.899999976158142
28 0.899999976158142
29 0.887499988079071
30 0.850000023841858
31 0.824999988079071
32 0.899999976158142
33 0.949999988079071
34 0.9375
35 0.925000011920929
36 0.9375
37 0.9375
38 0.925000011920929
39 0.925000011920929
40 0.949999988079071
41 0.949999988079071
42 0.962499976158142
43 0.975000023841858
44 0.949999988079071
45 0.9375
46 0.962499976158142
47 0.949999988079071
48 0.9375
49 0.949999988079071
50 0.962499976158142
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.512499988079071
3 0.5625
4 0.550000011920929
5 0.537500023841858
6 0.637499988079071
7 0.5625
8 0.587499976158142
9 0.487500011920929
10 0.400000005960464
11 0.462500005960464
12 0.524999976158142
13 0.487500011920929
14 0.4375
15 0.5
16 0.487500011920929
17 0.425000011920929
18 0.412499994039536
19 0.462500005960464
20 0.5
21 0.4375
22 0.4375
23 0.449999988079071
24 0.462500005960464
25 0.487500011920929
26 0.449999988079071
27 0.462500005960464
28 0.412499994039536
29 0.412499994039536
30 0.362500011920929
31 0.362500011920929
32 0.462500005960464
33 0.412499994039536
34 0.400000005960464
35 0.349999994039536
36 0.400000005960464
37 0.375
38 0.349999994039536
39 0.4375
40 0.400000005960464
41 0.387499988079071
42 0.449999988079071
43 0.425000011920929
44 0.425000011920929
45 0.425000011920929
46 0.400000005960464
47 0.412499994039536
48 0.400000005960464
49 0.387499988079071
50 0.387499988079071
};
\addplot [color2, forget plot]
table {%
1 0.625
2 0.625
3 0.574999988079071
4 0.587499976158142
5 0.587499976158142
6 0.574999988079071
7 0.574999988079071
8 0.587499976158142
9 0.612500011920929
10 0.612500011920929
11 0.512499988079071
12 0.600000023841858
13 0.587499976158142
14 0.550000011920929
15 0.625
16 0.625
17 0.662500023841858
18 0.524999976158142
19 0.5625
20 0.5625
21 0.550000011920929
22 0.537500023841858
23 0.574999988079071
24 0.600000023841858
25 0.600000023841858
26 0.574999988079071
27 0.587499976158142
28 0.587499976158142
29 0.5625
30 0.600000023841858
31 0.625
32 0.600000023841858
33 0.587499976158142
34 0.5625
35 0.574999988079071
36 0.600000023841858
37 0.550000011920929
38 0.625
39 0.537500023841858
40 0.600000023841858
41 0.600000023841858
42 0.625
43 0.587499976158142
44 0.637499988079071
45 0.574999988079071
46 0.625
47 0.574999988079071
48 0.574999988079071
49 0.512499988079071
50 0.587499976158142
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.5
3 0.5
4 0.512499988079071
5 0.574999988079071
6 0.574999988079071
7 0.587499976158142
8 0.550000011920929
9 0.524999976158142
10 0.487500011920929
11 0.5625
12 0.574999988079071
13 0.550000011920929
14 0.550000011920929
15 0.462500005960464
16 0.574999988079071
17 0.5625
18 0.550000011920929
19 0.512499988079071
20 0.5
21 0.487500011920929
22 0.474999994039536
23 0.462500005960464
24 0.537500023841858
25 0.5
26 0.474999994039536
27 0.512499988079071
28 0.5625
29 0.5625
30 0.550000011920929
31 0.487500011920929
32 0.550000011920929
33 0.5
34 0.524999976158142
35 0.4375
36 0.537500023841858
37 0.487500011920929
38 0.512499988079071
39 0.587499976158142
40 0.425000011920929
41 0.474999994039536
42 0.487500011920929
43 0.5
44 0.512499988079071
45 0.524999976158142
46 0.5
47 0.5
48 0.462500005960464
49 0.512499988079071
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.587499976158142
2 0.5625
3 0.574999988079071
4 0.587499976158142
5 0.600000023841858
6 0.5625
7 0.612500011920929
8 0.600000023841858
9 0.524999976158142
10 0.524999976158142
11 0.5
12 0.449999988079071
13 0.5
14 0.537500023841858
15 0.5
16 0.449999988079071
17 0.474999994039536
18 0.425000011920929
19 0.449999988079071
20 0.449999988079071
21 0.449999988079071
22 0.412499994039536
23 0.412499994039536
24 0.400000005960464
25 0.474999994039536
26 0.462500005960464
27 0.4375
28 0.4375
29 0.449999988079071
30 0.4375
31 0.487500011920929
32 0.4375
33 0.462500005960464
34 0.449999988079071
35 0.449999988079071
36 0.474999994039536
37 0.4375
38 0.474999994039536
39 0.474999994039536
40 0.487500011920929
41 0.487500011920929
42 0.400000005960464
43 0.425000011920929
44 0.449999988079071
45 0.537500023841858
46 0.5
47 0.462500005960464
48 0.462500005960464
49 0.462500005960464
50 0.400000005960464
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.474999994039536
3 0.550000011920929
4 0.537500023841858
5 0.462500005960464
6 0.425000011920929
7 0.5625
8 0.5
9 0.487500011920929
10 0.412499994039536
11 0.400000005960464
12 0.5
13 0.487500011920929
14 0.474999994039536
15 0.462500005960464
16 0.487500011920929
17 0.487500011920929
18 0.537500023841858
19 0.537500023841858
20 0.474999994039536
21 0.487500011920929
22 0.537500023841858
23 0.487500011920929
24 0.512499988079071
25 0.5
26 0.550000011920929
27 0.487500011920929
28 0.487500011920929
29 0.550000011920929
30 0.524999976158142
31 0.574999988079071
32 0.524999976158142
33 0.512499988079071
34 0.524999976158142
35 0.524999976158142
36 0.512499988079071
37 0.512499988079071
38 0.524999976158142
39 0.5
40 0.537500023841858
41 0.474999994039536
42 0.537500023841858
43 0.537500023841858
44 0.524999976158142
45 0.537500023841858
46 0.600000023841858
47 0.524999976158142
48 0.524999976158142
49 0.524999976158142
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.4375
3 0.487500011920929
4 0.449999988079071
5 0.375
6 0.412499994039536
7 0.4375
8 0.375
9 0.524999976158142
10 0.400000005960464
11 0.400000005960464
12 0.487500011920929
13 0.449999988079071
14 0.474999994039536
15 0.462500005960464
16 0.5
17 0.512499988079071
18 0.524999976158142
19 0.5
20 0.474999994039536
21 0.512499988079071
22 0.512499988079071
23 0.524999976158142
24 0.550000011920929
25 0.487500011920929
26 0.524999976158142
27 0.487500011920929
28 0.474999994039536
29 0.512499988079071
30 0.474999994039536
31 0.487500011920929
32 0.537500023841858
33 0.524999976158142
34 0.512499988079071
35 0.524999976158142
36 0.5625
37 0.487500011920929
38 0.524999976158142
39 0.524999976158142
40 0.512499988079071
41 0.449999988079071
42 0.5
43 0.574999988079071
44 0.537500023841858
45 0.512499988079071
46 0.537500023841858
47 0.512499988079071
48 0.537500023841858
49 0.524999976158142
50 0.574999988079071
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.487500011920929
3 0.5
4 0.5
5 0.512499988079071
6 0.462500005960464
7 0.412499994039536
8 0.487500011920929
9 0.462500005960464
10 0.425000011920929
11 0.474999994039536
12 0.449999988079071
13 0.487500011920929
14 0.449999988079071
15 0.4375
16 0.5
17 0.5
18 0.474999994039536
19 0.462500005960464
20 0.512499988079071
21 0.449999988079071
22 0.474999994039536
23 0.462500005960464
24 0.474999994039536
25 0.524999976158142
26 0.537500023841858
27 0.550000011920929
28 0.574999988079071
29 0.5
30 0.462500005960464
31 0.537500023841858
32 0.550000011920929
33 0.5
34 0.512499988079071
35 0.487500011920929
36 0.524999976158142
37 0.512499988079071
38 0.487500011920929
39 0.474999994039536
40 0.5
41 0.512499988079071
42 0.550000011920929
43 0.524999976158142
44 0.550000011920929
45 0.462500005960464
46 0.487500011920929
47 0.5
48 0.574999988079071
49 0.587499976158142
50 0.524999976158142
};
\addplot [color2, forget plot]
table {%
1 0.574999988079071
2 0.600000023841858
3 0.449999988079071
4 0.487500011920929
5 0.550000011920929
6 0.612500011920929
7 0.537500023841858
8 0.587499976158142
9 0.512499988079071
10 0.512499988079071
11 0.524999976158142
12 0.5
13 0.5
14 0.550000011920929
15 0.550000011920929
16 0.5625
17 0.512499988079071
18 0.487500011920929
19 0.5
20 0.537500023841858
21 0.512499988079071
22 0.550000011920929
23 0.512499988079071
24 0.487500011920929
25 0.550000011920929
26 0.512499988079071
27 0.512499988079071
28 0.512499988079071
29 0.524999976158142
30 0.524999976158142
31 0.512499988079071
32 0.524999976158142
33 0.512499988079071
34 0.5625
35 0.550000011920929
36 0.5625
37 0.600000023841858
38 0.524999976158142
39 0.537500023841858
40 0.587499976158142
41 0.574999988079071
42 0.537500023841858
43 0.550000011920929
44 0.5625
45 0.5625
46 0.550000011920929
47 0.487500011920929
48 0.587499976158142
49 0.574999988079071
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.537500023841858
3 0.400000005960464
4 0.474999994039536
5 0.537500023841858
6 0.474999994039536
7 0.462500005960464
8 0.5
9 0.462500005960464
10 0.474999994039536
11 0.5
12 0.512499988079071
13 0.5
14 0.425000011920929
15 0.487500011920929
16 0.449999988079071
17 0.474999994039536
18 0.550000011920929
19 0.524999976158142
20 0.537500023841858
21 0.5625
22 0.537500023841858
23 0.537500023841858
24 0.574999988079071
25 0.574999988079071
26 0.574999988079071
27 0.612500011920929
28 0.537500023841858
29 0.537500023841858
30 0.5625
31 0.550000011920929
32 0.637499988079071
33 0.5625
34 0.600000023841858
35 0.537500023841858
36 0.550000011920929
37 0.550000011920929
38 0.5625
39 0.537500023841858
40 0.5625
41 0.587499976158142
42 0.574999988079071
43 0.550000011920929
44 0.550000011920929
45 0.5625
46 0.587499976158142
47 0.574999988079071
48 0.600000023841858
49 0.524999976158142
50 0.537500023841858
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.537500023841858
3 0.4375
4 0.512499988079071
5 0.474999994039536
6 0.474999994039536
7 0.487500011920929
8 0.524999976158142
9 0.537500023841858
10 0.5625
11 0.5625
12 0.5625
13 0.550000011920929
14 0.574999988079071
15 0.600000023841858
16 0.537500023841858
17 0.537500023841858
18 0.574999988079071
19 0.5625
20 0.5625
21 0.5625
22 0.550000011920929
23 0.5
24 0.5
25 0.550000011920929
26 0.512499988079071
27 0.550000011920929
28 0.537500023841858
29 0.550000011920929
30 0.524999976158142
31 0.512499988079071
32 0.5625
33 0.537500023841858
34 0.524999976158142
35 0.537500023841858
36 0.487500011920929
37 0.524999976158142
38 0.550000011920929
39 0.524999976158142
40 0.512499988079071
41 0.487500011920929
42 0.5
43 0.487500011920929
44 0.537500023841858
45 0.474999994039536
46 0.512499988079071
47 0.512499988079071
48 0.550000011920929
49 0.512499988079071
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.537500023841858
3 0.612500011920929
4 0.537500023841858
5 0.537500023841858
6 0.524999976158142
7 0.4375
8 0.487500011920929
9 0.474999994039536
10 0.462500005960464
11 0.487500011920929
12 0.474999994039536
13 0.5
14 0.487500011920929
15 0.474999994039536
16 0.474999994039536
17 0.512499988079071
18 0.512499988079071
19 0.412499994039536
20 0.400000005960464
21 0.462500005960464
22 0.412499994039536
23 0.362500011920929
24 0.412499994039536
25 0.375
26 0.4375
27 0.337500005960464
28 0.375
29 0.375
30 0.349999994039536
31 0.425000011920929
32 0.375
33 0.400000005960464
34 0.5
35 0.474999994039536
36 0.412499994039536
37 0.412499994039536
38 0.400000005960464
39 0.425000011920929
40 0.387499988079071
41 0.425000011920929
42 0.387499988079071
43 0.449999988079071
44 0.462500005960464
45 0.4375
46 0.462500005960464
47 0.412499994039536
48 0.449999988079071
49 0.425000011920929
50 0.400000005960464
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.537500023841858
3 0.537500023841858
4 0.537500023841858
5 0.5625
6 0.550000011920929
7 0.612500011920929
8 0.4375
9 0.462500005960464
10 0.487500011920929
11 0.487500011920929
12 0.487500011920929
13 0.524999976158142
14 0.524999976158142
15 0.512499988079071
16 0.487500011920929
17 0.474999994039536
18 0.524999976158142
19 0.5
20 0.425000011920929
21 0.512499988079071
22 0.462500005960464
23 0.412499994039536
24 0.524999976158142
25 0.462500005960464
26 0.412499994039536
27 0.474999994039536
28 0.449999988079071
29 0.487500011920929
30 0.474999994039536
31 0.449999988079071
32 0.512499988079071
33 0.512499988079071
34 0.474999994039536
35 0.512499988079071
36 0.524999976158142
37 0.512499988079071
38 0.524999976158142
39 0.5
40 0.4375
41 0.524999976158142
42 0.5
43 0.487500011920929
44 0.512499988079071
45 0.462500005960464
46 0.524999976158142
47 0.462500005960464
48 0.462500005960464
49 0.5
50 0.537500023841858
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.5
3 0.537500023841858
4 0.487500011920929
5 0.487500011920929
6 0.474999994039536
7 0.487500011920929
8 0.487500011920929
9 0.487500011920929
10 0.524999976158142
11 0.512499988079071
12 0.5
13 0.537500023841858
14 0.537500023841858
15 0.487500011920929
16 0.487500011920929
17 0.5
18 0.487500011920929
19 0.487500011920929
20 0.5
21 0.524999976158142
22 0.425000011920929
23 0.425000011920929
24 0.462500005960464
25 0.550000011920929
26 0.487500011920929
27 0.524999976158142
28 0.474999994039536
29 0.4375
30 0.462500005960464
31 0.4375
32 0.449999988079071
33 0.449999988079071
34 0.449999988079071
35 0.474999994039536
36 0.449999988079071
37 0.474999994039536
38 0.512499988079071
39 0.487500011920929
40 0.462500005960464
41 0.4375
42 0.462500005960464
43 0.5
44 0.474999994039536
45 0.474999994039536
46 0.462500005960464
47 0.512499988079071
48 0.474999994039536
49 0.425000011920929
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.474999994039536
2 0.449999988079071
3 0.474999994039536
4 0.487500011920929
5 0.512499988079071
6 0.462500005960464
7 0.474999994039536
8 0.524999976158142
9 0.524999976158142
10 0.5
11 0.5
12 0.5
13 0.462500005960464
14 0.487500011920929
15 0.5
16 0.462500005960464
17 0.462500005960464
18 0.512499988079071
19 0.487500011920929
20 0.524999976158142
21 0.412499994039536
22 0.5
23 0.474999994039536
24 0.462500005960464
25 0.4375
26 0.487500011920929
27 0.487500011920929
28 0.4375
29 0.449999988079071
30 0.400000005960464
31 0.4375
32 0.412499994039536
33 0.462500005960464
34 0.4375
35 0.449999988079071
36 0.425000011920929
37 0.400000005960464
38 0.412499994039536
39 0.412499994039536
40 0.449999988079071
41 0.412499994039536
42 0.412499994039536
43 0.4375
44 0.474999994039536
45 0.4375
46 0.4375
47 0.449999988079071
48 0.425000011920929
49 0.400000005960464
50 0.425000011920929
};
\addplot [color2, forget plot]
table {%
1 0.4375
2 0.550000011920929
3 0.412499994039536
4 0.625
5 0.524999976158142
6 0.5625
7 0.5625
8 0.5625
9 0.574999988079071
10 0.550000011920929
11 0.574999988079071
12 0.574999988079071
13 0.574999988079071
14 0.5625
15 0.5625
16 0.649999976158142
17 0.612500011920929
18 0.587499976158142
19 0.550000011920929
20 0.587499976158142
21 0.600000023841858
22 0.537500023841858
23 0.550000011920929
24 0.612500011920929
25 0.474999994039536
26 0.574999988079071
27 0.524999976158142
28 0.512499988079071
29 0.550000011920929
30 0.537500023841858
31 0.550000011920929
32 0.587499976158142
33 0.487500011920929
34 0.512499988079071
35 0.5
36 0.5
37 0.537500023841858
38 0.537500023841858
39 0.5
40 0.512499988079071
41 0.487500011920929
42 0.462500005960464
43 0.524999976158142
44 0.4375
45 0.524999976158142
46 0.537500023841858
47 0.512499988079071
48 0.574999988079071
49 0.574999988079071
50 0.5625
};
\addplot [color2, forget plot]
table {%
1 0.612500011920929
2 0.600000023841858
3 0.612500011920929
4 0.587499976158142
5 0.550000011920929
6 0.487500011920929
7 0.550000011920929
8 0.5625
9 0.462500005960464
10 0.4375
11 0.474999994039536
12 0.537500023841858
13 0.5
14 0.462500005960464
15 0.474999994039536
16 0.4375
17 0.400000005960464
18 0.474999994039536
19 0.5
20 0.400000005960464
21 0.5
22 0.400000005960464
23 0.462500005960464
24 0.375
25 0.375
26 0.400000005960464
27 0.425000011920929
28 0.400000005960464
29 0.449999988079071
30 0.412499994039536
31 0.449999988079071
32 0.412499994039536
33 0.449999988079071
34 0.425000011920929
35 0.474999994039536
36 0.474999994039536
37 0.4375
38 0.449999988079071
39 0.474999994039536
40 0.4375
41 0.412499994039536
42 0.400000005960464
43 0.4375
44 0.4375
45 0.4375
46 0.425000011920929
47 0.4375
48 0.425000011920929
49 0.449999988079071
50 0.462500005960464
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.524999976158142
3 0.5
4 0.512499988079071
5 0.5
6 0.5
7 0.524999976158142
8 0.487500011920929
9 0.5
10 0.5
11 0.524999976158142
12 0.537500023841858
13 0.5625
14 0.462500005960464
15 0.4375
16 0.425000011920929
17 0.5
18 0.524999976158142
19 0.5
20 0.512499988079071
21 0.537500023841858
22 0.487500011920929
23 0.474999994039536
24 0.487500011920929
25 0.512499988079071
26 0.487500011920929
27 0.524999976158142
28 0.474999994039536
29 0.512499988079071
30 0.474999994039536
31 0.449999988079071
32 0.5
33 0.449999988079071
34 0.487500011920929
35 0.5
36 0.512499988079071
37 0.462500005960464
38 0.550000011920929
39 0.512499988079071
40 0.5
41 0.512499988079071
42 0.512499988079071
43 0.5
44 0.512499988079071
45 0.449999988079071
46 0.449999988079071
47 0.474999994039536
48 0.425000011920929
49 0.474999994039536
50 0.487500011920929
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.512499988079071
3 0.5625
4 0.5625
5 0.537500023841858
6 0.4375
7 0.425000011920929
8 0.4375
9 0.425000011920929
10 0.400000005960464
11 0.425000011920929
12 0.4375
13 0.425000011920929
14 0.4375
15 0.400000005960464
16 0.4375
17 0.412499994039536
18 0.487500011920929
19 0.524999976158142
20 0.474999994039536
21 0.512499988079071
22 0.512499988079071
23 0.537500023841858
24 0.5625
25 0.449999988079071
26 0.474999994039536
27 0.5
28 0.512499988079071
29 0.462500005960464
30 0.487500011920929
31 0.425000011920929
32 0.462500005960464
33 0.487500011920929
34 0.474999994039536
35 0.487500011920929
36 0.4375
37 0.5
38 0.474999994039536
39 0.449999988079071
40 0.462500005960464
41 0.474999994039536
42 0.449999988079071
43 0.462500005960464
44 0.449999988079071
45 0.474999994039536
46 0.512499988079071
47 0.474999994039536
48 0.474999994039536
49 0.5
50 0.449999988079071
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.5
3 0.5
4 0.487500011920929
5 0.524999976158142
6 0.512499988079071
7 0.5
8 0.512499988079071
9 0.487500011920929
10 0.524999976158142
11 0.524999976158142
12 0.5
13 0.5625
14 0.487500011920929
15 0.524999976158142
16 0.474999994039536
17 0.462500005960464
18 0.449999988079071
19 0.462500005960464
20 0.5
21 0.512499988079071
22 0.524999976158142
23 0.462500005960464
24 0.487500011920929
25 0.487500011920929
26 0.512499988079071
27 0.5
28 0.487500011920929
29 0.512499988079071
30 0.474999994039536
31 0.512499988079071
32 0.5
33 0.462500005960464
34 0.462500005960464
35 0.474999994039536
36 0.524999976158142
37 0.487500011920929
38 0.5
39 0.449999988079071
40 0.387499988079071
41 0.474999994039536
42 0.4375
43 0.5
44 0.474999994039536
45 0.5
46 0.487500011920929
47 0.474999994039536
48 0.487500011920929
49 0.487500011920929
50 0.4375
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.524999976158142
3 0.449999988079071
4 0.474999994039536
5 0.487500011920929
6 0.4375
7 0.449999988079071
8 0.449999988079071
9 0.4375
10 0.487500011920929
11 0.487500011920929
12 0.449999988079071
13 0.474999994039536
14 0.5
15 0.449999988079071
16 0.449999988079071
17 0.5
18 0.487500011920929
19 0.474999994039536
20 0.474999994039536
21 0.550000011920929
22 0.449999988079071
23 0.487500011920929
24 0.487500011920929
25 0.462500005960464
26 0.487500011920929
27 0.474999994039536
28 0.474999994039536
29 0.5
30 0.425000011920929
31 0.512499988079071
32 0.449999988079071
33 0.462500005960464
34 0.5
35 0.474999994039536
36 0.512499988079071
37 0.474999994039536
38 0.462500005960464
39 0.5
40 0.5
41 0.462500005960464
42 0.487500011920929
43 0.5
44 0.537500023841858
45 0.512499988079071
46 0.462500005960464
47 0.524999976158142
48 0.512499988079071
49 0.5
50 0.4375
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.537500023841858
3 0.550000011920929
4 0.5
5 0.487500011920929
6 0.462500005960464
7 0.400000005960464
8 0.462500005960464
9 0.4375
10 0.4375
11 0.524999976158142
12 0.537500023841858
13 0.474999994039536
14 0.512499988079071
15 0.487500011920929
16 0.474999994039536
17 0.449999988079071
18 0.462500005960464
19 0.474999994039536
20 0.5
21 0.524999976158142
22 0.462500005960464
23 0.449999988079071
24 0.462500005960464
25 0.487500011920929
26 0.462500005960464
27 0.462500005960464
28 0.462500005960464
29 0.362500011920929
30 0.412499994039536
31 0.4375
32 0.449999988079071
33 0.5
34 0.387499988079071
35 0.400000005960464
36 0.5
37 0.449999988079071
38 0.474999994039536
39 0.487500011920929
40 0.462500005960464
41 0.449999988079071
42 0.4375
43 0.400000005960464
44 0.425000011920929
45 0.4375
46 0.400000005960464
47 0.462500005960464
48 0.462500005960464
49 0.449999988079071
50 0.400000005960464
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.512499988079071
3 0.5
4 0.512499988079071
5 0.5
6 0.512499988079071
7 0.512499988079071
8 0.5625
9 0.574999988079071
10 0.600000023841858
11 0.550000011920929
12 0.612500011920929
13 0.524999976158142
14 0.5
15 0.550000011920929
16 0.524999976158142
17 0.537500023841858
18 0.537500023841858
19 0.5
20 0.512499988079071
21 0.550000011920929
22 0.550000011920929
23 0.524999976158142
24 0.537500023841858
25 0.524999976158142
26 0.512499988079071
27 0.5
28 0.5
29 0.512499988079071
30 0.524999976158142
31 0.5
32 0.524999976158142
33 0.537500023841858
34 0.487500011920929
35 0.5
36 0.550000011920929
37 0.550000011920929
38 0.587499976158142
39 0.537500023841858
40 0.574999988079071
41 0.537500023841858
42 0.587499976158142
43 0.537500023841858
44 0.524999976158142
45 0.524999976158142
46 0.537500023841858
47 0.550000011920929
48 0.512499988079071
49 0.550000011920929
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.587499976158142
2 0.587499976158142
3 0.600000023841858
4 0.574999988079071
5 0.537500023841858
6 0.474999994039536
7 0.587499976158142
8 0.487500011920929
9 0.537500023841858
10 0.474999994039536
11 0.537500023841858
12 0.5625
13 0.5625
14 0.537500023841858
15 0.487500011920929
16 0.537500023841858
17 0.587499976158142
18 0.574999988079071
19 0.512499988079071
20 0.600000023841858
21 0.574999988079071
22 0.550000011920929
23 0.550000011920929
24 0.5
25 0.5625
26 0.5
27 0.5625
28 0.537500023841858
29 0.5625
30 0.550000011920929
31 0.5625
32 0.5625
33 0.524999976158142
34 0.5
35 0.587499976158142
36 0.550000011920929
37 0.5625
38 0.474999994039536
39 0.524999976158142
40 0.5
41 0.487500011920929
42 0.5
43 0.5
44 0.524999976158142
45 0.587499976158142
46 0.487500011920929
47 0.462500005960464
48 0.5
49 0.449999988079071
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.5625
2 0.5
3 0.5625
4 0.574999988079071
5 0.612500011920929
6 0.649999976158142
7 0.600000023841858
8 0.574999988079071
9 0.587499976158142
10 0.574999988079071
11 0.574999988079071
12 0.574999988079071
13 0.612500011920929
14 0.612500011920929
15 0.550000011920929
16 0.574999988079071
17 0.587499976158142
18 0.612500011920929
19 0.574999988079071
20 0.5625
21 0.537500023841858
22 0.600000023841858
23 0.574999988079071
24 0.5625
25 0.574999988079071
26 0.587499976158142
27 0.612500011920929
28 0.574999988079071
29 0.587499976158142
30 0.625
31 0.600000023841858
32 0.587499976158142
33 0.612500011920929
34 0.600000023841858
35 0.600000023841858
36 0.587499976158142
37 0.587499976158142
38 0.5625
39 0.574999988079071
40 0.574999988079071
41 0.574999988079071
42 0.600000023841858
43 0.5625
44 0.612500011920929
45 0.550000011920929
46 0.574999988079071
47 0.587499976158142
48 0.512499988079071
49 0.550000011920929
50 0.574999988079071
};
\addplot [color2, forget plot]
table {%
1 0.4375
2 0.449999988079071
3 0.462500005960464
4 0.449999988079071
5 0.474999994039536
6 0.474999994039536
7 0.425000011920929
8 0.512499988079071
9 0.5625
10 0.537500023841858
11 0.537500023841858
12 0.574999988079071
13 0.550000011920929
14 0.537500023841858
15 0.574999988079071
16 0.574999988079071
17 0.524999976158142
18 0.512499988079071
19 0.512499988079071
20 0.537500023841858
21 0.524999976158142
22 0.512499988079071
23 0.462500005960464
24 0.5
25 0.5
26 0.487500011920929
27 0.5
28 0.5
29 0.5
30 0.512499988079071
31 0.537500023841858
32 0.5
33 0.487500011920929
34 0.462500005960464
35 0.487500011920929
36 0.474999994039536
37 0.4375
38 0.449999988079071
39 0.537500023841858
40 0.474999994039536
41 0.4375
42 0.487500011920929
43 0.449999988079071
44 0.449999988079071
45 0.449999988079071
46 0.400000005960464
47 0.4375
48 0.449999988079071
49 0.449999988079071
50 0.4375
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.512499988079071
3 0.474999994039536
4 0.800000011920929
5 0.762499988079071
6 0.824999988079071
7 0.850000023841858
8 0.899999976158142
9 0.912500023841858
10 0.875
11 0.899999976158142
12 0.899999976158142
13 0.962499976158142
14 0.962499976158142
15 0.9375
16 0.962499976158142
17 0.975000023841858
18 0.925000011920929
19 0.987500011920929
20 1
21 0.987500011920929
22 0.962499976158142
23 0.949999988079071
24 1
25 0.987500011920929
26 0.975000023841858
27 0.975000023841858
28 0.962499976158142
29 0.975000023841858
30 0.962499976158142
31 0.975000023841858
32 0.949999988079071
33 0.975000023841858
34 0.987500011920929
35 0.975000023841858
36 0.975000023841858
37 0.987500011920929
38 0.975000023841858
39 0.962499976158142
40 0.987500011920929
41 0.962499976158142
42 0.987500011920929
43 0.987500011920929
44 0.987500011920929
45 1
46 0.987500011920929
47 0.987500011920929
48 1
49 0.975000023841858
50 1
};
\addplot [color2, forget plot]
table {%
1 0.425000011920929
2 0.387499988079071
3 0.462500005960464
4 0.524999976158142
5 0.737500011920929
6 0.8125
7 0.824999988079071
8 0.9375
9 0.899999976158142
10 0.949999988079071
11 0.912500023841858
12 0.925000011920929
13 0.975000023841858
14 0.975000023841858
15 1
16 0.987500011920929
17 0.987500011920929
18 0.987500011920929
19 0.975000023841858
20 0.987500011920929
21 0.975000023841858
22 1
23 1
24 0.975000023841858
25 0.987500011920929
26 1
27 0.975000023841858
28 0.962499976158142
29 1
30 0.987500011920929
31 1
32 1
33 1
34 0.987500011920929
35 0.987500011920929
36 0.975000023841858
37 1
38 1
39 0.975000023841858
40 1
41 0.975000023841858
42 0.962499976158142
43 0.987500011920929
44 0.987500011920929
45 0.9375
46 0.975000023841858
47 0.987500011920929
48 0.987500011920929
49 0.975000023841858
50 0.962499976158142
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.574999988079071
3 0.537500023841858
4 0.899999976158142
5 0.762499988079071
6 0.887499988079071
7 0.875
8 0.899999976158142
9 0.887499988079071
10 0.925000011920929
11 0.887499988079071
12 0.9375
13 0.9375
14 0.949999988079071
15 0.9375
16 0.962499976158142
17 0.975000023841858
18 0.949999988079071
19 0.949999988079071
20 0.962499976158142
21 0.975000023841858
22 0.949999988079071
23 0.9375
24 0.962499976158142
25 0.949999988079071
26 0.975000023841858
27 0.962499976158142
28 0.962499976158142
29 0.975000023841858
30 0.975000023841858
31 0.962499976158142
32 0.987500011920929
33 0.975000023841858
34 0.975000023841858
35 0.949999988079071
36 0.975000023841858
37 0.987500011920929
38 0.975000023841858
39 0.975000023841858
40 0.949999988079071
41 0.975000023841858
42 0.975000023841858
43 0.962499976158142
44 0.962499976158142
45 0.962499976158142
46 0.949999988079071
47 0.962499976158142
48 0.975000023841858
49 0.975000023841858
50 0.962499976158142
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.487500011920929
3 0.737500011920929
4 0.862500011920929
5 0.912500023841858
6 0.949999988079071
7 0.9375
8 0.949999988079071
9 0.925000011920929
10 0.949999988079071
11 0.9375
12 0.975000023841858
13 0.975000023841858
14 0.9375
15 0.987500011920929
16 0.987500011920929
17 0.925000011920929
18 0.962499976158142
19 0.975000023841858
20 0.975000023841858
21 0.962499976158142
22 0.949999988079071
23 0.962499976158142
24 0.949999988079071
25 0.962499976158142
26 0.949999988079071
27 0.949999988079071
28 0.949999988079071
29 0.962499976158142
30 0.949999988079071
31 0.962499976158142
32 0.962499976158142
33 0.962499976158142
34 0.949999988079071
35 0.962499976158142
36 0.975000023841858
37 0.962499976158142
38 0.987500011920929
39 0.899999976158142
40 0.975000023841858
41 0.9375
42 0.912500023841858
43 0.975000023841858
44 0.962499976158142
45 0.949999988079071
46 0.912500023841858
47 0.9375
48 0.925000011920929
49 0.9375
50 0.9375
};
\addplot [color2, forget plot]
table {%
1 0.712499976158142
2 0.6875
3 0.824999988079071
4 0.725000023841858
5 0.875
6 0.837499976158142
7 0.862500011920929
8 0.9375
9 0.949999988079071
10 0.975000023841858
11 0.962499976158142
12 0.949999988079071
13 0.987500011920929
14 0.949999988079071
15 0.987500011920929
16 1
17 0.9375
18 0.949999988079071
19 0.975000023841858
20 1
21 0.975000023841858
22 1
23 0.975000023841858
24 0.975000023841858
25 0.987500011920929
26 0.949999988079071
27 0.975000023841858
28 0.975000023841858
29 0.975000023841858
30 0.925000011920929
31 0.949999988079071
32 0.962499976158142
33 0.975000023841858
34 0.9375
35 0.949999988079071
36 0.949999988079071
37 0.949999988079071
38 0.975000023841858
39 0.962499976158142
40 0.949999988079071
41 0.9375
42 0.949999988079071
43 0.949999988079071
44 0.962499976158142
45 0.962499976158142
46 0.9375
47 0.925000011920929
48 0.987500011920929
49 0.925000011920929
50 0.9375
};
\addplot [color2, forget plot]
table {%
1 0.612500011920929
2 0.649999976158142
3 0.737500011920929
4 0.699999988079071
5 0.8125
6 0.8125
7 0.850000023841858
8 0.899999976158142
9 0.912500023841858
10 0.975000023841858
11 0.975000023841858
12 0.949999988079071
13 0.987500011920929
14 0.962499976158142
15 0.975000023841858
16 1
17 0.9375
18 0.975000023841858
19 0.962499976158142
20 0.975000023841858
21 0.987500011920929
22 0.987500011920929
23 0.975000023841858
24 0.987500011920929
25 0.975000023841858
26 0.987500011920929
27 1
28 0.949999988079071
29 0.962499976158142
30 0.949999988079071
31 0.949999988079071
32 0.962499976158142
33 0.962499976158142
34 0.975000023841858
35 0.949999988079071
36 0.9375
37 0.9375
38 0.949999988079071
39 0.962499976158142
40 0.949999988079071
41 0.949999988079071
42 0.962499976158142
43 0.949999988079071
44 0.949999988079071
45 0.962499976158142
46 0.962499976158142
47 0.975000023841858
48 0.975000023841858
49 0.962499976158142
50 0.975000023841858
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.537500023841858
3 0.5
4 0.550000011920929
5 0.550000011920929
6 0.574999988079071
7 0.512499988079071
8 0.524999976158142
9 0.625
10 0.699999988079071
11 0.649999976158142
12 0.625
13 0.662500023841858
14 0.612500011920929
15 0.649999976158142
16 0.712499976158142
17 0.662500023841858
18 0.712499976158142
19 0.737500011920929
20 0.712499976158142
21 0.75
22 0.737500011920929
23 0.75
24 0.774999976158142
25 0.725000023841858
26 0.787500023841858
27 0.762499988079071
28 0.800000011920929
29 0.787500023841858
30 0.800000011920929
31 0.787500023841858
32 0.862500011920929
33 0.862500011920929
34 0.899999976158142
35 0.887499988079071
36 0.912500023841858
37 0.887499988079071
38 0.875
39 0.875
40 0.887499988079071
41 0.925000011920929
42 0.912500023841858
43 0.925000011920929
44 0.899999976158142
45 0.925000011920929
46 0.899999976158142
47 0.899999976158142
48 0.949999988079071
49 0.949999988079071
50 0.925000011920929
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.524999976158142
3 0.524999976158142
4 0.512499988079071
5 0.550000011920929
6 0.474999994039536
7 0.5625
8 0.512499988079071
9 0.5625
10 0.487500011920929
11 0.487500011920929
12 0.449999988079071
13 0.449999988079071
14 0.487500011920929
15 0.4375
16 0.487500011920929
17 0.462500005960464
18 0.512499988079071
19 0.550000011920929
20 0.524999976158142
21 0.474999994039536
22 0.537500023841858
23 0.550000011920929
24 0.524999976158142
25 0.5
26 0.487500011920929
27 0.524999976158142
28 0.487500011920929
29 0.537500023841858
30 0.524999976158142
31 0.512499988079071
32 0.487500011920929
33 0.487500011920929
34 0.512499988079071
35 0.550000011920929
36 0.5
37 0.5
38 0.5
39 0.5
40 0.487500011920929
41 0.537500023841858
42 0.512499988079071
43 0.537500023841858
44 0.524999976158142
45 0.524999976158142
46 0.524999976158142
47 0.574999988079071
48 0.550000011920929
49 0.524999976158142
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.412499994039536
2 0.4375
3 0.412499994039536
4 0.487500011920929
5 0.425000011920929
6 0.524999976158142
7 0.474999994039536
8 0.487500011920929
9 0.474999994039536
10 0.512499988079071
11 0.5
12 0.474999994039536
13 0.412499994039536
14 0.387499988079071
15 0.474999994039536
16 0.449999988079071
17 0.425000011920929
18 0.5
19 0.449999988079071
20 0.487500011920929
21 0.587499976158142
22 0.462500005960464
23 0.487500011920929
24 0.487500011920929
25 0.537500023841858
26 0.474999994039536
27 0.5
28 0.5
29 0.537500023841858
30 0.537500023841858
31 0.5
32 0.524999976158142
33 0.512499988079071
34 0.487500011920929
35 0.524999976158142
36 0.550000011920929
37 0.487500011920929
38 0.462500005960464
39 0.537500023841858
40 0.537500023841858
41 0.512499988079071
42 0.524999976158142
43 0.474999994039536
44 0.524999976158142
45 0.524999976158142
46 0.487500011920929
47 0.537500023841858
48 0.5625
49 0.512499988079071
50 0.462500005960464
};
\addplot [color2, forget plot]
table {%
1 0.537500023841858
2 0.524999976158142
3 0.512499988079071
4 0.487500011920929
5 0.524999976158142
6 0.600000023841858
7 0.524999976158142
8 0.574999988079071
9 0.649999976158142
10 0.587499976158142
11 0.524999976158142
12 0.625
13 0.474999994039536
14 0.512499988079071
15 0.537500023841858
16 0.550000011920929
17 0.524999976158142
18 0.474999994039536
19 0.512499988079071
20 0.550000011920929
21 0.5625
22 0.612500011920929
23 0.587499976158142
24 0.587499976158142
25 0.5625
26 0.524999976158142
27 0.550000011920929
28 0.612500011920929
29 0.524999976158142
30 0.600000023841858
31 0.5625
32 0.537500023841858
33 0.587499976158142
34 0.5625
35 0.587499976158142
36 0.5625
37 0.649999976158142
38 0.649999976158142
39 0.600000023841858
40 0.625
41 0.625
42 0.587499976158142
43 0.600000023841858
44 0.600000023841858
45 0.625
46 0.625
47 0.675000011920929
48 0.637499988079071
49 0.637499988079071
50 0.574999988079071
};
\addplot [color2, forget plot]
table {%
1 0.662500023841858
2 0.662500023841858
3 0.649999976158142
4 0.5625
5 0.524999976158142
6 0.5
7 0.474999994039536
8 0.524999976158142
9 0.449999988079071
10 0.5625
11 0.5
12 0.449999988079071
13 0.474999994039536
14 0.537500023841858
15 0.524999976158142
16 0.512499988079071
17 0.5
18 0.462500005960464
19 0.574999988079071
20 0.574999988079071
21 0.524999976158142
22 0.550000011920929
23 0.5625
24 0.649999976158142
25 0.449999988079071
26 0.649999976158142
27 0.425000011920929
28 0.449999988079071
29 0.487500011920929
30 0.512499988079071
31 0.587499976158142
32 0.524999976158142
33 0.524999976158142
34 0.574999988079071
35 0.4375
36 0.449999988079071
37 0.5625
38 0.550000011920929
39 0.537500023841858
40 0.5625
41 0.537500023841858
42 0.462500005960464
43 0.524999976158142
44 0.4375
45 0.600000023841858
46 0.524999976158142
47 0.524999976158142
48 0.574999988079071
49 0.550000011920929
50 0.524999976158142
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.474999994039536
3 0.462500005960464
4 0.462500005960464
5 0.4375
6 0.4375
7 0.5
8 0.474999994039536
9 0.425000011920929
10 0.487500011920929
11 0.550000011920929
12 0.462500005960464
13 0.487500011920929
14 0.537500023841858
15 0.5
16 0.487500011920929
17 0.462500005960464
18 0.4375
19 0.474999994039536
20 0.5
21 0.462500005960464
22 0.5
23 0.4375
24 0.400000005960464
25 0.425000011920929
26 0.449999988079071
27 0.425000011920929
28 0.375
29 0.462500005960464
30 0.449999988079071
31 0.474999994039536
32 0.474999994039536
33 0.462500005960464
34 0.462500005960464
35 0.5
36 0.524999976158142
37 0.524999976158142
38 0.487500011920929
39 0.474999994039536
40 0.524999976158142
41 0.474999994039536
42 0.474999994039536
43 0.462500005960464
44 0.474999994039536
45 0.449999988079071
46 0.4375
47 0.4375
48 0.425000011920929
49 0.474999994039536
50 0.4375
};
\addplot [color2, forget plot]
table {%
1 0.612500011920929
2 0.587499976158142
3 0.375
4 0.349999994039536
5 0.349999994039536
6 0.462500005960464
7 0.5
8 0.537500023841858
9 0.512499988079071
10 0.574999988079071
11 0.537500023841858
12 0.512499988079071
13 0.537500023841858
14 0.537500023841858
15 0.5
16 0.462500005960464
17 0.449999988079071
18 0.5
19 0.449999988079071
20 0.474999994039536
21 0.474999994039536
22 0.425000011920929
23 0.4375
24 0.449999988079071
25 0.400000005960464
26 0.387499988079071
27 0.462500005960464
28 0.387499988079071
29 0.400000005960464
30 0.412499994039536
31 0.425000011920929
32 0.474999994039536
33 0.4375
34 0.425000011920929
35 0.412499994039536
36 0.375
37 0.425000011920929
38 0.449999988079071
39 0.4375
40 0.474999994039536
41 0.462500005960464
42 0.412499994039536
43 0.412499994039536
44 0.4375
45 0.487500011920929
46 0.487500011920929
47 0.412499994039536
48 0.412499994039536
49 0.412499994039536
50 0.400000005960464
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.400000005960464
3 0.512499988079071
4 0.524999976158142
5 0.5
6 0.487500011920929
7 0.462500005960464
8 0.462500005960464
9 0.387499988079071
10 0.462500005960464
11 0.449999988079071
12 0.4375
13 0.412499994039536
14 0.4375
15 0.375
16 0.412499994039536
17 0.387499988079071
18 0.425000011920929
19 0.387499988079071
20 0.387499988079071
21 0.362500011920929
22 0.387499988079071
23 0.349999994039536
24 0.362500011920929
25 0.425000011920929
26 0.4375
27 0.387499988079071
28 0.412499994039536
29 0.387499988079071
30 0.412499994039536
31 0.375
32 0.400000005960464
33 0.462500005960464
34 0.474999994039536
35 0.449999988079071
36 0.462500005960464
37 0.387499988079071
38 0.462500005960464
39 0.412499994039536
40 0.425000011920929
41 0.449999988079071
42 0.487500011920929
43 0.5
44 0.449999988079071
45 0.462500005960464
46 0.449999988079071
47 0.412499994039536
48 0.4375
49 0.4375
50 0.400000005960464
};
\addplot [color2, forget plot]
table {%
1 0.425000011920929
2 0.649999976158142
3 0.550000011920929
4 0.587499976158142
5 0.5625
6 0.462500005960464
7 0.5
8 0.512499988079071
9 0.512499988079071
10 0.474999994039536
11 0.487500011920929
12 0.474999994039536
13 0.537500023841858
14 0.512499988079071
15 0.4375
16 0.487500011920929
17 0.425000011920929
18 0.449999988079071
19 0.412499994039536
20 0.449999988079071
21 0.487500011920929
22 0.3125
23 0.487500011920929
24 0.462500005960464
25 0.449999988079071
26 0.474999994039536
27 0.512499988079071
28 0.425000011920929
29 0.449999988079071
30 0.5625
31 0.487500011920929
32 0.387499988079071
33 0.5
34 0.524999976158142
35 0.524999976158142
36 0.487500011920929
37 0.449999988079071
38 0.524999976158142
39 0.487500011920929
40 0.5
41 0.524999976158142
42 0.512499988079071
43 0.487500011920929
44 0.474999994039536
45 0.5
46 0.462500005960464
47 0.550000011920929
48 0.487500011920929
49 0.587499976158142
50 0.524999976158142
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.4375
3 0.462500005960464
4 0.537500023841858
5 0.512499988079071
6 0.449999988079071
7 0.537500023841858
8 0.537500023841858
9 0.474999994039536
10 0.474999994039536
11 0.524999976158142
12 0.512499988079071
13 0.537500023841858
14 0.512499988079071
15 0.512499988079071
16 0.550000011920929
17 0.550000011920929
18 0.524999976158142
19 0.512499988079071
20 0.524999976158142
21 0.512499988079071
22 0.474999994039536
23 0.524999976158142
24 0.574999988079071
25 0.524999976158142
26 0.574999988079071
27 0.5625
28 0.537500023841858
29 0.612500011920929
30 0.587499976158142
31 0.5
32 0.537500023841858
33 0.550000011920929
34 0.550000011920929
35 0.537500023841858
36 0.537500023841858
37 0.574999988079071
38 0.574999988079071
39 0.574999988079071
40 0.5
41 0.537500023841858
42 0.574999988079071
43 0.512499988079071
44 0.574999988079071
45 0.550000011920929
46 0.5
47 0.537500023841858
48 0.5
49 0.550000011920929
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.425000011920929
2 0.524999976158142
3 0.524999976158142
4 0.462500005960464
5 0.524999976158142
6 0.4375
7 0.449999988079071
8 0.5625
9 0.5
10 0.5625
11 0.5
12 0.5625
13 0.574999988079071
14 0.5625
15 0.537500023841858
16 0.462500005960464
17 0.524999976158142
18 0.524999976158142
19 0.537500023841858
20 0.474999994039536
21 0.487500011920929
22 0.5
23 0.449999988079071
24 0.524999976158142
25 0.550000011920929
26 0.524999976158142
27 0.550000011920929
28 0.474999994039536
29 0.462500005960464
30 0.524999976158142
31 0.462500005960464
32 0.5
33 0.474999994039536
34 0.474999994039536
35 0.487500011920929
36 0.449999988079071
37 0.512499988079071
38 0.5
39 0.487500011920929
40 0.474999994039536
41 0.524999976158142
42 0.5625
43 0.537500023841858
44 0.512499988079071
45 0.524999976158142
46 0.574999988079071
47 0.537500023841858
48 0.524999976158142
49 0.5625
50 0.587499976158142
};
\addplot [color2, forget plot]
table {%
1 0.362500011920929
2 0.362500011920929
3 0.362500011920929
4 0.412499994039536
5 0.362500011920929
6 0.587499976158142
7 0.462500005960464
8 0.412499994039536
9 0.4375
10 0.449999988079071
11 0.5
12 0.474999994039536
13 0.425000011920929
14 0.387499988079071
15 0.412499994039536
16 0.387499988079071
17 0.425000011920929
18 0.5
19 0.550000011920929
20 0.449999988079071
21 0.425000011920929
22 0.487500011920929
23 0.449999988079071
24 0.425000011920929
25 0.474999994039536
26 0.474999994039536
27 0.474999994039536
28 0.4375
29 0.4375
30 0.5
31 0.487500011920929
32 0.412499994039536
33 0.462500005960464
34 0.400000005960464
35 0.5
36 0.487500011920929
37 0.462500005960464
38 0.512499988079071
39 0.400000005960464
40 0.449999988079071
41 0.487500011920929
42 0.487500011920929
43 0.449999988079071
44 0.4375
45 0.462500005960464
46 0.449999988079071
47 0.474999994039536
48 0.412499994039536
49 0.4375
50 0.425000011920929
};
\addplot [color2, forget plot]
table {%
1 0.474999994039536
2 0.487500011920929
3 0.449999988079071
4 0.449999988079071
5 0.449999988079071
6 0.425000011920929
7 0.524999976158142
8 0.462500005960464
9 0.5
10 0.524999976158142
11 0.462500005960464
12 0.524999976158142
13 0.487500011920929
14 0.512499988079071
15 0.5
16 0.425000011920929
17 0.462500005960464
18 0.524999976158142
19 0.5
20 0.512499988079071
21 0.462500005960464
22 0.5
23 0.462500005960464
24 0.449999988079071
25 0.425000011920929
26 0.462500005960464
27 0.412499994039536
28 0.449999988079071
29 0.474999994039536
30 0.474999994039536
31 0.412499994039536
32 0.449999988079071
33 0.4375
34 0.425000011920929
35 0.449999988079071
36 0.449999988079071
37 0.5
38 0.487500011920929
39 0.4375
40 0.474999994039536
41 0.412499994039536
42 0.487500011920929
43 0.449999988079071
44 0.400000005960464
45 0.412499994039536
46 0.462500005960464
47 0.4375
48 0.412499994039536
49 0.4375
50 0.412499994039536
};
\addplot [color2, forget plot]
table {%
1 0.537500023841858
2 0.550000011920929
3 0.512499988079071
4 0.512499988079071
5 0.474999994039536
6 0.462500005960464
7 0.4375
8 0.4375
9 0.425000011920929
10 0.449999988079071
11 0.462500005960464
12 0.4375
13 0.524999976158142
14 0.4375
15 0.4375
16 0.425000011920929
17 0.4375
18 0.5
19 0.524999976158142
20 0.462500005960464
21 0.449999988079071
22 0.462500005960464
23 0.474999994039536
24 0.449999988079071
25 0.462500005960464
26 0.412499994039536
27 0.512499988079071
28 0.524999976158142
29 0.474999994039536
30 0.474999994039536
31 0.5
32 0.524999976158142
33 0.550000011920929
34 0.487500011920929
35 0.550000011920929
36 0.462500005960464
37 0.474999994039536
38 0.487500011920929
39 0.587499976158142
40 0.537500023841858
41 0.537500023841858
42 0.5
43 0.474999994039536
44 0.524999976158142
45 0.524999976158142
46 0.487500011920929
47 0.550000011920929
48 0.474999994039536
49 0.550000011920929
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.574999988079071
2 0.387499988079071
3 0.425000011920929
4 0.550000011920929
5 0.537500023841858
6 0.462500005960464
7 0.487500011920929
8 0.4375
9 0.462500005960464
10 0.400000005960464
11 0.449999988079071
12 0.425000011920929
13 0.462500005960464
14 0.449999988079071
15 0.387499988079071
16 0.412499994039536
17 0.412499994039536
18 0.412499994039536
19 0.412499994039536
20 0.550000011920929
21 0.512499988079071
22 0.425000011920929
23 0.425000011920929
24 0.4375
25 0.362500011920929
26 0.400000005960464
27 0.400000005960464
28 0.449999988079071
29 0.412499994039536
30 0.487500011920929
31 0.462500005960464
32 0.462500005960464
33 0.425000011920929
34 0.474999994039536
35 0.462500005960464
36 0.512499988079071
37 0.5
38 0.487500011920929
39 0.5
40 0.375
41 0.412499994039536
42 0.462500005960464
43 0.4375
44 0.4375
45 0.487500011920929
46 0.462500005960464
47 0.462500005960464
48 0.4375
49 0.4375
50 0.524999976158142
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.5
3 0.550000011920929
4 0.5
5 0.612500011920929
6 0.574999988079071
7 0.574999988079071
8 0.537500023841858
9 0.600000023841858
10 0.574999988079071
11 0.637499988079071
12 0.550000011920929
13 0.587499976158142
14 0.550000011920929
15 0.537500023841858
16 0.487500011920929
17 0.462500005960464
18 0.512499988079071
19 0.487500011920929
20 0.487500011920929
21 0.474999994039536
22 0.512499988079071
23 0.512499988079071
24 0.474999994039536
25 0.5
26 0.462500005960464
27 0.487500011920929
28 0.462500005960464
29 0.537500023841858
30 0.550000011920929
31 0.550000011920929
32 0.5
33 0.524999976158142
34 0.5
35 0.550000011920929
36 0.574999988079071
37 0.462500005960464
38 0.524999976158142
39 0.474999994039536
40 0.487500011920929
41 0.5
42 0.487500011920929
43 0.537500023841858
44 0.474999994039536
45 0.462500005960464
46 0.4375
47 0.425000011920929
48 0.550000011920929
49 0.5
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.462500005960464
2 0.449999988079071
3 0.449999988079071
4 0.425000011920929
5 0.462500005960464
6 0.4375
7 0.487500011920929
8 0.474999994039536
9 0.512499988079071
10 0.474999994039536
11 0.537500023841858
12 0.512499988079071
13 0.487500011920929
14 0.487500011920929
15 0.600000023841858
16 0.512499988079071
17 0.524999976158142
18 0.537500023841858
19 0.612500011920929
20 0.612500011920929
21 0.612500011920929
22 0.5625
23 0.625
24 0.537500023841858
25 0.612500011920929
26 0.537500023841858
27 0.600000023841858
28 0.537500023841858
29 0.550000011920929
30 0.5625
31 0.5625
32 0.524999976158142
33 0.574999988079071
34 0.5
35 0.5625
36 0.625
37 0.537500023841858
38 0.574999988079071
39 0.574999988079071
40 0.537500023841858
41 0.487500011920929
42 0.524999976158142
43 0.537500023841858
44 0.524999976158142
45 0.600000023841858
46 0.550000011920929
47 0.5625
48 0.537500023841858
49 0.487500011920929
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.587499976158142
3 0.474999994039536
4 0.474999994039536
5 0.487500011920929
6 0.5
7 0.524999976158142
8 0.524999976158142
9 0.512499988079071
10 0.449999988079071
11 0.487500011920929
12 0.524999976158142
13 0.524999976158142
14 0.474999994039536
15 0.512499988079071
16 0.5625
17 0.412499994039536
18 0.487500011920929
19 0.4375
20 0.474999994039536
21 0.462500005960464
22 0.449999988079071
23 0.449999988079071
24 0.474999994039536
25 0.425000011920929
26 0.449999988079071
27 0.487500011920929
28 0.524999976158142
29 0.425000011920929
30 0.462500005960464
31 0.425000011920929
32 0.412499994039536
33 0.512499988079071
34 0.524999976158142
35 0.487500011920929
36 0.512499988079071
37 0.487500011920929
38 0.4375
39 0.5
40 0.462500005960464
41 0.462500005960464
42 0.487500011920929
43 0.462500005960464
44 0.524999976158142
45 0.462500005960464
46 0.474999994039536
47 0.5
48 0.512499988079071
49 0.524999976158142
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.537500023841858
2 0.524999976158142
3 0.537500023841858
4 0.5625
5 0.550000011920929
6 0.487500011920929
7 0.4375
8 0.4375
9 0.425000011920929
10 0.4375
11 0.387499988079071
12 0.412499994039536
13 0.474999994039536
14 0.400000005960464
15 0.425000011920929
16 0.425000011920929
17 0.474999994039536
18 0.462500005960464
19 0.412499994039536
20 0.425000011920929
21 0.487500011920929
22 0.524999976158142
23 0.462500005960464
24 0.4375
25 0.425000011920929
26 0.474999994039536
27 0.474999994039536
28 0.449999988079071
29 0.425000011920929
30 0.425000011920929
31 0.425000011920929
32 0.512499988079071
33 0.449999988079071
34 0.449999988079071
35 0.462500005960464
36 0.425000011920929
37 0.387499988079071
38 0.487500011920929
39 0.5
40 0.474999994039536
41 0.5625
42 0.462500005960464
43 0.487500011920929
44 0.487500011920929
45 0.487500011920929
46 0.512499988079071
47 0.487500011920929
48 0.550000011920929
49 0.537500023841858
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.5
3 0.462500005960464
4 0.474999994039536
5 0.5
6 0.425000011920929
7 0.474999994039536
8 0.474999994039536
9 0.474999994039536
10 0.474999994039536
11 0.4375
12 0.4375
13 0.449999988079071
14 0.537500023841858
15 0.425000011920929
16 0.462500005960464
17 0.462500005960464
18 0.487500011920929
19 0.487500011920929
20 0.474999994039536
21 0.487500011920929
22 0.4375
23 0.487500011920929
24 0.5
25 0.5
26 0.487500011920929
27 0.425000011920929
28 0.524999976158142
29 0.512499988079071
30 0.512499988079071
31 0.474999994039536
32 0.5
33 0.462500005960464
34 0.474999994039536
35 0.512499988079071
36 0.524999976158142
37 0.487500011920929
38 0.524999976158142
39 0.474999994039536
40 0.487500011920929
41 0.524999976158142
42 0.474999994039536
43 0.512499988079071
44 0.512499988079071
45 0.550000011920929
46 0.537500023841858
47 0.5625
48 0.524999976158142
49 0.550000011920929
50 0.537500023841858
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.512499988079071
3 0.512499988079071
4 0.5
5 0.474999994039536
6 0.550000011920929
7 0.537500023841858
8 0.512499988079071
9 0.524999976158142
10 0.449999988079071
11 0.524999976158142
12 0.474999994039536
13 0.550000011920929
14 0.537500023841858
15 0.537500023841858
16 0.524999976158142
17 0.537500023841858
18 0.487500011920929
19 0.512499988079071
20 0.512499988079071
21 0.574999988079071
22 0.524999976158142
23 0.537500023841858
24 0.512499988079071
25 0.550000011920929
26 0.5
27 0.574999988079071
28 0.5625
29 0.5625
30 0.5625
31 0.5625
32 0.574999988079071
33 0.524999976158142
34 0.537500023841858
35 0.512499988079071
36 0.487500011920929
37 0.537500023841858
38 0.512499988079071
39 0.550000011920929
40 0.487500011920929
41 0.5
42 0.5625
43 0.537500023841858
44 0.537500023841858
45 0.512499988079071
46 0.550000011920929
47 0.537500023841858
48 0.550000011920929
49 0.587499976158142
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.4375
2 0.4375
3 0.462500005960464
4 0.387499988079071
5 0.462500005960464
6 0.449999988079071
7 0.5
8 0.462500005960464
9 0.412499994039536
10 0.462500005960464
11 0.474999994039536
12 0.449999988079071
13 0.524999976158142
14 0.550000011920929
15 0.5
16 0.4375
17 0.449999988079071
18 0.462500005960464
19 0.5
20 0.4375
21 0.462500005960464
22 0.512499988079071
23 0.5
24 0.487500011920929
25 0.524999976158142
26 0.462500005960464
27 0.512499988079071
28 0.474999994039536
29 0.474999994039536
30 0.5
31 0.487500011920929
32 0.5
33 0.524999976158142
34 0.425000011920929
35 0.449999988079071
36 0.487500011920929
37 0.487500011920929
38 0.487500011920929
39 0.462500005960464
40 0.462500005960464
41 0.487500011920929
42 0.474999994039536
43 0.5
44 0.462500005960464
45 0.474999994039536
46 0.462500005960464
47 0.462500005960464
48 0.487500011920929
49 0.425000011920929
50 0.487500011920929
};
\addplot [color2, forget plot]
table {%
1 0.400000005960464
2 0.412499994039536
3 0.387499988079071
4 0.425000011920929
5 0.512499988079071
6 0.4375
7 0.474999994039536
8 0.462500005960464
9 0.574999988079071
10 0.537500023841858
11 0.550000011920929
12 0.5
13 0.524999976158142
14 0.512499988079071
15 0.487500011920929
16 0.474999994039536
17 0.474999994039536
18 0.537500023841858
19 0.5
20 0.5
21 0.524999976158142
22 0.512499988079071
23 0.5
24 0.587499976158142
25 0.537500023841858
26 0.574999988079071
27 0.550000011920929
28 0.537500023841858
29 0.550000011920929
30 0.524999976158142
31 0.537500023841858
32 0.574999988079071
33 0.5625
34 0.5625
35 0.537500023841858
36 0.512499988079071
37 0.462500005960464
38 0.5625
39 0.512499988079071
40 0.5
41 0.550000011920929
42 0.5
43 0.574999988079071
44 0.550000011920929
45 0.550000011920929
46 0.512499988079071
47 0.524999976158142
48 0.5
49 0.5
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.412499994039536
2 0.5
3 0.512499988079071
4 0.412499994039536
5 0.449999988079071
6 0.449999988079071
7 0.512499988079071
8 0.487500011920929
9 0.5625
10 0.524999976158142
11 0.574999988079071
12 0.587499976158142
13 0.612500011920929
14 0.5625
15 0.612500011920929
16 0.587499976158142
17 0.600000023841858
18 0.5625
19 0.5625
20 0.574999988079071
21 0.5625
22 0.574999988079071
23 0.600000023841858
24 0.587499976158142
25 0.5625
26 0.600000023841858
27 0.574999988079071
28 0.574999988079071
29 0.5625
30 0.600000023841858
31 0.612500011920929
32 0.600000023841858
33 0.600000023841858
34 0.5625
35 0.5625
36 0.587499976158142
37 0.587499976158142
38 0.5625
39 0.600000023841858
40 0.574999988079071
41 0.574999988079071
42 0.587499976158142
43 0.537500023841858
44 0.5625
45 0.550000011920929
46 0.524999976158142
47 0.5625
48 0.587499976158142
49 0.574999988079071
50 0.612500011920929
};
\addplot [color2, forget plot]
table {%
1 0.5625
2 0.412499994039536
3 0.4375
4 0.449999988079071
5 0.449999988079071
6 0.5
7 0.462500005960464
8 0.487500011920929
9 0.4375
10 0.425000011920929
11 0.5
12 0.412499994039536
13 0.474999994039536
14 0.487500011920929
15 0.474999994039536
16 0.449999988079071
17 0.512499988079071
18 0.512499988079071
19 0.449999988079071
20 0.487500011920929
21 0.5
22 0.474999994039536
23 0.487500011920929
24 0.512499988079071
25 0.449999988079071
26 0.4375
27 0.524999976158142
28 0.524999976158142
29 0.5
30 0.462500005960464
31 0.4375
32 0.512499988079071
33 0.5
34 0.462500005960464
35 0.512499988079071
36 0.537500023841858
37 0.487500011920929
38 0.474999994039536
39 0.474999994039536
40 0.5
41 0.474999994039536
42 0.474999994039536
43 0.512499988079071
44 0.474999994039536
45 0.474999994039536
46 0.5
47 0.524999976158142
48 0.524999976158142
49 0.524999976158142
50 0.487500011920929
};
\addplot [color2, forget plot]
table {%
1 0.474999994039536
2 0.449999988079071
3 0.474999994039536
4 0.487500011920929
5 0.449999988079071
6 0.524999976158142
7 0.487500011920929
8 0.5625
9 0.537500023841858
10 0.5625
11 0.5625
12 0.5
13 0.524999976158142
14 0.474999994039536
15 0.524999976158142
16 0.524999976158142
17 0.537500023841858
18 0.550000011920929
19 0.574999988079071
20 0.662500023841858
21 0.574999988079071
22 0.612500011920929
23 0.625
24 0.600000023841858
25 0.612500011920929
26 0.574999988079071
27 0.612500011920929
28 0.550000011920929
29 0.5625
30 0.550000011920929
31 0.550000011920929
32 0.574999988079071
33 0.524999976158142
34 0.474999994039536
35 0.537500023841858
36 0.550000011920929
37 0.5625
38 0.5625
39 0.574999988079071
40 0.5625
41 0.574999988079071
42 0.537500023841858
43 0.550000011920929
44 0.5
45 0.600000023841858
46 0.550000011920929
47 0.574999988079071
48 0.550000011920929
49 0.512499988079071
50 0.524999976158142
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.524999976158142
3 0.524999976158142
4 0.524999976158142
5 0.637499988079071
6 0.662500023841858
7 0.662500023841858
8 0.762499988079071
9 0.75
10 0.725000023841858
11 0.774999976158142
12 0.837499976158142
13 0.837499976158142
14 0.899999976158142
15 0.912500023841858
16 0.862500011920929
17 0.899999976158142
18 0.949999988079071
19 0.899999976158142
20 0.887499988079071
21 0.9375
22 0.949999988079071
23 0.949999988079071
24 0.912500023841858
25 0.9375
26 0.9375
27 0.9375
28 0.949999988079071
29 0.925000011920929
30 0.949999988079071
31 0.9375
32 0.912500023841858
33 0.925000011920929
34 0.949999988079071
35 0.975000023841858
36 0.962499976158142
37 0.987500011920929
38 0.949999988079071
39 0.962499976158142
40 0.987500011920929
41 0.975000023841858
42 0.9375
43 0.975000023841858
44 0.925000011920929
45 0.962499976158142
46 0.975000023841858
47 0.975000023841858
48 0.962499976158142
49 0.949999988079071
50 0.975000023841858
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.474999994039536
3 0.487500011920929
4 0.5625
5 0.774999976158142
6 0.75
7 0.787500023841858
8 0.800000011920929
9 0.862500011920929
10 0.862500011920929
11 0.887499988079071
12 0.875
13 0.887499988079071
14 0.887499988079071
15 0.875
16 0.925000011920929
17 0.925000011920929
18 0.862500011920929
19 0.899999976158142
20 0.949999988079071
21 0.9375
22 0.925000011920929
23 0.962499976158142
24 0.925000011920929
25 0.925000011920929
26 0.912500023841858
27 0.925000011920929
28 0.9375
29 0.912500023841858
30 0.987500011920929
31 0.987500011920929
32 0.837499976158142
33 0.925000011920929
34 0.949999988079071
35 0.9375
36 0.962499976158142
37 0.962499976158142
38 0.949999988079071
39 0.987500011920929
40 0.962499976158142
41 1
42 0.987500011920929
43 0.987500011920929
44 0.949999988079071
45 0.987500011920929
46 0.949999988079071
47 0.987500011920929
48 0.925000011920929
49 0.962499976158142
50 0.9375
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.487500011920929
3 0.612500011920929
4 0.5
5 0.625
6 0.712499976158142
7 0.6875
8 0.800000011920929
9 0.850000023841858
10 0.899999976158142
11 0.912500023841858
12 0.899999976158142
13 0.925000011920929
14 0.949999988079071
15 0.9375
16 0.962499976158142
17 0.987500011920929
18 0.962499976158142
19 0.949999988079071
20 0.9375
21 0.9375
22 0.975000023841858
23 0.962499976158142
24 0.962499976158142
25 0.962499976158142
26 0.9375
27 0.9375
28 0.987500011920929
29 0.987500011920929
30 0.925000011920929
31 0.925000011920929
32 0.9375
33 0.975000023841858
34 0.9375
35 0.975000023841858
36 0.962499976158142
37 0.949999988079071
38 0.912500023841858
39 0.975000023841858
40 0.925000011920929
41 0.987500011920929
42 0.975000023841858
43 0.949999988079071
44 0.9375
45 0.949999988079071
46 0.987500011920929
47 0.9375
48 0.987500011920929
49 0.987500011920929
50 0.962499976158142
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.75
3 0.675000011920929
4 0.625
5 0.649999976158142
6 0.737500011920929
7 0.75
8 0.762499988079071
9 0.837499976158142
10 0.850000023841858
11 0.850000023841858
12 0.899999976158142
13 0.925000011920929
14 0.9375
15 0.925000011920929
16 0.962499976158142
17 0.962499976158142
18 0.912500023841858
19 0.962499976158142
20 0.962499976158142
21 0.962499976158142
22 0.962499976158142
23 0.962499976158142
24 0.9375
25 0.9375
26 0.9375
27 0.949999988079071
28 0.949999988079071
29 0.9375
30 0.962499976158142
31 0.962499976158142
32 0.962499976158142
33 0.962499976158142
34 0.912500023841858
35 0.949999988079071
36 0.975000023841858
37 0.949999988079071
38 0.9375
39 0.975000023841858
40 0.962499976158142
41 0.962499976158142
42 0.949999988079071
43 0.962499976158142
44 0.962499976158142
45 0.987500011920929
46 0.975000023841858
47 0.962499976158142
48 0.962499976158142
49 0.9375
50 0.962499976158142
};
\addplot [color2, forget plot]
table {%
1 0.550000011920929
2 0.449999988079071
3 0.449999988079071
4 0.725000023841858
5 0.662500023841858
6 0.712499976158142
7 0.712499976158142
8 0.824999988079071
9 0.824999988079071
10 0.850000023841858
11 0.887499988079071
12 0.875
13 0.887499988079071
14 0.912500023841858
15 0.9375
16 0.899999976158142
17 0.9375
18 0.899999976158142
19 0.925000011920929
20 0.9375
21 0.925000011920929
22 0.949999988079071
23 0.962499976158142
24 0.949999988079071
25 0.962499976158142
26 0.975000023841858
27 0.9375
28 0.962499976158142
29 0.949999988079071
30 0.949999988079071
31 0.962499976158142
32 0.975000023841858
33 0.962499976158142
34 0.975000023841858
35 0.987500011920929
36 0.949999988079071
37 0.949999988079071
38 0.975000023841858
39 0.962499976158142
40 0.9375
41 0.987500011920929
42 0.962499976158142
43 0.987500011920929
44 0.962499976158142
45 0.9375
46 0.975000023841858
47 0.975000023841858
48 0.975000023841858
49 0.962499976158142
50 0.975000023841858
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.600000023841858
3 0.512499988079071
4 0.574999988079071
5 0.625
6 0.550000011920929
7 0.75
8 0.800000011920929
9 0.850000023841858
10 0.862500011920929
11 0.862500011920929
12 0.912500023841858
13 0.949999988079071
14 0.875
15 0.912500023841858
16 0.925000011920929
17 0.949999988079071
18 0.949999988079071
19 0.949999988079071
20 0.962499976158142
21 0.9375
22 0.962499976158142
23 0.962499976158142
24 0.962499976158142
25 0.949999988079071
26 0.949999988079071
27 0.975000023841858
28 0.975000023841858
29 0.975000023841858
30 0.975000023841858
31 0.987500011920929
32 0.962499976158142
33 0.975000023841858
34 0.962499976158142
35 0.975000023841858
36 0.975000023841858
37 0.962499976158142
38 0.949999988079071
39 0.975000023841858
40 0.962499976158142
41 0.949999988079071
42 0.962499976158142
43 0.975000023841858
44 0.975000023841858
45 0.987500011920929
46 0.975000023841858
47 0.987500011920929
48 0.975000023841858
49 0.962499976158142
50 0.975000023841858
};
\addplot [color2, forget plot]
table {%
1 0.474999994039536
2 0.612500011920929
3 0.412499994039536
4 0.474999994039536
5 0.412499994039536
6 0.524999976158142
7 0.512499988079071
8 0.5625
9 0.487500011920929
10 0.600000023841858
11 0.662500023841858
12 0.625
13 0.662500023841858
14 0.725000023841858
15 0.625
16 0.712499976158142
17 0.6875
18 0.75
19 0.774999976158142
20 0.800000011920929
21 0.800000011920929
22 0.850000023841858
23 0.8125
24 0.75
25 0.862500011920929
26 0.837499976158142
27 0.837499976158142
28 0.850000023841858
29 0.887499988079071
30 0.862500011920929
31 0.862500011920929
32 0.850000023841858
33 0.887499988079071
34 0.862500011920929
35 0.862500011920929
36 0.887499988079071
37 0.875
38 0.912500023841858
39 0.949999988079071
40 0.862500011920929
41 0.899999976158142
42 0.862500011920929
43 0.925000011920929
44 0.875
45 0.837499976158142
46 0.862500011920929
47 0.912500023841858
48 0.875
49 0.899999976158142
50 0.925000011920929
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.487500011920929
3 0.462500005960464
4 0.524999976158142
5 0.512499988079071
6 0.487500011920929
7 0.425000011920929
8 0.4375
9 0.4375
10 0.4375
11 0.4375
12 0.425000011920929
13 0.462500005960464
14 0.449999988079071
15 0.5
16 0.449999988079071
17 0.425000011920929
18 0.462500005960464
19 0.462500005960464
20 0.412499994039536
21 0.5
22 0.375
23 0.400000005960464
24 0.5
25 0.449999988079071
26 0.462500005960464
27 0.425000011920929
28 0.425000011920929
29 0.449999988079071
30 0.449999988079071
31 0.412499994039536
32 0.4375
33 0.425000011920929
34 0.4375
35 0.462500005960464
36 0.462500005960464
37 0.449999988079071
38 0.5
39 0.412499994039536
40 0.425000011920929
41 0.5
42 0.425000011920929
43 0.449999988079071
44 0.449999988079071
45 0.449999988079071
46 0.425000011920929
47 0.462500005960464
48 0.400000005960464
49 0.462500005960464
50 0.412499994039536
};
\addplot [color2, forget plot]
table {%
1 0.425000011920929
2 0.4375
3 0.412499994039536
4 0.474999994039536
5 0.5
6 0.537500023841858
7 0.462500005960464
8 0.5
9 0.449999988079071
10 0.449999988079071
11 0.462500005960464
12 0.524999976158142
13 0.412499994039536
14 0.462500005960464
15 0.4375
16 0.474999994039536
17 0.474999994039536
18 0.462500005960464
19 0.487500011920929
20 0.487500011920929
21 0.474999994039536
22 0.537500023841858
23 0.474999994039536
24 0.462500005960464
25 0.487500011920929
26 0.462500005960464
27 0.449999988079071
28 0.512499988079071
29 0.425000011920929
30 0.4375
31 0.425000011920929
32 0.4375
33 0.4375
34 0.449999988079071
35 0.400000005960464
36 0.387499988079071
37 0.400000005960464
38 0.462500005960464
39 0.487500011920929
40 0.449999988079071
41 0.462500005960464
42 0.474999994039536
43 0.449999988079071
44 0.449999988079071
45 0.449999988079071
46 0.512499988079071
47 0.5
48 0.4375
49 0.4375
50 0.387499988079071
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.487500011920929
3 0.474999994039536
4 0.537500023841858
5 0.512499988079071
6 0.4375
7 0.449999988079071
8 0.449999988079071
9 0.400000005960464
10 0.449999988079071
11 0.462500005960464
12 0.425000011920929
13 0.362500011920929
14 0.412499994039536
15 0.487500011920929
16 0.425000011920929
17 0.487500011920929
18 0.449999988079071
19 0.512499988079071
20 0.449999988079071
21 0.512499988079071
22 0.524999976158142
23 0.524999976158142
24 0.512499988079071
25 0.512499988079071
26 0.487500011920929
27 0.5
28 0.512499988079071
29 0.487500011920929
30 0.487500011920929
31 0.487500011920929
32 0.524999976158142
33 0.449999988079071
34 0.425000011920929
35 0.512499988079071
36 0.474999994039536
37 0.512499988079071
38 0.474999994039536
39 0.5625
40 0.5
41 0.449999988079071
42 0.512499988079071
43 0.5
44 0.512499988079071
45 0.474999994039536
46 0.512499988079071
47 0.462500005960464
48 0.462500005960464
49 0.5
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.5625
2 0.537500023841858
3 0.550000011920929
4 0.537500023841858
5 0.550000011920929
6 0.5625
7 0.537500023841858
8 0.5625
9 0.524999976158142
10 0.550000011920929
11 0.5625
12 0.537500023841858
13 0.574999988079071
14 0.550000011920929
15 0.5625
16 0.550000011920929
17 0.5625
18 0.587499976158142
19 0.537500023841858
20 0.512499988079071
21 0.512499988079071
22 0.5
23 0.524999976158142
24 0.550000011920929
25 0.524999976158142
26 0.537500023841858
27 0.5
28 0.550000011920929
29 0.5
30 0.550000011920929
31 0.524999976158142
32 0.550000011920929
33 0.524999976158142
34 0.537500023841858
35 0.524999976158142
36 0.512499988079071
37 0.524999976158142
38 0.5625
39 0.512499988079071
40 0.487500011920929
41 0.524999976158142
42 0.462500005960464
43 0.524999976158142
44 0.5
45 0.512499988079071
46 0.537500023841858
47 0.524999976158142
48 0.474999994039536
49 0.512499988079071
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.537500023841858
2 0.524999976158142
3 0.524999976158142
4 0.5
5 0.587499976158142
6 0.550000011920929
7 0.487500011920929
8 0.425000011920929
9 0.400000005960464
10 0.362500011920929
11 0.337500005960464
12 0.4375
13 0.449999988079071
14 0.487500011920929
15 0.425000011920929
16 0.412499994039536
17 0.412499994039536
18 0.462500005960464
19 0.474999994039536
20 0.387499988079071
21 0.449999988079071
22 0.412499994039536
23 0.462500005960464
24 0.400000005960464
25 0.449999988079071
26 0.400000005960464
27 0.449999988079071
28 0.425000011920929
29 0.362500011920929
30 0.4375
31 0.4375
32 0.487500011920929
33 0.425000011920929
34 0.449999988079071
35 0.400000005960464
36 0.4375
37 0.449999988079071
38 0.400000005960464
39 0.400000005960464
40 0.400000005960464
41 0.400000005960464
42 0.400000005960464
43 0.4375
44 0.462500005960464
45 0.449999988079071
46 0.4375
47 0.387499988079071
48 0.449999988079071
49 0.4375
50 0.425000011920929
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.462500005960464
3 0.537500023841858
4 0.5
5 0.487500011920929
6 0.425000011920929
7 0.449999988079071
8 0.449999988079071
9 0.487500011920929
10 0.425000011920929
11 0.449999988079071
12 0.4375
13 0.400000005960464
14 0.487500011920929
15 0.449999988079071
16 0.412499994039536
17 0.462500005960464
18 0.4375
19 0.524999976158142
20 0.449999988079071
21 0.4375
22 0.512499988079071
23 0.550000011920929
24 0.474999994039536
25 0.449999988079071
26 0.524999976158142
27 0.449999988079071
28 0.449999988079071
29 0.474999994039536
30 0.487500011920929
31 0.449999988079071
32 0.512499988079071
33 0.5
34 0.474999994039536
35 0.4375
36 0.474999994039536
37 0.462500005960464
38 0.4375
39 0.4375
40 0.474999994039536
41 0.5
42 0.462500005960464
43 0.462500005960464
44 0.449999988079071
45 0.487500011920929
46 0.487500011920929
47 0.487500011920929
48 0.412499994039536
49 0.474999994039536
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.537500023841858
3 0.5
4 0.5
5 0.474999994039536
6 0.462500005960464
7 0.462500005960464
8 0.474999994039536
9 0.512499988079071
10 0.5
11 0.5
12 0.537500023841858
13 0.5
14 0.524999976158142
15 0.5625
16 0.474999994039536
17 0.5
18 0.5
19 0.512499988079071
20 0.524999976158142
21 0.5
22 0.512499988079071
23 0.5
24 0.524999976158142
25 0.524999976158142
26 0.5
27 0.474999994039536
28 0.474999994039536
29 0.449999988079071
30 0.512499988079071
31 0.512499988079071
32 0.4375
33 0.5625
34 0.537500023841858
35 0.512499988079071
36 0.537500023841858
37 0.537500023841858
38 0.537500023841858
39 0.5
40 0.5
41 0.5
42 0.524999976158142
43 0.512499988079071
44 0.512499988079071
45 0.512499988079071
46 0.449999988079071
47 0.524999976158142
48 0.5625
49 0.5
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.425000011920929
2 0.425000011920929
3 0.474999994039536
4 0.550000011920929
5 0.5
6 0.5625
7 0.5625
8 0.512499988079071
9 0.625
10 0.512499988079071
11 0.5625
12 0.550000011920929
13 0.537500023841858
14 0.550000011920929
15 0.5625
16 0.550000011920929
17 0.612500011920929
18 0.574999988079071
19 0.550000011920929
20 0.649999976158142
21 0.612500011920929
22 0.574999988079071
23 0.637499988079071
24 0.537500023841858
25 0.600000023841858
26 0.550000011920929
27 0.612500011920929
28 0.600000023841858
29 0.524999976158142
30 0.5
31 0.5625
32 0.587499976158142
33 0.550000011920929
34 0.512499988079071
35 0.5625
36 0.587499976158142
37 0.537500023841858
38 0.550000011920929
39 0.587499976158142
40 0.537500023841858
41 0.524999976158142
42 0.600000023841858
43 0.587499976158142
44 0.574999988079071
45 0.587499976158142
46 0.524999976158142
47 0.537500023841858
48 0.524999976158142
49 0.550000011920929
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.537500023841858
2 0.550000011920929
3 0.524999976158142
4 0.512499988079071
5 0.524999976158142
6 0.512499988079071
7 0.550000011920929
8 0.524999976158142
9 0.512499988079071
10 0.474999994039536
11 0.425000011920929
12 0.462500005960464
13 0.474999994039536
14 0.5625
15 0.550000011920929
16 0.512499988079071
17 0.600000023841858
18 0.550000011920929
19 0.550000011920929
20 0.512499988079071
21 0.537500023841858
22 0.587499976158142
23 0.5625
24 0.512499988079071
25 0.524999976158142
26 0.512499988079071
27 0.524999976158142
28 0.487500011920929
29 0.537500023841858
30 0.5
31 0.5625
32 0.487500011920929
33 0.5
34 0.550000011920929
35 0.537500023841858
36 0.487500011920929
37 0.5
38 0.462500005960464
39 0.512499988079071
40 0.537500023841858
41 0.512499988079071
42 0.512499988079071
43 0.550000011920929
44 0.600000023841858
45 0.600000023841858
46 0.574999988079071
47 0.600000023841858
48 0.524999976158142
49 0.587499976158142
50 0.5625
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.449999988079071
3 0.4375
4 0.487500011920929
5 0.512499988079071
6 0.474999994039536
7 0.512499988079071
8 0.574999988079071
9 0.462500005960464
10 0.425000011920929
11 0.487500011920929
12 0.537500023841858
13 0.474999994039536
14 0.537500023841858
15 0.512499988079071
16 0.474999994039536
17 0.462500005960464
18 0.487500011920929
19 0.425000011920929
20 0.524999976158142
21 0.449999988079071
22 0.524999976158142
23 0.5
24 0.474999994039536
25 0.412499994039536
26 0.537500023841858
27 0.5625
28 0.474999994039536
29 0.487500011920929
30 0.474999994039536
31 0.387499988079071
32 0.512499988079071
33 0.474999994039536
34 0.512499988079071
35 0.512499988079071
36 0.474999994039536
37 0.474999994039536
38 0.474999994039536
39 0.5
40 0.512499988079071
41 0.462500005960464
42 0.487500011920929
43 0.4375
44 0.5
45 0.425000011920929
46 0.462500005960464
47 0.474999994039536
48 0.512499988079071
49 0.462500005960464
50 0.412499994039536
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.524999976158142
3 0.574999988079071
4 0.512499988079071
5 0.600000023841858
6 0.5625
7 0.574999988079071
8 0.524999976158142
9 0.537500023841858
10 0.524999976158142
11 0.550000011920929
12 0.5
13 0.5
14 0.537500023841858
15 0.487500011920929
16 0.524999976158142
17 0.5625
18 0.512499988079071
19 0.587499976158142
20 0.5625
21 0.512499988079071
22 0.524999976158142
23 0.524999976158142
24 0.5625
25 0.5625
26 0.574999988079071
27 0.537500023841858
28 0.574999988079071
29 0.550000011920929
30 0.487500011920929
31 0.524999976158142
32 0.5
33 0.512499988079071
34 0.524999976158142
35 0.512499988079071
36 0.487500011920929
37 0.537500023841858
38 0.550000011920929
39 0.487500011920929
40 0.574999988079071
41 0.5
42 0.537500023841858
43 0.550000011920929
44 0.5625
45 0.550000011920929
46 0.524999976158142
47 0.537500023841858
48 0.5625
49 0.5625
50 0.537500023841858
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.412499994039536
3 0.462500005960464
4 0.462500005960464
5 0.462500005960464
6 0.474999994039536
7 0.425000011920929
8 0.387499988079071
9 0.4375
10 0.462500005960464
11 0.474999994039536
12 0.474999994039536
13 0.462500005960464
14 0.462500005960464
15 0.5
16 0.425000011920929
17 0.5
18 0.537500023841858
19 0.537500023841858
20 0.462500005960464
21 0.512499988079071
22 0.5625
23 0.512499988079071
24 0.524999976158142
25 0.474999994039536
26 0.524999976158142
27 0.512499988079071
28 0.550000011920929
29 0.537500023841858
30 0.550000011920929
31 0.537500023841858
32 0.487500011920929
33 0.5
34 0.550000011920929
35 0.512499988079071
36 0.550000011920929
37 0.5
38 0.574999988079071
39 0.512499988079071
40 0.537500023841858
41 0.487500011920929
42 0.5625
43 0.524999976158142
44 0.5
45 0.5
46 0.5625
47 0.524999976158142
48 0.474999994039536
49 0.512499988079071
50 0.574999988079071
};
\addplot [color2, forget plot]
table {%
1 0.612500011920929
2 0.625
3 0.625
4 0.612500011920929
5 0.574999988079071
6 0.612500011920929
7 0.600000023841858
8 0.5
9 0.537500023841858
10 0.612500011920929
11 0.587499976158142
12 0.587499976158142
13 0.649999976158142
14 0.537500023841858
15 0.612500011920929
16 0.5625
17 0.5625
18 0.524999976158142
19 0.612500011920929
20 0.574999988079071
21 0.5625
22 0.487500011920929
23 0.449999988079071
24 0.550000011920929
25 0.524999976158142
26 0.537500023841858
27 0.524999976158142
28 0.5625
29 0.512499988079071
30 0.487500011920929
31 0.537500023841858
32 0.524999976158142
33 0.537500023841858
34 0.512499988079071
35 0.487500011920929
36 0.537500023841858
37 0.474999994039536
38 0.524999976158142
39 0.537500023841858
40 0.474999994039536
41 0.412499994039536
42 0.5
43 0.487500011920929
44 0.524999976158142
45 0.524999976158142
46 0.400000005960464
47 0.462500005960464
48 0.449999988079071
49 0.487500011920929
50 0.462500005960464
};
\addplot [color2, forget plot]
table {%
1 0.524999976158142
2 0.524999976158142
3 0.524999976158142
4 0.512499988079071
5 0.5
6 0.474999994039536
7 0.474999994039536
8 0.4375
9 0.449999988079071
10 0.474999994039536
11 0.425000011920929
12 0.550000011920929
13 0.5
14 0.5
15 0.5
16 0.474999994039536
17 0.474999994039536
18 0.487500011920929
19 0.5
20 0.487500011920929
21 0.5
22 0.487500011920929
23 0.550000011920929
24 0.537500023841858
25 0.537500023841858
26 0.5625
27 0.5
28 0.512499988079071
29 0.524999976158142
30 0.462500005960464
31 0.5625
32 0.574999988079071
33 0.5625
34 0.574999988079071
35 0.600000023841858
36 0.574999988079071
37 0.537500023841858
38 0.537500023841858
39 0.587499976158142
40 0.487500011920929
41 0.537500023841858
42 0.5625
43 0.612500011920929
44 0.587499976158142
45 0.5625
46 0.537500023841858
47 0.537500023841858
48 0.574999988079071
49 0.550000011920929
50 0.550000011920929
};
\addplot [color2, forget plot]
table {%
1 0.5625
2 0.550000011920929
3 0.5625
4 0.5625
5 0.487500011920929
6 0.5
7 0.587499976158142
8 0.5625
9 0.537500023841858
10 0.537500023841858
11 0.550000011920929
12 0.550000011920929
13 0.550000011920929
14 0.612500011920929
15 0.637499988079071
16 0.612500011920929
17 0.612500011920929
18 0.612500011920929
19 0.649999976158142
20 0.587499976158142
21 0.625
22 0.612500011920929
23 0.637499988079071
24 0.612500011920929
25 0.612500011920929
26 0.574999988079071
27 0.574999988079071
28 0.600000023841858
29 0.612500011920929
30 0.550000011920929
31 0.574999988079071
32 0.512499988079071
33 0.574999988079071
34 0.574999988079071
35 0.537500023841858
36 0.574999988079071
37 0.550000011920929
38 0.5625
39 0.574999988079071
40 0.512499988079071
41 0.524999976158142
42 0.524999976158142
43 0.524999976158142
44 0.550000011920929
45 0.5625
46 0.600000023841858
47 0.512499988079071
48 0.5625
49 0.550000011920929
50 0.587499976158142
};
\addplot [color2, forget plot]
table {%
1 0.449999988079071
2 0.474999994039536
3 0.462500005960464
4 0.524999976158142
5 0.462500005960464
6 0.524999976158142
7 0.474999994039536
8 0.5
9 0.5
10 0.550000011920929
11 0.5
12 0.487500011920929
13 0.524999976158142
14 0.5
15 0.5
16 0.474999994039536
17 0.487500011920929
18 0.512499988079071
19 0.5
20 0.524999976158142
21 0.512499988079071
22 0.524999976158142
23 0.487500011920929
24 0.5625
25 0.474999994039536
26 0.474999994039536
27 0.512499988079071
28 0.512499988079071
29 0.5
30 0.474999994039536
31 0.449999988079071
32 0.5
33 0.512499988079071
34 0.487500011920929
35 0.4375
36 0.462500005960464
37 0.462500005960464
38 0.5
39 0.487500011920929
40 0.474999994039536
41 0.5
42 0.487500011920929
43 0.474999994039536
44 0.5
45 0.487500011920929
46 0.474999994039536
47 0.487500011920929
48 0.487500011920929
49 0.5
50 0.5
};
\addplot [color2, forget plot]
table {%
1 0.512499988079071
2 0.537500023841858
3 0.462500005960464
4 0.4375
5 0.462500005960464
6 0.512499988079071
7 0.550000011920929
8 0.4375
9 0.449999988079071
10 0.449999988079071
11 0.474999994039536
12 0.474999994039536
13 0.487500011920929
14 0.5
15 0.4375
16 0.474999994039536
17 0.4375
18 0.449999988079071
19 0.462500005960464
20 0.474999994039536
21 0.449999988079071
22 0.474999994039536
23 0.524999976158142
24 0.462500005960464
25 0.462500005960464
26 0.5
27 0.462500005960464
28 0.5
29 0.487500011920929
30 0.537500023841858
31 0.5
32 0.5
33 0.487500011920929
34 0.487500011920929
35 0.537500023841858
36 0.524999976158142
37 0.524999976158142
38 0.4375
39 0.487500011920929
40 0.512499988079071
41 0.487500011920929
42 0.4375
43 0.462500005960464
44 0.5
45 0.524999976158142
46 0.487500011920929
47 0.474999994039536
48 0.5
49 0.5
50 0.487500011920929
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.449999988079071
3 0.512499988079071
4 0.512499988079071
5 0.474999994039536
6 0.537500023841858
7 0.4375
8 0.4375
9 0.412499994039536
10 0.362500011920929
11 0.324999988079071
12 0.412499994039536
13 0.324999988079071
14 0.349999994039536
15 0.337500005960464
16 0.362500011920929
17 0.300000011920929
18 0.362500011920929
19 0.287499994039536
20 0.362500011920929
21 0.349999994039536
22 0.3125
23 0.324999988079071
24 0.362500011920929
25 0.375
26 0.337500005960464
27 0.400000005960464
28 0.400000005960464
29 0.425000011920929
30 0.4375
31 0.4375
32 0.375
33 0.400000005960464
34 0.387499988079071
35 0.362500011920929
36 0.387499988079071
37 0.349999994039536
38 0.400000005960464
39 0.425000011920929
40 0.425000011920929
41 0.4375
42 0.412499994039536
43 0.324999988079071
44 0.375
45 0.349999994039536
46 0.362500011920929
47 0.387499988079071
48 0.300000011920929
49 0.324999988079071
50 0.349999994039536
};
\addplot [color2, forget plot]
table {%
1 0.5625
2 0.5625
3 0.5
4 0.550000011920929
5 0.550000011920929
6 0.537500023841858
7 0.574999988079071
8 0.487500011920929
9 0.524999976158142
10 0.5
11 0.537500023841858
12 0.512499988079071
13 0.487500011920929
14 0.512499988079071
15 0.487500011920929
16 0.512499988079071
17 0.524999976158142
18 0.550000011920929
19 0.512499988079071
20 0.524999976158142
21 0.625
22 0.637499988079071
23 0.587499976158142
24 0.574999988079071
25 0.550000011920929
26 0.587499976158142
27 0.612500011920929
28 0.600000023841858
29 0.5625
30 0.550000011920929
31 0.5625
32 0.612500011920929
33 0.587499976158142
34 0.600000023841858
35 0.574999988079071
36 0.612500011920929
37 0.587499976158142
38 0.600000023841858
39 0.625
40 0.587499976158142
41 0.574999988079071
42 0.612500011920929
43 0.625
44 0.5625
45 0.550000011920929
46 0.587499976158142
47 0.612500011920929
48 0.600000023841858
49 0.550000011920929
50 0.587499976158142
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.512499988079071
3 0.474999994039536
4 0.487500011920929
5 0.474999994039536
6 0.449999988079071
7 0.487500011920929
8 0.462500005960464
9 0.474999994039536
10 0.524999976158142
11 0.425000011920929
12 0.462500005960464
13 0.474999994039536
14 0.425000011920929
15 0.412499994039536
16 0.449999988079071
17 0.512499988079071
18 0.449999988079071
19 0.4375
20 0.462500005960464
21 0.449999988079071
22 0.462500005960464
23 0.449999988079071
24 0.412499994039536
25 0.387499988079071
26 0.462500005960464
27 0.425000011920929
28 0.462500005960464
29 0.474999994039536
30 0.425000011920929
31 0.425000011920929
32 0.462500005960464
33 0.474999994039536
34 0.449999988079071
35 0.425000011920929
36 0.449999988079071
37 0.412499994039536
38 0.449999988079071
39 0.449999988079071
40 0.412499994039536
41 0.425000011920929
42 0.387499988079071
43 0.4375
44 0.449999988079071
45 0.4375
46 0.512499988079071
47 0.474999994039536
48 0.462500005960464
49 0.425000011920929
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.412499994039536
2 0.425000011920929
3 0.349999994039536
4 0.5
5 0.5625
6 0.474999994039536
7 0.550000011920929
8 0.5
9 0.375
10 0.537500023841858
11 0.512499988079071
12 0.462500005960464
13 0.512499988079071
14 0.5625
15 0.512499988079071
16 0.487500011920929
17 0.487500011920929
18 0.474999994039536
19 0.550000011920929
20 0.5625
21 0.5625
22 0.550000011920929
23 0.474999994039536
24 0.524999976158142
25 0.512499988079071
26 0.462500005960464
27 0.524999976158142
28 0.537500023841858
29 0.487500011920929
30 0.537500023841858
31 0.537500023841858
32 0.487500011920929
33 0.550000011920929
34 0.537500023841858
35 0.512499988079071
36 0.487500011920929
37 0.512499988079071
38 0.449999988079071
39 0.474999994039536
40 0.474999994039536
41 0.4375
42 0.512499988079071
43 0.5
44 0.474999994039536
45 0.512499988079071
46 0.5625
47 0.512499988079071
48 0.512499988079071
49 0.524999976158142
50 0.524999976158142
};
\addplot [color2, forget plot]
table {%
1 0.487500011920929
2 0.5
3 0.5
4 0.5
5 0.462500005960464
6 0.512499988079071
7 0.449999988079071
8 0.425000011920929
9 0.449999988079071
10 0.449999988079071
11 0.449999988079071
12 0.462500005960464
13 0.400000005960464
14 0.4375
15 0.487500011920929
16 0.425000011920929
17 0.449999988079071
18 0.400000005960464
19 0.462500005960464
20 0.462500005960464
21 0.412499994039536
22 0.425000011920929
23 0.537500023841858
24 0.5
25 0.425000011920929
26 0.449999988079071
27 0.4375
28 0.462500005960464
29 0.449999988079071
30 0.412499994039536
31 0.449999988079071
32 0.449999988079071
33 0.425000011920929
34 0.4375
35 0.462500005960464
36 0.524999976158142
37 0.462500005960464
38 0.4375
39 0.462500005960464
40 0.462500005960464
41 0.487500011920929
42 0.512499988079071
43 0.462500005960464
44 0.487500011920929
45 0.474999994039536
46 0.512499988079071
47 0.462500005960464
48 0.449999988079071
49 0.5
50 0.512499988079071
};
\addplot [color2, forget plot]
table {%
1 0.5
2 0.449999988079071
3 0.5
4 0.462500005960464
5 0.5625
6 0.5625
7 0.524999976158142
8 0.5625
9 0.512499988079071
10 0.587499976158142
11 0.537500023841858
12 0.487500011920929
13 0.537500023841858
14 0.487500011920929
15 0.449999988079071
16 0.512499988079071
17 0.487500011920929
18 0.487500011920929
19 0.462500005960464
20 0.524999976158142
21 0.474999994039536
22 0.462500005960464
23 0.425000011920929
24 0.4375
25 0.487500011920929
26 0.4375
27 0.449999988079071
28 0.412499994039536
29 0.4375
30 0.4375
31 0.462500005960464
32 0.425000011920929
33 0.5
34 0.462500005960464
35 0.4375
36 0.462500005960464
37 0.375
38 0.462500005960464
39 0.425000011920929
40 0.400000005960464
41 0.4375
42 0.4375
43 0.4375
44 0.512499988079071
45 0.449999988079071
46 0.487500011920929
47 0.375
48 0.462500005960464
49 0.462500005960464
50 0.474999994039536
};
\addplot [color2, forget plot]
table {%
1 0.5625
2 0.537500023841858
3 0.537500023841858
4 0.5625
5 0.5625
6 0.574999988079071
7 0.537500023841858
8 0.487500011920929
9 0.550000011920929
10 0.574999988079071
11 0.537500023841858
12 0.574999988079071
13 0.550000011920929
14 0.474999994039536
15 0.550000011920929
16 0.512499988079071
17 0.587499976158142
18 0.474999994039536
19 0.5
20 0.5625
21 0.550000011920929
22 0.524999976158142
23 0.524999976158142
24 0.550000011920929
25 0.524999976158142
26 0.512499988079071
27 0.5
28 0.474999994039536
29 0.487500011920929
30 0.524999976158142
31 0.524999976158142
32 0.5
33 0.5
34 0.550000011920929
35 0.512499988079071
36 0.487500011920929
37 0.5
38 0.487500011920929
39 0.550000011920929
40 0.550000011920929
41 0.512499988079071
42 0.512499988079071
43 0.5
44 0.5625
45 0.524999976158142
46 0.5625
47 0.474999994039536
48 0.512499988079071
49 0.537500023841858
50 0.512499988079071
};
\addplot [color2]
table {%
1 0.487500011920929
2 0.524999976158142
3 0.487500011920929
4 0.537500023841858
5 0.487500011920929
6 0.5
7 0.550000011920929
8 0.524999976158142
9 0.5
10 0.474999994039536
11 0.512499988079071
12 0.474999994039536
13 0.574999988079071
14 0.537500023841858
15 0.524999976158142
16 0.550000011920929
17 0.524999976158142
18 0.550000011920929
19 0.5
20 0.574999988079071
21 0.550000011920929
22 0.524999976158142
23 0.550000011920929
24 0.487500011920929
25 0.5
26 0.537500023841858
27 0.574999988079071
28 0.574999988079071
29 0.574999988079071
30 0.5625
31 0.524999976158142
32 0.587499976158142
33 0.612500011920929
34 0.537500023841858
35 0.5625
36 0.524999976158142
37 0.537500023841858
38 0.524999976158142
39 0.5
40 0.537500023841858
41 0.537500023841858
42 0.512499988079071
43 0.537500023841858
44 0.537500023841858
45 0.574999988079071
46 0.524999976158142
47 0.574999988079071
48 0.537500023841858
49 0.574999988079071
50 0.524999976158142
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/results/ultrascale/bits_parallel_few_imgs.tex <==
\begin{tikzpicture}


\begin{axis}[
axis background/.style={BgStyle},
axis line style={white},
height=\axheight,
label style = {font=\footnotesize},
legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.9, font=\scriptsize},
legend pos=south east,
tick align=outside,
tick pos=both,
ticklabel style = {font=\scriptsize},
width=\axwidth,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=127.5,
xtick style={color=white!33.3333333333333!black},
xticklabel style = {rotate=90.0},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
xlabel={Bit position in the key},
ylabel={Test accuracy},
xtick={0, 16, 32, 48, 64, 80, 96, 112, 127}
]
\draw[draw=color2,fill=color2] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.956521739130435);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2};
\addlegendentry{Accuracy $>$ 0.75}
\draw[draw=color2,fill=color2] (axis cs:0.75,0) rectangle (axis cs:1.25,0.869565217391304);
\draw[draw=color2,fill=color2] (axis cs:1.75,0) rectangle (axis cs:2.25,0.869565217391304);
\draw[draw=color2,fill=color2] (axis cs:2.75,0) rectangle (axis cs:3.25,0.956521739130435);
\draw[draw=color2,fill=color2] (axis cs:3.75,0) rectangle (axis cs:4.25,0.91304347826087);
\draw[draw=color2,fill=color2] (axis cs:4.75,0) rectangle (axis cs:5.25,1);
\draw[draw=color0,fill=color0] (axis cs:5.75,0) rectangle (axis cs:6.25,0.652173913043478);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0};
\addlegendentry{Accuracy $\leq$ 0.75}
\draw[draw=color0,fill=color0] (axis cs:6.75,0) rectangle (axis cs:7.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:7.75,0) rectangle (axis cs:8.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:8.75,0) rectangle (axis cs:9.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:9.75,0) rectangle (axis cs:10.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:10.75,0) rectangle (axis cs:11.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:11.75,0) rectangle (axis cs:12.25,0.391304347826087);
\draw[draw=color0,fill=color0] (axis cs:12.75,0) rectangle (axis cs:13.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:13.75,0) rectangle (axis cs:14.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:14.75,0) rectangle (axis cs:15.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:15.75,0) rectangle (axis cs:16.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:16.75,0) rectangle (axis cs:17.25,0.304347826086957);
\draw[draw=color0,fill=color0] (axis cs:17.75,0) rectangle (axis cs:18.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:18.75,0) rectangle (axis cs:19.25,0.652173913043478);
\draw[draw=color0,fill=color0] (axis cs:19.75,0) rectangle (axis cs:20.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:20.75,0) rectangle (axis cs:21.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:21.75,0) rectangle (axis cs:22.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:22.75,0) rectangle (axis cs:23.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:23.75,0) rectangle (axis cs:24.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:24.75,0) rectangle (axis cs:25.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:25.75,0) rectangle (axis cs:26.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:26.75,0) rectangle (axis cs:27.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:27.75,0) rectangle (axis cs:28.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:28.75,0) rectangle (axis cs:29.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:29.75,0) rectangle (axis cs:30.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:30.75,0) rectangle (axis cs:31.25,0.434782608695652);
\draw[draw=color2,fill=color2] (axis cs:31.75,0) rectangle (axis cs:32.25,0.869565217391304);
\draw[draw=color2,fill=color2] (axis cs:32.75,0) rectangle (axis cs:33.25,0.869565217391304);
\draw[draw=color2,fill=color2] (axis cs:33.75,0) rectangle (axis cs:34.25,0.782608695652174);
\draw[draw=color2,fill=color2] (axis cs:34.75,0) rectangle (axis cs:35.25,0.869565217391304);
\draw[draw=color2,fill=color2] (axis cs:35.75,0) rectangle (axis cs:36.25,0.91304347826087);
\draw[draw=color2,fill=color2] (axis cs:36.75,0) rectangle (axis cs:37.25,0.91304347826087);
\draw[draw=color0,fill=color0] (axis cs:37.75,0) rectangle (axis cs:38.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:38.75,0) rectangle (axis cs:39.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:39.75,0) rectangle (axis cs:40.25,0.695652173913043);
\draw[draw=color0,fill=color0] (axis cs:40.75,0) rectangle (axis cs:41.25,0.304347826086957);
\draw[draw=color0,fill=color0] (axis cs:41.75,0) rectangle (axis cs:42.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:42.75,0) rectangle (axis cs:43.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:43.75,0) rectangle (axis cs:44.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:44.75,0) rectangle (axis cs:45.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:45.75,0) rectangle (axis cs:46.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:46.75,0) rectangle (axis cs:47.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:47.75,0) rectangle (axis cs:48.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:48.75,0) rectangle (axis cs:49.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:49.75,0) rectangle (axis cs:50.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:50.75,0) rectangle (axis cs:51.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:51.75,0) rectangle (axis cs:52.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:52.75,0) rectangle (axis cs:53.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:53.75,0) rectangle (axis cs:54.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:54.75,0) rectangle (axis cs:55.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:55.75,0) rectangle (axis cs:56.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:56.75,0) rectangle (axis cs:57.25,0.347826086956522);
\draw[draw=color0,fill=color0] (axis cs:57.75,0) rectangle (axis cs:58.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:58.75,0) rectangle (axis cs:59.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:59.75,0) rectangle (axis cs:60.25,0.304347826086957);
\draw[draw=color0,fill=color0] (axis cs:60.75,0) rectangle (axis cs:61.25,0.391304347826087);
\draw[draw=color0,fill=color0] (axis cs:61.75,0) rectangle (axis cs:62.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:62.75,0) rectangle (axis cs:63.25,0.434782608695652);
\draw[draw=color2,fill=color2] (axis cs:63.75,0) rectangle (axis cs:64.25,1);
\draw[draw=color2,fill=color2] (axis cs:64.75,0) rectangle (axis cs:65.25,0.826086956521739);
\draw[draw=color2,fill=color2] (axis cs:65.75,0) rectangle (axis cs:66.25,0.91304347826087);
\draw[draw=color2,fill=color2] (axis cs:66.75,0) rectangle (axis cs:67.25,0.91304347826087);
\draw[draw=color2,fill=color2] (axis cs:67.75,0) rectangle (axis cs:68.25,0.91304347826087);
\draw[draw=color2,fill=color2] (axis cs:68.75,0) rectangle (axis cs:69.25,0.91304347826087);
\draw[draw=color0,fill=color0] (axis cs:69.75,0) rectangle (axis cs:70.25,0.695652173913043);
\draw[draw=color0,fill=color0] (axis cs:70.75,0) rectangle (axis cs:71.25,0.391304347826087);
\draw[draw=color0,fill=color0] (axis cs:71.75,0) rectangle (axis cs:72.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:72.75,0) rectangle (axis cs:73.25,0.652173913043478);
\draw[draw=color0,fill=color0] (axis cs:73.75,0) rectangle (axis cs:74.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:74.75,0) rectangle (axis cs:75.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:75.75,0) rectangle (axis cs:76.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:76.75,0) rectangle (axis cs:77.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:77.75,0) rectangle (axis cs:78.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:78.75,0) rectangle (axis cs:79.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:79.75,0) rectangle (axis cs:80.25,0.739130434782609);
\draw[draw=color0,fill=color0] (axis cs:80.75,0) rectangle (axis cs:81.25,0.652173913043478);
\draw[draw=color0,fill=color0] (axis cs:81.75,0) rectangle (axis cs:82.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:82.75,0) rectangle (axis cs:83.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:83.75,0) rectangle (axis cs:84.25,0.695652173913043);
\draw[draw=color0,fill=color0] (axis cs:84.75,0) rectangle (axis cs:85.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:85.75,0) rectangle (axis cs:86.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:86.75,0) rectangle (axis cs:87.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:87.75,0) rectangle (axis cs:88.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:88.75,0) rectangle (axis cs:89.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:89.75,0) rectangle (axis cs:90.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:90.75,0) rectangle (axis cs:91.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:91.75,0) rectangle (axis cs:92.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:92.75,0) rectangle (axis cs:93.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:93.75,0) rectangle (axis cs:94.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:94.75,0) rectangle (axis cs:95.25,0.304347826086957);
\draw[draw=color2,fill=color2] (axis cs:95.75,0) rectangle (axis cs:96.25,1);
\draw[draw=color2,fill=color2] (axis cs:96.75,0) rectangle (axis cs:97.25,0.91304347826087);
\draw[draw=color2,fill=color2] (axis cs:97.75,0) rectangle (axis cs:98.25,1);
\draw[draw=color2,fill=color2] (axis cs:98.75,0) rectangle (axis cs:99.25,0.91304347826087);
\draw[draw=color2,fill=color2] (axis cs:99.75,0) rectangle (axis cs:100.25,0.869565217391304);
\draw[draw=color2,fill=color2] (axis cs:100.75,0) rectangle (axis cs:101.25,0.956521739130435);
\draw[draw=color0,fill=color0] (axis cs:101.75,0) rectangle (axis cs:102.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:102.75,0) rectangle (axis cs:103.25,0.391304347826087);
\draw[draw=color0,fill=color0] (axis cs:103.75,0) rectangle (axis cs:104.25,0.217391304347826);
\draw[draw=color0,fill=color0] (axis cs:104.75,0) rectangle (axis cs:105.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:105.75,0) rectangle (axis cs:106.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:106.75,0) rectangle (axis cs:107.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:107.75,0) rectangle (axis cs:108.25,0.565217391304348);
\draw[draw=color0,fill=color0] (axis cs:108.75,0) rectangle (axis cs:109.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:109.75,0) rectangle (axis cs:110.25,0.391304347826087);
\draw[draw=color0,fill=color0] (axis cs:110.75,0) rectangle (axis cs:111.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:111.75,0) rectangle (axis cs:112.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:112.75,0) rectangle (axis cs:113.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:113.75,0) rectangle (axis cs:114.25,0.652173913043478);
\draw[draw=color0,fill=color0] (axis cs:114.75,0) rectangle (axis cs:115.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:115.75,0) rectangle (axis cs:116.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:116.75,0) rectangle (axis cs:117.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:117.75,0) rectangle (axis cs:118.25,0.434782608695652);
\draw[draw=color0,fill=color0] (axis cs:118.75,0) rectangle (axis cs:119.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:119.75,0) rectangle (axis cs:120.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:120.75,0) rectangle (axis cs:121.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:121.75,0) rectangle (axis cs:122.25,0.521739130434783);
\draw[draw=color0,fill=color0] (axis cs:122.75,0) rectangle (axis cs:123.25,0.478260869565217);
\draw[draw=color0,fill=color0] (axis cs:123.75,0) rectangle (axis cs:124.25,0.391304347826087);
\draw[draw=color0,fill=color0] (axis cs:124.75,0) rectangle (axis cs:125.25,0.608695652173913);
\draw[draw=color0,fill=color0] (axis cs:125.75,0) rectangle (axis cs:126.25,0.652173913043478);
\draw[draw=color0,fill=color0] (axis cs:126.75,0) rectangle (axis cs:127.25,0.391304347826087);
\end{axis}

\end{tikzpicture}


==> figs/results/ultrascale/single_bit_acc.tex <==
\begin{tikzpicture}
	
\begin{axis}[
axis background/.style={BgStyle},
axis line style={white},
height=\axheight,
legend cell align={left},
legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.9, font=\scriptsize},
legend pos=south east,
tick align=outside,
tick pos=left,
ticklabel style = {font=\scriptsize},
width=\axwidth,
x grid style={white},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0.4, ymax=1.05,
ytick style={color=white!33.3333333333333!black},
label style = {font=\footnotesize}
]
\addplot [thick, color0]
table {%
	1 0.505050480365753
	2 0.51262629032135
	3 0.522727251052856
	4 0.527777791023254
	5 0.537878811359406
	6 0.595959603786469
	7 0.65656566619873
	8 0.69696968793869
	9 0.833333313465118
	10 0.911616146564484
	11 0.967171728610992
	12 0.974747478961945
	13 0.982323229312897
	14 0.994949519634247
	15 0.980000019073486
	16 0.964646458625793
	17 0.989898979663849
	18 0.98737370967865
	19 0.997474730014801
	20 1
	21 0.98737370967865
	22 0.994949519634247
	23 1
	24 0.989898979663849
	25 0.997474730014801
	26 0.994949519634247
	27 0.989898979663849
	28 0.997474730014801
	29 0.98737370967865
	30 1
	31 0.984848499298096
	32 0.997474730014801
	33 0.997474730014801
	34 0.98737370967865
	35 0.997474730014801
	36 0.997474730014801
	37 0.994949519634247
	38 0.992424249649048
	39 1
	40 1
};
\addlegendentry{Training}
\addplot [thick, color2]
table {%
	1 0.512499988079071
	2 0.5
	3 0.5
	4 0.5
	5 0.537500023841858
	6 0.5
	7 0.5625
	8 0.737500011920929
	9 0.850000023841858
	10 0.925000011920929
	11 0.925000011920929
	12 0.987500011920929
	13 0.949999988079071
	14 1
	15 0.987500011920929
	16 1
	17 1
	18 1
	19 1
	20 1
	21 1
	22 1
	23 0.987500011920929
	24 1
	25 1
	26 0.987500011920929
	27 0.987500011920929
	28 1
	29 1
	30 1
	31 1
	32 1
	33 1
	34 1
	35 1
	36 1
	37 1
	38 1
	39 1
	40 1
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/results/ultrascale/single_bits_num_imgs.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis background/.style={BgStyle},
		axis line style={white},
		height=\axheight,
		legend cell align={left},
		legend style={draw opacity=1, draw=none, text opacity=1 , fill=white, fill opacity=0.6, font=\scriptsize},
		legend pos=south east,
		tick align=outside,
		tick pos=both,
		ticklabel style = {font=\scriptsize},
		width=\axwidth,
		x grid style={white},
		xmajorgrids,
		xmin=5, xmax=401,
		xtick style={color=white!33.3333333333333!black},
		xtick={50,100,150,200,250,300,350,400},
		xlabel={Number of images used for training},
		y grid style={white},
		ymajorgrids,
		ymin=0.5, ymax=1.01,
		ytick style={color=white!33.3333333333333!black},
		ylabel={Test accuracy},
		label style = {font=\footnotesize}
		]
		\addplot [thick, color0]
		table {%
			410 1
		};
		\addlegendentry{Full image}
		\addplot [thick, color1]
		table {%
			410 1
		};
		\addlegendentry{128$\times$128\,px}
		\addplot [thick, color2]
		table {%
			410 1
		};
		\addlegendentry{64$\times$64\,px}
		
		\addplot [thick, black, mark=*, mark size=1, mark options={MarkStyle}]
		table {%
			410 1
		};
		\addlegendentry{Bit 0}
		\addplot [thick, black, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
		table {%
			410 1
		};
		\addlegendentry{Bit 1}
		\addplot [thick, black, mark=square*, mark size=1, mark options={MarkStyle}]
		table {%
			410 1
		};
		\addlegendentry{Bit 2}
		
		
		\addplot [thick, color0, mark=*, mark size=1, mark options={MarkStyle}]
		table {%
			400 1
			300 1
			200 1
			150 0.983644859813084
			100 0.98744769874477
			75 0.783730158730159
			50 0.636363636363636
			40 0.615241635687732
			30 0.594890510948905
			20 0.514336917562724
			10 0.507042253521127
		};

		\addplot [thick, color1, mark=*, mark size=1, mark options={MarkStyle, draw=black, thin}]
		table {%
			400 1
			300 1
			200 1
			150 1
			100 1
			75 1
			50 0.958333333333333
			40 0.925650557620818
			30 0.883211678832117
			20 0.840501792114695
			10 0.688380281690141
		};

		\addplot [thick, color2, mark=*, mark size=1, mark options={MarkStyle}]
		table {%
			400 1
			300 1
			200 1
			150 1
			100 1
			75 1
			50 0.998106060606061
			40 0.981412639405205
			30 0.936131386861314
			20 0.845878136200717
			10 0.711267605633803
		};

		\addplot [thick, color0, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
		table {%
			400 1
			300 0.996415770609319
			200 0.981481481481482
			150 0.869158878504673
			100 0.780334728033473
			75 0.755952380952381
			50 0.691287878787879
			40 0.656133828996283
			30 0.589416058394161
			20 0.551971326164875
			10 0.554577464788732
		};

		\addplot [thick, color1, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
		table {%
			400 1
			300 1
			200 1
			150 1
			100 1
			75 0.982142857142857
			50 0.975378787878788
			40 0.942379182156134
			30 0.832116788321168
			20 0.770609318996416
			10 0.60387323943662
		};

		\addplot [thick, color2, mark=triangle*, mark size=1, mark options={MarkStyle,rotate=180}]
		table {%
			400 1
			300 1
			200 1
			150 1
			100 1
			75 1
			50 1
			40 0.996282527881041
			30 0.987226277372263
			20 0.935483870967742
			10 0.665492957746479
		};

		\addplot [thick, color0, mark=square*, mark size=1, mark options={MarkStyle}]
		table {%
			400 1
			300 1
			200 0.952380952380952
			150 0.911214953271028
			100 0.730125523012552
			75 0.692460317460317
			50 0.615530303030303
			40 0.617100371747212
			30 0.563868613138686
			20 0.521505376344086
			10 0.501760563380282
		};

		\addplot [thick, color1, mark=square*, mark size=1, mark options={MarkStyle}]
		table {%
			400 1
			300 1
			200 1
			150 1
			100 1
			75 0.986111111111111
			50 0.965909090909091
			40 0.91635687732342
			30 0.686131386861314
			20 0.763440860215054
			10 0.568661971830986
		};

		\addplot [thick, color2, mark=square*, mark size=1, mark options={MarkStyle}]
		table {%
			400 1
			300 1
			200 1
			150 1
			100 1
			75 1
			50 0.998106060606061
			40 0.983271375464684
			30 0.932481751824818
			20 0.876344086021505
			10 0.663732394366197
		};

	\end{axis}
	
\end{tikzpicture}

